Multilevel Stochastic Plug-and-Play for Sparse-View CT Reconstruction

Sparse-view computed tomography (SVCT) reduces radiation exposure and acquisition time, but the limited number of projection views makes the reconstruction problem severely ill-posed and leads to streak artifacts when analytical methods are used. Plug-and-Play (PnP) methods combine data fidelity with learned image priors, while stochastic PnP methods use re-noising to reduce the mismatch between denoiser training inputs and reconstruction iterates. However, these methods often require many iterations, which limits their practical efficiency. In this work, we propose multilevel (ML) Stochastic Plug-and-Play (ML-SPnP), a ML stochastic PnP method for SVCT reconstruction formulated on wavelet multiresolution analysis (MRA) approximation spaces. The method combines coarse-to-fine initialization with a finite sequence of ML corrections using resolution-specific denoisers. Under suitable assumptions, the fine-level iterations following the finite ML phase inherit the convergence guarantees of the underlying stochastic PnP algorithm. Experiments on two CT datasets with 20-50 projection views show that ML-SPnP achieves reconstruction quality comparable to the evaluated stochastic PnP methods, while generally requiring less reconstruction time. These results support ML acceleration as an effective strategy for reducing the computational cost of stochastic PnP reconstruction. The code will be made publicly available at https://github.com/antoinedepaepe/ml-spnp.

==> figures/ablation/ml_steps.tex <==
\begin{figure*}[t]
	\centering
	\resizebox{\textwidth}{!}{%
	\begin{tikzpicture}
		\definecolor{ablationDark}{HTML}{43106B}
		\definecolor{ablationLight}{HTML}{A68BC7}
		\definecolor{mlspnpLight}{HTML}{C6B5E2}
		\definecolor{mlspnpDark}{HTML}{43106B}
		\colorlet{mlspnpCurve0}{mlspnpDark!0!mlspnpLight}
		\colorlet{mlspnpCurve1}{mlspnpDark!12.5!mlspnpLight}
		\colorlet{mlspnpCurve2}{mlspnpDark!25!mlspnpLight}
		\colorlet{mlspnpCurve3}{mlspnpDark!37.5!mlspnpLight}
		\colorlet{mlspnpCurve4}{mlspnpDark!50!mlspnpLight}
		\colorlet{mlspnpCurve5}{mlspnpDark!62.5!mlspnpLight}
		\colorlet{mlspnpCurve6}{mlspnpDark!75!mlspnpLight}
		\colorlet{mlspnpCurve7}{mlspnpDark!87.5!mlspnpLight}
		\colorlet{mlspnpCurve8}{mlspnpDark!100!mlspnpLight}
		
		\begin{groupplot}[
		  group style={
		    group name=mergedMLSPnP,
		    group size=3 by 1,
		    horizontal sep=0.8cm,
		    ylabels at=edge left,
		    yticklabels at=edge left
		  },
		  width=7.4cm,
		  height=5.8cm,
		  xlabel={Runtime (s)},
		  ylabel={PSNR (dB)},
		  xmin=0, xmax=10,
		  xtick={0,2,4,6,8,10},
		  ymin=15, ymax=36,
		  ytick={15,20,25,30,35},
		  scaled ticks=false,
		  tick label style={font=\small},
		  label style={font=\small},
		  title style={font=\small},
		  grid=major,
		  grid style={gray!20},
		  axis line style={gray!65},
		  tick align=outside,
		  clip=true,
		  clip marker paths=false,
		  legend columns=9,
		  legend cell align=left,
		  legend style={
		    draw=none,
		    font=\small,
		    /tikz/every even column/.append style={column sep=4pt},
		    /tikz/row sep=2pt
		  }
		]
		
		% Panel 1: number of multilevel corrections, L=2.
		\nextgroupplot[title={$L=2$, $K_\ell=5$}]
		
		% n_levels=2, inner_iters=5, nb_ml=0
		\addplot[color=mlspnpCurve0, line width=1pt, no marks, forget plot]
		coordinates {
		(0,16.37338257)
		(0.3605476767,23.9317894)
		(0.5540120862,24.33229446)
		(0.7479199879,24.46303558)
		(0.9419115335,24.5655098)
		(1.13602357,24.65490723)
		(1.329736616,24.73755646)
		(1.523418363,24.8272171)
		(1.717974626,24.88993835)
		(1.912202924,24.98458862)
		(2.106776331,25.03465271)
		(2.300900169,25.09054184)
		(2.495171029,25.1475029)
		(2.689556405,25.19081497)
		(2.884239368,25.25859833)
		(3.078667659,25.31141663)
		(3.272996176,25.35856247)
		(3.467419446,25.41685104)
		(3.661702678,25.45822525)
		(3.856030144,25.50513458)
		(4.050379958,25.55097961)
		(4.244436689,25.60312653)
		(4.438907709,25.64883423)
		(4.633266099,25.68468094)
		(4.828170009,25.72016907)
		(5.022911839,25.76025772)
		(5.217307631,25.79222107)
		(5.411335539,25.82947159)
		(5.606087126,25.8644371)
		(5.800175123,25.89172745)
		(5.994185828,25.93199539)
		(6.188985653,25.98007584)
		(6.38430018,26.01029968)
		(6.578358877,26.04997635)
		(6.772898801,26.09108734)
		(6.96722677,26.13922882)
		(7.161503445,26.17228317)
		(7.355368532,26.21345901)
		(7.549738541,26.25429153)
		(7.744369805,26.29807281)
		(7.938400824,26.32035828)
		(8.133114628,26.37470627)
		(8.327788077,26.39976883)
		(8.522158422,26.44449997)
		(8.717013735,26.47980499)
		(8.911495786,26.5185051)
		(9.105792332,26.55979919)
		(9.300075829,26.60262299)
		(9.494019922,26.66049957)
		(9.688656572,26.69324875)
		(9.883142292,26.7205658)
		(10.07742941,26.77375793)
		(10.2717718,26.8239212)
		(10.46599181,26.86859512)
		(10.66014249,26.90613174)
		(10.85417626,26.95765686)
		(11.04908931,26.99261093)
		(11.24404692,27.01742935)
		(11.43822426,27.0651474)
		(11.63257292,27.09789658)
		(11.82764506,27.13630676)
		(12.021656,27.16064453)
		(12.21570726,27.19120026)
		(12.41002678,27.23768997)
		(12.60450648,27.27373886)
		(12.79862275,27.31633759)
		(12.99242237,27.34949493)
		(13.1868527,27.37560272)
		(13.38195491,27.42841339)
		(13.57615326,27.46149826)
		(13.77067752,27.50019073)
		(13.96503133,27.54755402)
		(14.15914948,27.58104706)
		(14.35327383,27.60174561)
		(14.54807766,27.65110016)
		(14.74298817,27.71372986)
		(14.93707263,27.73492813)
		(15.13154037,27.77303314)
		(15.32661202,27.81233215)
		(15.52177038,27.83889008)
		(15.71591295,27.86524963)
		(15.91061524,27.91681671)
		(16.10492484,27.93930435)
		(16.29991285,27.98500443)
		(16.49404268,28.03988266)
		(16.68857645,28.08424377)
		(16.88301254,28.09971237)
		(17.07748922,28.14710617)
		(17.27153951,28.19727707)
		(17.46606902,28.23071289)
		(17.66065309,28.25662994)
		(17.85500412,28.28768539)
		(18.04931822,28.33618927)
		(18.24431995,28.37547684)
		(18.43906774,28.39694214)
		(18.63326039,28.43762207)
		(18.82821535,28.49473572)
		(19.02336219,28.54088211)
		(19.21775245,28.58978653)
		(19.41194665,28.64197159)
		(19.60638175,28.69362259)
		(19.80123118,28.7519722)
		};
		
		% n_levels=2, inner_iters=5, nb_ml=1
		\addplot[color=mlspnpCurve1, line width=1pt, no marks, forget plot] coordinates {
		(0,16.3730011)
		(0.3337480463,23.92105484)
		(0.8509348705,25.18930817)
		(1.038437486,25.27961731)
		(1.226372186,25.38518906)
		(1.414052647,25.44215012)
		(1.601755396,25.50222397)
		(1.789758213,25.55810928)
		(1.977801304,25.60159302)
		(2.16576083,25.67165375)
		(2.353656702,25.72862625)
		(2.540751029,25.77040482)
		(2.728153545,25.82835388)
		(2.916100565,25.87086487)
		(3.103972029,25.91841888)
		(3.292329747,25.9687233)
		(3.48019455,26.02185822)
		(3.668144502,26.06903458)
		(3.856442351,26.10851288)
		(4.044029515,26.15350723)
		(4.232336607,26.19673538)
		(4.419003826,26.2325592)
		(4.605598755,26.27210617)
		(4.792830549,26.31299973)
		(4.979833215,26.34161377)
		(5.166622378,26.38413239)
		(5.353759989,26.4379921)
		(5.5404195,26.46957397)
		(5.726852551,26.51198196)
		(5.914206088,26.55499268)
		(6.100858904,26.60962677)
		(6.2879439,26.64630127)
		(6.4750598,26.69123077)
		(6.662053373,26.72949982)
		(6.849254504,26.7772522)
		(7.036385402,26.80210114)
		(7.223108493,26.86255264)
		(7.410504151,26.889534)
		(7.597695779,26.93835068)
		(7.784808047,26.9740448)
		(7.972041309,27.01112366)
		(8.159104381,27.05840302)
		(8.346028168,27.1021843)
		(8.533179786,27.16566467)
		(8.720028292,27.19933319)
		(8.906979095,27.22727203)
		(9.094531495,27.27812195)
		(9.281740274,27.33045959)
		(9.46929311,27.38160706)
		(9.656492002,27.42087173)
		(9.843667451,27.47438431)
		(10.03131086,27.5160141)
		(10.21864872,27.54123688)
		(10.40534461,27.586689)
		(10.59263242,27.62172699)
		(10.77991256,27.66208649)
		(10.9676428,27.6890831)
		(11.15503713,27.72223282)
		(11.34232029,27.77635193)
		(11.53020199,27.81219864)
		(11.71753784,27.8574028)
		(11.90429777,27.88587189)
		(12.0918197,27.91866684)
		(12.27889543,27.97412109)
		(12.46665353,28.00405502)
		(12.65422382,28.04258347)
		(12.84182195,28.09287262)
		(13.02947377,28.12171936)
		(13.21706899,28.14273071)
		(13.40389872,28.19313431)
		(13.59161352,28.26593781)
		(13.77910555,28.28594971)
		(13.96692515,28.31804276)
		(14.15446093,28.36179733)
		(14.34222709,28.39224625)
		(14.53043925,28.42027664)
		(14.71808534,28.46598816)
		(14.90583187,28.49028015)
		(15.09328583,28.53199005)
		(15.28108031,28.59433746)
		(15.46922797,28.64707947)
		(15.6571787,28.66020584)
		(15.8449409,28.70734406)
		(16.03268075,28.758461)
		(16.21972009,28.79524231)
		(16.40775624,28.81418228)
		(16.59536768,28.84638596)
		(16.78309708,28.88931274)
		(16.97099973,28.93006897)
		(17.15931117,28.95238876)
		(17.34816321,28.98976898)
		(17.53564368,29.04611588)
		(17.72293314,29.09309387)
		(17.91093026,29.13213348)
		(18.09865676,29.18076324)
		(18.28668719,29.22193909)
		(18.47457419,29.27771378)
		(18.66263377,29.33538055)
		(18.85066928,29.37620544)
		(19.03870632,29.42927551)
		(19.22689651,29.43696976)
		(19.41486568,29.4559021)
		};
		
		% n_levels=2, inner_iters=5, nb_ml=2
		\addplot[color=mlspnpCurve2, line width=1pt, no marks, forget plot]
		coordinates {
		(0,16.37338257)
		(0.3387628645,23.92420959)
		(0.8739845641,25.1967926)
		(1.410030559,26.01021194)
		(1.604313221,26.10336685)
		(1.798999,26.17826843)
		(1.993449114,26.23685455)
		(2.188830491,26.30503464)
		(2.382848937,26.35526276)
		(2.57757552,26.40668488)
		(2.772500873,26.46070099)
		(2.967082366,26.51995087)
		(3.161587328,26.56817627)
		(3.356465057,26.61585617)
		(3.551115148,26.66514206)
		(3.746110838,26.71555328)
		(3.940543819,26.75749969)
		(4.135507368,26.80046844)
		(4.329500895,26.8470459)
		(4.523911998,26.88045883)
		(4.718352605,26.92772293)
		(4.912363734,26.99029541)
		(5.106703378,27.02760315)
		(5.30129727,27.07635498)
		(5.49543285,27.12821198)
		(5.689485058,27.19221497)
		(5.883530635,27.23487854)
		(6.077819332,27.28633881)
		(6.272243738,27.33342743)
		(6.467639636,27.38743591)
		(6.662680719,27.41579056)
		(6.857001781,27.48352432)
		(7.051922657,27.5100174)
		(7.246794157,27.56417847)
		(7.440727778,27.60248184)
		(7.635766815,27.64901733)
		(7.830212709,27.70214462)
		(8.024607804,27.7508049)
		(8.219433006,27.82246399)
		(8.413545348,27.86651611)
		(8.607582133,27.90243912)
		(8.801839102,27.95708466)
		(8.996098064,28.020504)
		(9.190497953,28.07513428)
		(9.384905536,28.11365891)
		(9.579478458,28.16591263)
		(9.774305351,28.21200562)
		(9.968653269,28.23830032)
		(10.1641596,28.28924561)
		(10.35868952,28.32429504)
		(10.55296568,28.37453461)
		(10.7477775,28.40345001)
		(10.94234046,28.43540192)
		(11.13691692,28.49095154)
		(11.33101335,28.52952576)
		(11.52593316,28.58057404)
		(11.72050298,28.61191177)
		(11.91488364,28.6481514)
		(12.10962138,28.70866394)
		(12.30452383,28.7386322)
		(12.49870452,28.77954865)
		(12.693513,28.82891083)
		(12.88813759,28.85466003)
		(13.0832687,28.87430954)
		(13.27791269,28.92843628)
		(13.47257046,29.0086174)
		(13.66671456,29.03385925)
		(13.86147593,29.06224823)
		(14.05596566,29.10758209)
		(14.25053157,29.1444664)
		(14.4458287,29.17179108)
		(14.64018701,29.20622253)
		(14.83455113,29.23194122)
		(15.02989615,29.26527786)
		(15.22466632,29.32486343)
		(15.41917457,29.37705994)
		(15.61314888,29.39225006)
		(15.80725343,29.43287659)
		(16.00190762,29.48199081)
		(16.19618345,29.51449585)
		(16.39038446,29.53180695)
		(16.5855363,29.55373383)
		(16.78044752,29.59376526)
		(16.97517375,29.63668823)
		(17.17015574,29.65250015)
		(17.36489765,29.69223022)
		(17.55997773,29.74821472)
		(17.75438724,29.78060532)
		(17.94931096,29.81358337)
		(18.14455135,29.85697937)
		(18.33887692,29.88972092)
		(18.5335939,29.94165421)
		(18.72833617,29.99237442)
		(18.92364006,30.03199768)
		(19.11845477,30.08681488)
		(19.31294032,30.08406448)
		(19.50802824,30.09584427)
		(19.70283686,30.10455322)
		(19.89686572,30.12680435)
		(20.09176151,30.16711044)
		(20.28682583,30.2098465)
		(20.48166952,30.22658157)
		};
		
		% n_levels=2, inner_iters=5, nb_ml=3
		\addplot[color=mlspnpCurve3, line width=1pt, no marks, forget plot] coordinates {
		(0,16.3730011)
		(0.3284383938,23.90555573)
		(0.8494953625,25.21028519)
		(1.371137116,26.00131226)
		(1.891696416,26.84937286)
		(2.081235919,26.92820358)
		(2.270497043,27.01023865)
		(2.459643323,27.07392502)
		(2.64858881,27.13148499)
		(2.837766115,27.19196701)
		(3.026626155,27.25566864)
		(3.216825772,27.30208588)
		(3.405744761,27.35686493)
		(3.595351506,27.4151268)
		(3.784721594,27.45447159)
		(3.97399158,27.50557709)
		(4.163868528,27.57220459)
		(4.353315961,27.61280823)
		(4.542478971,27.66928482)
		(4.732662361,27.72360611)
		(4.922459394,27.79664993)
		(5.112519473,27.84806061)
		(5.301478568,27.90148926)
		(5.491336837,27.95652771)
		(5.680719122,28.01477051)
		(5.870305933,28.05040359)
		(6.059176426,28.12185669)
		(6.248512957,28.14427948)
		(6.43782977,28.20352554)
		(6.627749357,28.24497986)
		(6.817306202,28.2942009)
		(7.007598225,28.34740448)
		(7.197505936,28.40157318)
		(7.387327734,28.47031021)
		(7.576626334,28.51646805)
		(7.766149603,28.55842972)
		(7.955653578,28.61902618)
		(8.144893646,28.69457245)
		(8.334356915,28.75570679)
		(8.523693394,28.79495621)
		(8.713542331,28.85083008)
		(8.903155949,28.89849854)
		(9.092803132,28.93378448)
		(9.282700561,28.99242401)
		(9.472509298,29.03319168)
		(9.662868042,29.09468842)
		(9.852570925,29.12854004)
		(10.04246733,29.16443634)
		(10.23230487,29.22588348)
		(10.42359107,29.26178741)
		(10.61413897,29.31082153)
		(10.80419933,29.34407806)
		(10.99463404,29.38267136)
		(11.18512282,29.44737244)
		(11.37572604,29.47847748)
		(11.56650823,29.5256958)
		(11.75705642,29.58217621)
		(11.94814446,29.60660553)
		(12.13863111,29.6321373)
		(12.3299359,29.68740845)
		(12.52065331,29.77496338)
		(12.7118944,29.80762482)
		(12.90287745,29.8412323)
		(13.09343211,29.9013443)
		(13.28400762,29.94633484)
		(13.47487015,29.97497559)
		(13.66552638,30.00961304)
		(13.85597061,30.04164124)
		(14.04703102,30.08358383)
		(14.2377241,30.14731216)
		(14.4286864,30.20307541)
		(14.61887934,30.2224617)
		(14.80963969,30.27391052)
		(15.00004117,30.33257294)
		(15.1906497,30.37302399)
		(15.38180247,30.38634109)
		(15.57294784,30.40658569)
		(15.76372211,30.45982742)
		(15.95433801,30.51451111)
		(16.1457315,30.53751373)
		(16.33668983,30.59451294)
		(16.52804587,30.66670227)
		(16.71855095,30.70770645)
		(16.90895774,30.74491119)
		(17.09956416,30.79691315)
		(17.29015521,30.8418541)
		(17.48110185,30.90673828)
		(17.67226135,30.96842194)
		(17.86302451,31.00645828)
		(18.05363129,31.08546448)
		(18.24515908,31.10194016)
		(18.43598481,31.13071823)
		(18.62754686,31.13912964)
		(18.81885136,31.17568207)
		(19.00970122,31.23544312)
		(19.20100916,31.28477859)
		(19.39178121,31.30852127)
		(19.58276876,31.32919312)
		(19.77368271,31.36320877)
		(19.96468795,31.41226959)
		(20.15604616,31.48473358)
		(20.34747043,31.53567123)
		};
		
		% n_levels=2, inner_iters=5, nb_ml=4
		\addplot[color=mlspnpCurve4, line width=1pt, no marks, forget plot]
		coordinates {
		(0,16.37338257)
		(0.3383416869,23.93414307)
		(0.8733993769,25.21601486)
		(1.409334298,26.01255798)
		(1.945209473,26.86437988)
		(2.481596537,27.73146439)
		(2.676521465,27.81438446)
		(2.87169712,27.89017105)
		(3.066722147,27.97314453)
		(3.26173402,28.02229691)
		(3.456172828,28.09388733)
		(3.651235607,28.16987991)
		(3.845769573,28.22467804)
		(4.040337738,28.29743195)
		(4.235205553,28.36478424)
		(4.429950546,28.4563446)
		(4.624958649,28.51681137)
		(4.820398282,28.57924652)
		(5.015309349,28.64118958)
		(5.210269794,28.71488953)
		(5.405062027,28.77146149)
		(5.600129522,28.84883118)
		(5.795145269,28.87526321)
		(5.989922531,28.94250488)
		(6.184255008,29.00018311)
		(6.379848614,29.05231857)
		(6.574435923,29.11070633)
		(6.769349143,29.17309189)
		(6.964040522,29.24986267)
		(7.159179758,29.29772186)
		(7.354058035,29.34766388)
		(7.548296914,29.42062378)
		(7.743570283,29.50075912)
		(7.938492503,29.57074738)
		(8.134932995,29.61435318)
		(8.331744537,29.67308807)
		(8.527352016,29.72711563)
		(8.72280075,29.76808548)
		(8.917536344,29.83185196)
		(9.111928076,29.8759613)
		(9.306915361,29.94210052)
		(9.50198321,29.98294067)
		(9.697062634,30.02046967)
		(9.891759522,30.09061813)
		(10.08675011,30.13334656)
		(10.28228853,30.18850327)
		(10.47745556,30.23193359)
		(10.67213199,30.2722702)
		(10.86666568,30.34464264)
		(11.062199,30.38692856)
		(11.25738901,30.44803619)
		(11.45222579,30.50601196)
		(11.64710144,30.54430389)
		(11.84234069,30.58332062)
		(12.03711031,30.6615715)
		(12.23193661,30.75987244)
		(12.42699172,30.8027916)
		(12.62229175,30.85570145)
		(12.81712742,30.93102264)
		(13.01214918,30.99814606)
		(13.20734055,31.03245163)
		(13.4015348,31.08579254)
		(13.59640757,31.11538696)
		(13.79149209,31.16290283)
		(13.98596311,31.22906113)
		(14.18114892,31.28658676)
		(14.37554105,31.32240677)
		(14.5704816,31.38171387)
		(14.76512818,31.45362091)
		(14.96026687,31.51013947)
		(15.15563957,31.53578568)
		(15.35040873,31.56443024)
		(15.54531006,31.62539673)
		(15.74046892,31.6930542)
		(15.93554319,31.71327591)
		(16.13024438,31.78553391)
		(16.32502946,31.8783493)
		(16.52017195,31.91072845)
		(16.71546699,31.96466827)
		(16.91033704,32.0320549)
		(17.10482616,32.08029938)
		(17.29966237,32.15948868)
		(17.49429429,32.23292542)
		(17.68890387,32.26591873)
		(17.88374411,32.33966064)
		(18.07921586,32.35937119)
		(18.27425671,32.38914871)
		(18.46939883,32.40764999)
		(18.66420326,32.45618439)
		(18.85963492,32.51070404)
		(19.05469313,32.57170486)
		(19.2496381,32.58957291)
		(19.44469843,32.60136414)
		(19.63966035,32.65005875)
		(19.83406072,32.70906448)
		(20.02909196,32.78493881)
		(20.22420079,32.81277466)
		(20.41950861,32.85448456)
		(20.61448772,32.93598557)
		(20.8091119,32.97800064)
		(21.00305247,33.04602814)
		(21.19781971,33.09584427)
		};
		
		% n_levels=2, inner_iters=5, nb_ml=5
		\addplot[color=mlspnpCurve5, line width=1pt, no marks, forget plot] coordinates {
		(0,16.3730011)
		(0.3333482333,23.92901611)
		(0.8600761369,25.20954895)
		(1.387407124,26.01685333)
		(1.913477935,26.8540802)
		(2.441045605,27.69151306)
		(2.96731605,28.63530731)
		(3.158727597,28.72076797)
		(3.350451931,28.82184601)
		(3.54208504,28.91369247)
		(3.734155022,29.02442932)
		(3.925587837,29.10230255)
		(4.117000099,29.16687775)
		(4.309024312,29.2522316)
		(4.500529576,29.33858871)
		(4.692658424,29.41383362)
		(4.884895414,29.50769806)
		(5.076462284,29.54373932)
		(5.26812448,29.62491989)
		(5.459477216,29.70341492)
		(5.651634835,29.77227783)
		(5.844076414,29.84171677)
		(6.035977397,29.90774918)
		(6.227831952,30.00030518)
		(6.419319224,30.04763794)
		(6.611338221,30.11203003)
		(6.803966541,30.19019318)
		(6.996455595,30.2749939)
		(7.188600648,30.35816574)
		(7.381293435,30.40426254)
		(7.573398221,30.48100281)
		(7.765585028,30.53465652)
		(7.95766544,30.58221817)
		(8.149589233,30.6509552)
		(8.341659427,30.70389557)
		(8.53417097,30.78478622)
		(8.7261937,30.83205414)
		(8.918561947,30.86519623)
		(9.110647667,30.94034195)
		(9.303228594,30.99015808)
		(9.495402485,31.05242157)
		(9.687433388,31.09482193)
		(9.879067443,31.14627075)
		(10.07143224,31.21918106)
		(10.26335917,31.2674942)
		(10.45517241,31.32450104)
		(10.64652768,31.37331772)
		(10.8379406,31.41055298)
		(11.02949776,31.45777893)
		(11.22137071,31.54082108)
		(11.41501969,31.64303207)
		(11.60742692,31.68732071)
		(11.79940432,31.74254227)
		(11.99212752,31.82779694)
		(12.18521219,31.90351105)
		(12.37879692,31.95429993)
		(12.57254905,32.02106476)
		(12.76659666,32.05103302)
		(12.96128857,32.10369492)
		(13.15527822,32.16652298)
		(13.34924819,32.21192169)
		(13.54331147,32.24194336)
		(13.73649075,32.30033875)
		(13.93038901,32.3677063)
		(14.12464121,32.44251633)
		(14.31864186,32.45917511)
		(14.51235368,32.48567581)
		(14.70726027,32.53697968)
		(14.90125384,32.59700775)
		(15.09426641,32.60766602)
		(15.28816802,32.68367004)
		(15.48271683,32.76058197)
		(15.67637187,32.78886414)
		(15.87059228,32.84560013)
		(16.06491395,32.89931107)
		(16.25909454,32.93396759)
		(16.45263655,33.00736237)
		(16.6461871,33.07633209)
		(16.83970688,33.12809372)
		(17.03301723,33.20013428)
		(17.2268079,33.20526123)
		(17.42033841,33.25270462)
		(17.61429057,33.25617218)
		(17.80856749,33.30884552)
		(18.00286494,33.35666656)
		(18.19706842,33.39953613)
		(18.39077253,33.42438507)
		(18.58505253,33.43557358)
		(18.77858494,33.47982025)
		(18.97245669,33.54571533)
		(19.16636402,33.63538361)
		(19.36056311,33.67059708)
		(19.55467324,33.73325729)
		(19.74889724,33.79277802)
		(19.94335285,33.81404877)
		(20.13667402,33.87032318)
		(20.33053729,33.92935944)
		(20.52470418,33.95565033)
		(20.7193981,34.0004921)
		(20.91357173,34.04471588)
		(21.10772632,34.04768372)
		(21.30159625,34.1027298)
		};
		
		% n_levels=2, inner_iters=5, nb_ml=6
		\addplot[color=mlspnpCurve6, line width=1pt, no marks, forget plot]
		coordinates {
		(0,16.37338257)
		(0.3393699229,23.93198013)
		(0.8760111853,25.22789383)
		(1.41299985,26.02158356)
		(1.948633827,26.83500671)
		(2.483847026,27.70370483)
		(3.020164222,28.62615967)
		(3.587042704,29.54135895)
		(3.781141363,29.65612411)
		(3.975832794,29.76822662)
		(4.170374505,29.87205505)
		(4.36492449,29.98207474)
		(4.56006128,30.04053879)
		(4.754677832,30.12939835)
		(4.949016996,30.20762634)
		(5.143315654,30.28885651)
		(5.337960314,30.36406708)
		(5.532531742,30.43654633)
		(5.727722216,30.54327011)
		(5.922545377,30.59487915)
		(6.117741782,30.6574173)
		(6.312233001,30.74669647)
		(6.506533258,30.83483887)
		(6.70176274,30.91669846)
		(6.896567255,30.95664978)
		(7.092298094,31.023983)
		(7.286829561,31.0888176)
		(7.481999725,31.13370895)
		(7.67730727,31.21225357)
		(7.871886354,31.27668381)
		(8.066471454,31.35574722)
		(8.260510504,31.40079498)
		(8.454924498,31.43703461)
		(8.649455354,31.51840591)
		(8.843939617,31.57246399)
		(9.039239731,31.649189)
		(9.234304942,31.69058609)
		(9.429038424,31.75617981)
		(9.623671584,31.82829285)
		(9.818319216,31.87895203)
		(10.01298185,31.9383812)
		(10.20737043,31.98145294)
		(10.40189011,32.00985336)
		(10.5972205,32.06612015)
		(10.79236453,32.1397934)
		(10.98701284,32.23755646)
		(11.18198878,32.27404022)
		(11.37724278,32.32098007)
		(11.57201795,32.39646912)
		(11.76669504,32.47301483)
		(11.96189602,32.52133942)
		(12.15719636,32.5574379)
		(12.35206796,32.58978653)
		(12.54689316,32.64263153)
		(12.74145878,32.70527267)
		(12.93675359,32.73881912)
		(13.1315167,32.76535034)
		(13.32624185,32.8318634)
		(13.52071708,32.89415741)
		(13.71571671,32.96335983)
		(13.91051498,32.97576904)
		(14.1053211,32.98767471)
		(14.29986591,33.04708099)
		(14.49534023,33.11681747)
		(14.69000776,33.14492798)
		(14.88487341,33.19972229)
		(15.07979797,33.30662155)
		(15.27511219,33.33685303)
		(15.46954918,33.39299774)
		(15.66451976,33.44677734)
		(15.85929447,33.46422577)
		(16.05468453,33.55176926)
		(16.24920929,33.60548401)
		(16.44430921,33.61791611)
		(16.63918535,33.6779213)
		(16.83432631,33.67770386)
		(17.0290612,33.69805908)
		(17.22425348,33.68808746)
		(17.41910643,33.71847534)
		(17.61402805,33.75372314)
		(17.80828315,33.81526947)
		(18.00348858,33.8143425)
		(18.19847928,33.82944107)
		(18.39322324,33.86484146)
		(18.58773451,33.90753174)
		(18.78270644,33.99958801)
		(18.97751711,34.02323532)
		(19.17283444,34.06489182)
		(19.36756739,34.11523438)
		(19.56265711,34.11948395)
		(19.75731869,34.18127823)
		(19.95274707,34.22009277)
		(20.14809596,34.22598648)
		(20.34297173,34.24333572)
		(20.53756163,34.29590607)
		(20.73292411,34.30168915)
		(20.92735202,34.35614395)
		(21.12187511,34.38220215)
		(21.31640323,34.42137527)
		(21.51188623,34.44033813)
		(21.7066568,34.44010925)
		(21.90135648,34.42476654)
		};
		
		% n_levels=2, inner_iters=5, nb_ml=7
		\addplot[color=mlspnpCurve7, line width=1pt, no marks, forget plot] coordinates {
		(0,16.3730011)
		(0.3379476368,23.92554474)
		(0.8718201891,25.19346619)
		(1.404500004,26.01295471)
		(1.936442837,26.88093948)
		(2.48077042,27.75488281)
		(3.014307834,28.68483353)
		(3.54879798,29.62205887)
		(4.081709567,30.53747177)
		(4.276187699,30.66385269)
		(4.469889283,30.77568054)
		(4.663447086,30.87077332)
		(4.856838714,30.95104599)
		(5.050424989,31.05764008)
		(5.244393058,31.13188934)
		(5.437510286,31.2024765)
		(5.630429965,31.2962532)
		(5.824347351,31.39302826)
		(6.017994411,31.48049164)
		(6.2108123,31.52424622)
		(6.404437035,31.60001373)
		(6.597982023,31.66325378)
		(6.800394252,31.71398163)
		(6.994382892,31.79256821)
		(7.187562667,31.86234283)
		(7.380302675,31.94029236)
		(7.573606774,31.98734283)
		(7.766630512,32.01652908)
		(7.960210811,32.09927368)
		(8.153673131,32.16602325)
		(8.347006332,32.24062347)
		(8.541043054,32.27240372)
		(8.734073866,32.32609177)
		(8.927517924,32.39189148)
		(9.120691564,32.44005966)
		(9.3138078,32.48476028)
		(9.507275276,32.52814102)
		(9.70074901,32.55543137)
		(9.893870093,32.60127258)
		(10.08700299,32.68060303)
		(10.28023232,32.77505493)
		(10.4735308,32.81168365)
		(10.66676152,32.87911987)
		(10.85975761,32.97106552)
		(11.05286563,33.03964233)
		(11.24657713,33.0917778)
		(11.43985596,33.1195488)
		(11.63287412,33.16261673)
		(11.8261781,33.20347595)
		(12.02002297,33.25884247)
		(12.21322424,33.29697418)
		(12.40676754,33.32803726)
		(12.60036712,33.36605453)
		(12.79382532,33.43780518)
		(12.98724874,33.49824524)
		(13.1809293,33.51868057)
		(13.37418019,33.55428696)
		(13.5675309,33.59423447)
		(13.76071014,33.67258453)
		(13.95388385,33.69861984)
		(14.14720113,33.76373291)
		(14.34038333,33.8397789)
		(14.53380971,33.85425949)
		(14.7273209,33.91917038)
		(14.92022183,33.97200012)
		(15.11323782,33.97724533)
		(15.30658676,34.05006409)
		(15.49991102,34.10227966)
		(15.69354478,34.10694504)
		(15.88668929,34.16530609)
		(16.07983713,34.146492)
		(16.27322837,34.16164398)
		(16.46623055,34.15975189)
		(16.65983577,34.17385101)
		(16.85337518,34.22544479)
		(17.04773771,34.25111771)
		(17.2414576,34.24940491)
		(17.43454599,34.26075363)
		(17.62727768,34.27430725)
		(17.82065036,34.31572723)
		(18.01372578,34.37744141)
		(18.20684852,34.38150406)
		(18.39982997,34.41900635)
		(18.59289424,34.44946671)
		(18.78589775,34.44753647)
		(18.97918394,34.48212433)
		(19.17249025,34.52589035)
		(19.36556033,34.53527451)
		(19.55891408,34.55732727)
		(19.75311151,34.58698273)
		(19.94737068,34.57733536)
		(20.14208611,34.62950897)
		(20.33617688,34.66350937)
		(20.53084579,34.6967926)
		(20.72572656,34.7209816)
		(20.92043855,34.75494766)
		(21.11500163,34.75534058)
		(21.30953448,34.80276871)
		(21.50431507,34.83332443)
		(21.69895131,34.87514496)
		(21.89374788,34.93761063)
		(22.08872742,34.99565887)
		};
		
		% n_levels=2, inner_iters=5, nb_ml=8
		\addplot[color=mlspnpCurve8, line width=1pt, no marks, forget plot]
		coordinates {
		(0,16.3730278)
		(0.3355747201,23.91848755)
		(0.8640025295,25.18909454)
		(1.391758785,25.99391174)
		(1.919708062,26.81387711)
		(2.447793234,27.68548584)
		(2.976466991,28.61090469)
		(3.507343493,29.57678604)
		(4.03639834,30.55850983)
		(4.564303927,31.31752396)
		(4.754908979,31.44338226)
		(4.945296302,31.57732773)
		(5.135565616,31.70624542)
		(5.326001976,31.81680298)
		(5.516886342,31.87836075)
		(5.706636447,31.96117401)
		(5.897470411,32.0437088)
		(6.088011548,32.09859467)
		(6.278602414,32.19034195)
		(6.468453567,32.27653503)
		(6.659182616,32.35930252)
		(6.849062353,32.42237473)
		(7.040242925,32.47026443)
		(7.23035524,32.5719223)
		(7.421221815,32.63986206)
		(7.611777607,32.71751785)
		(7.802239731,32.76476288)
		(7.99261982,32.82926178)
		(8.183480192,32.89612579)
		(8.374443188,32.95031357)
		(8.565054577,33.00329971)
		(8.756655123,33.04312515)
		(8.94704517,33.06466675)
		(9.138164874,33.1076088)
		(9.32892279,33.20729065)
		(9.519670524,33.31867599)
		(9.710258331,33.36623383)
		(9.901637882,33.42869568)
		(10.09316859,33.52747345)
		(10.28482226,33.58580399)
		(10.47660035,33.63707733)
		(10.66822819,33.66157532)
		(10.85988637,33.71385574)
		(11.0516369,33.760849)
		(11.2427103,33.80957413)
		(11.43476011,33.84059906)
		(11.62635612,33.86894608)
		(11.81851613,33.92459869)
		(12.00973105,33.98800278)
		(12.20216005,34.04021454)
		(12.39355566,34.05633545)
		(12.5849033,34.07831192)
		(12.77730009,34.13564301)
		(12.96899258,34.21881485)
		(13.16071431,34.25259399)
		(13.35243836,34.31047058)
		(13.54379721,34.37432098)
		(13.73666345,34.40618896)
		(13.92764859,34.45953369)
		(14.1198894,34.51478577)
		(14.31139477,34.51379395)
		(14.50319691,34.56733704)
		(14.69552062,34.63169098)
		(14.88743876,34.65396881)
		(15.07990215,34.7040596)
		(15.27196298,34.72003937)
		(15.46358087,34.74261093)
		(15.65608718,34.73669815)
		(15.84771726,34.75681305)
		(16.03978445,34.81664276)
		(16.2311443,34.87819672)
		(16.42299172,34.88967896)
		(16.61530511,34.90395355)
		(16.80762891,34.94150925)
		(16.99947574,35.00736237)
		(17.19131176,35.07376099)
		(17.38303939,35.0867157)
		(17.57532003,35.12705994)
		(17.76679352,35.16453552)
		(17.95863275,35.14948654)
		(18.15054727,35.18517303)
		(18.34251432,35.1967392)
		(18.53469986,35.20842743)
		(18.72678563,35.21702576)
		(18.91852674,35.24385071)
		(19.11079791,35.23938751)
		(19.3026607,35.29505539)
		(19.49512618,35.3004837)
		(19.6866659,35.32772827)
		(19.87857562,35.33211136)
		(20.07055426,35.3222847)
		(20.26261692,35.30167007)
		(20.45499657,35.33335495)
		(20.64808997,35.32191467)
		(20.83998453,35.34060669)
		(21.03236785,35.3501358)
		(21.22427823,35.3745079)
		(21.41663201,35.37369156)
		(21.60876168,35.35590363)
		(21.80050269,35.37413788)
		(21.99311802,35.37740326)
		(22.18479744,35.38362122)
		};
		
		% FBP marker: n_ML = 8 only
		\addplot[
		  only marks, mark=x, mark size=3pt, color=black,
		  mark options={line width=1pt}, forget plot
		] coordinates {
		(0,16.3730278)
		};
		
		% Multiresolution marker: n_ML = 8 only
		\addplot[
		  only marks, mark=x, mark size=3pt, color=red,
		  mark options={line width=1pt}, forget plot
		] coordinates {
		(0.3355747201,23.91848755)
		};
		
		% Multilevel markers: n_ML = 8 only
		\addplot[
		  only marks, mark=x, mark size=3pt, color=blue,
		  mark options={line width=1pt}, forget plot
		] coordinates {
		(0.8640025295,25.18909454)
		(1.391758785,25.99391174)
		(1.919708062,26.81387711)
		(2.447793234,27.68548584)
		(2.976466991,28.61090469)
		(3.507343493,29.57678604)
		(4.03639834,30.55850983)
		(4.564303927,31.31752396)
		};
		
		% Panel 2: number of multilevel corrections, L=3.
		\nextgroupplot[title={$L=3$, $K_\ell=5$}]
		
		% n_levels=3, inner_iters=5, nb_ml=0
		\addplot[color=mlspnpCurve0, line width=1pt, no marks, forget plot]
		coordinates {
		(0,16.37338257)
		(0.6130564325,24.94659805)
		(0.8082151525,25.38066101)
		(1.002628531,25.4871521)
		(1.197376668,25.60315704)
		(1.392287496,25.68184662)
		(1.587038282,25.76076508)
		(1.781406775,25.8237114)
		(1.975703128,25.88716888)
		(2.169928793,25.97439575)
		(2.364422388,26.05564499)
		(2.55904562,26.12067032)
		(2.753457993,26.19916916)
		(2.948454246,26.25982666)
		(3.14327034,26.32188416)
		(3.33766032,26.38343811)
		(3.532365765,26.45545197)
		(3.727616929,26.50858688)
		(3.922487881,26.56116867)
		(4.116914831,26.61917496)
		(4.3115042,26.67444229)
		(4.50716849,26.71715546)
		(4.702027678,26.77232361)
		(4.897460703,26.82234573)
		(5.0922243,26.86261749)
		(5.287369154,26.91668701)
		(5.481868681,26.98096466)
		(5.676767994,27.0227356)
		(5.8718623,27.08096313)
		(6.06722445,27.14048767)
		(6.261874821,27.20281219)
		(6.4573914,27.25244141)
		(6.652187295,27.3033905)
		(6.84720739,27.36059189)
		(7.041540768,27.42195892)
		(7.235952862,27.46398926)
		(7.430516023,27.53452682)
		(7.625625372,27.56833649)
		(7.820337102,27.63263702)
		(8.014769033,27.68068314)
		(8.210093085,27.73467255)
		(8.406009566,27.79468536)
		(8.600792412,27.84259796)
		(8.79535969,27.91904831)
		(8.990297087,27.97140121)
		(9.185596071,28.00594711)
		(9.380261604,28.06118011)
		(9.575149685,28.11952209)
		(9.769654479,28.17205429)
		(9.965273116,28.22068787)
		(10.16025465,28.2789917)
		(10.35484663,28.32863235)
		(10.54986276,28.35531998)
		(10.74514143,28.41810608)
		(10.93995688,28.46003342)
		(11.13471395,28.51490402)
		(11.32972468,28.54811096)
		(11.5243938,28.58577728)
		(11.71940398,28.64711761)
		(11.91355922,28.68658447)
		(12.10840049,28.74098587)
		(12.30354103,28.78562164)
		(12.49825045,28.81994629)
		(12.69279731,28.88175201)
		(12.88831921,28.91688538)
		(13.08336239,28.95960236)
		(13.27874725,29.01739502)
		(13.47360154,29.04024124)
		(13.66826854,29.05826569)
		(13.86366794,29.11031342)
		(14.05898269,29.18628693)
		(14.25364934,29.20977402)
		(14.44884559,29.23858643)
		(14.64382371,29.29150391)
		(14.83880041,29.32400131)
		(15.03411888,29.35457993)
		(15.22887046,29.39368439)
		(15.424069,29.42590714)
		(15.61888331,29.46884537)
		(15.81337538,29.51120758)
		(16.00835754,29.55929184)
		(16.2042311,29.56470871)
		(16.3992601,29.5957489)
		(16.59420586,29.63805008)
		(16.78865538,29.66818619)
		(16.98397121,29.67981339)
		(17.17875118,29.69923019)
		(17.37337422,29.73651123)
		(17.56848107,29.78645706)
		(17.76355608,29.79967499)
		(17.95822422,29.83214188)
		(18.15268213,29.88647461)
		(18.34768414,29.92388916)
		(18.54306387,29.95457077)
		(18.73785837,29.99024963)
		(18.93260216,30.01926804)
		(19.12733186,30.05875397)
		(19.32287771,30.1098175)
		(19.51866392,30.14263153)
		(19.71316041,30.18034363)
		(19.90798698,30.16316223)
		(20.10321384,30.1729393)
		};
		
		% n_levels=3, inner_iters=5, nb_ml=1
		\addplot[color=mlspnpCurve1, line width=1pt, no marks, forget plot] coordinates {
		(0,16.3730011)
		(0.6132010929,24.87546921)
		(1.421740308,27.86528778)
		(1.615901038,28.0045166)
		(1.810213476,28.1104126)
		(2.005317185,28.21251297)
		(2.200152602,28.31707001)
		(2.394717682,28.4001236)
		(2.589219347,28.47489929)
		(2.783853348,28.55715561)
		(2.978177898,28.63724136)
		(3.173182163,28.69709396)
		(3.368068371,28.77315521)
		(3.562557474,28.83406067)
		(3.757438473,28.87244415)
		(3.951672155,28.92973328)
		(4.146235298,29.00675964)
		(4.340917628,29.05300522)
		(4.535294585,29.1191864)
		(4.729294978,29.19419098)
		(4.923452489,29.27217865)
		(5.117960617,29.32850266)
		(5.311985452,29.37567139)
		(5.506447859,29.42312622)
		(5.702564899,29.47325897)
		(5.897475034,29.5202713)
		(6.092029277,29.57902527)
		(6.28699486,29.5965271)
		(6.481974922,29.64453506)
		(6.676408421,29.68458939)
		(6.871205855,29.72920227)
		(7.065973688,29.77083969)
		(7.260726687,29.81997299)
		(7.455359034,29.89351273)
		(7.650129005,29.91426849)
		(7.844872676,29.94543076)
		(8.038710769,29.99681091)
		(8.232712425,30.0407486)
		(8.426391851,30.08097839)
		(8.620406076,30.10921478)
		(8.814331051,30.14595413)
		(9.007995404,30.18513489)
		(9.201425891,30.18909454)
		(9.395113241,30.24499893)
		(9.588309683,30.25358963)
		(9.782082465,30.2807045)
		(9.975716691,30.30171967)
		(10.16965728,30.30347443)
		(10.36330424,30.35766602)
		(10.55781454,30.38658142)
		(10.75203367,30.41546631)
		(10.94599023,30.43222809)
		(11.13901458,30.45703125)
		(11.3326291,30.49819183)
		(11.52692003,30.50209427)
		(11.72028579,30.54044724)
		(11.91419688,30.5777626)
		(12.10749632,30.56824112)
		(12.30113884,30.56315613)
		(12.49529559,30.59790039)
		(12.68890086,30.64670944)
		(12.88317763,30.65079498)
		(13.07709246,30.66794205)
		(13.27118197,30.71660614)
		(13.46504975,30.75325394)
		(13.6581434,30.76705933)
		(13.85185385,30.78558731)
		(14.04553933,30.80802155)
		(14.23941737,30.83247375)
		(14.43310875,30.86447144)
		(14.62658766,30.88451385)
		(14.82021108,30.87265396)
		(15.01356076,30.87855148)
		(15.20724181,30.90496826)
		(15.40109905,30.93336105)
		(15.59474917,30.9135437)
		(15.78819178,30.93170929)
		(15.98201518,30.9737854)
		(16.1751411,31.01327896)
		(16.36920818,31.00830841)
		(16.56312687,31.03372192)
		(16.7573002,31.06935883)
		(16.95144907,31.08546448)
		(17.14513741,31.09176636)
		(17.33912137,31.09829712)
		(17.53263058,31.12924194)
		(17.72628798,31.16586304)
		(17.92016178,31.19736481)
		(18.11352755,31.23381042)
		(18.30708958,31.28213501)
		(18.50079018,31.26334381)
		(18.69458704,31.26541138)
		(18.88847773,31.26491547)
		(19.08302855,31.28050232)
		(19.27702359,31.29988098)
		(19.47093055,31.33094788)
		(19.66450612,31.33687592)
		(19.85810145,31.32802963)
		(20.05154716,31.33563232)
		(20.2450988,31.35996628)
		(20.43885589,31.39528275)
		(20.63296295,31.39945221)
		};
		
		% n_levels=3, inner_iters=5, nb_ml=2
		\addplot[color=mlspnpCurve2, line width=1pt, no marks, forget plot]
		coordinates {
		(0,16.37338257)
		(0.6339508817,24.88471222)
		(1.439988162,27.84214783)
		(2.247803424,29.53108597)
		(2.442935649,29.63366318)
		(2.637591336,29.74602509)
		(2.832024466,29.85344696)
		(3.02725108,29.94504547)
		(3.222636055,30.04062653)
		(3.417565204,30.1451416)
		(3.612144053,30.25762558)
		(3.80745016,30.34051895)
		(4.002502847,30.41555786)
		(4.197665468,30.48800278)
		(4.392287608,30.54802322)
		(4.587493896,30.62395477)
		(4.782484967,30.69894791)
		(4.977394875,30.73241043)
		(5.172578514,30.79790115)
		(5.366912216,30.85588455)
		(5.561778974,30.92292786)
		(5.756456327,30.97943115)
		(5.951483633,31.03648376)
		(6.146921482,31.11868286)
		(6.341444451,31.15101242)
		(6.535970155,31.19085312)
		(6.730552714,31.25366592)
		(6.925848436,31.30130768)
		(7.120520156,31.36625671)
		(7.314950682,31.38869476)
		(7.509956423,31.44142532)
		(7.705229368,31.47385406)
		(7.899546038,31.48614502)
		(8.094243567,31.5450325)
		(8.288685657,31.56655884)
		(8.483539633,31.61045456)
		(8.678816676,31.64237976)
		(8.87346958,31.6350708)
		(9.068001188,31.68741989)
		(9.263249557,31.71033859)
		(9.457774345,31.74623489)
		(9.653009608,31.75946808)
		(9.847227573,31.77913666)
		(10.04278121,31.82972336)
		(10.23751212,31.84024048)
		(10.43291778,31.87971497)
		(10.62760009,31.9308548)
		(10.82290677,31.92843628)
		(11.01744418,31.92972183)
		(11.211981,31.96869278)
		(11.40646987,32.01659012)
		(11.60149149,32.01176453)
		(11.79615645,32.03809738)
		(11.99082765,32.09282684)
		(12.18551232,32.14509964)
		(12.38201952,32.16298676)
		(12.57854179,32.18804169)
		(12.77449736,32.20048904)
		(12.96910822,32.21671295)
		(13.1645707,32.23944092)
		(13.35985826,32.25577545)
		(13.55438643,32.25100327)
		(13.74941959,32.26846695)
		(13.94419846,32.30506897)
		(14.13956571,32.3415947)
		(14.3342807,32.3172226)
		(14.52881968,32.3185997)
		(14.72398766,32.37545776)
		(14.91926571,32.42337799)
		(15.11403254,32.43372345)
		(15.30887285,32.48799896)
		(15.50400192,32.53073502)
		(15.69970004,32.54821014)
		(15.8948504,32.56726074)
		(16.08993061,32.61301041)
		(16.28488873,32.64917374)
		(16.48014519,32.69702148)
		(16.67490352,32.73628616)
		(16.8700774,32.77273178)
		(17.06468854,32.84807968)
		(17.25983309,32.84421921)
		(17.45506087,32.86577606)
		(17.64970011,32.86571884)
		(17.84494349,32.89748383)
		(18.04082689,32.94213104)
		(18.23650393,32.99315262)
		(18.43228441,33.01539612)
		(18.62694822,33.0325737)
		(18.82221494,33.05690765)
		(19.01686347,33.13561249)
		(19.21198278,33.23212433)
		(19.40722216,33.24927139)
		(19.60256811,33.31342697)
		(19.79761903,33.37981415)
		(19.99249967,33.40904236)
		(20.18751231,33.47708511)
		(20.38256429,33.52945709)
		(20.57737353,33.55203247)
		(20.77251598,33.58247757)
		(20.9681094,33.64743805)
		(21.16307469,33.65313339)
		(21.35849573,33.70684052)
		};
		
		% n_levels=3, inner_iters=5, nb_ml=3
		\addplot[color=mlspnpCurve3, line width=1pt, no marks, forget plot] coordinates {
		(0,16.3730011)
		(0.5964231603,24.84960938)
		(1.392867494,27.76578522)
		(2.190430596,29.40966415)
		(2.988723248,30.56546021)
		(3.182424493,30.71464539)
		(3.375963144,30.8506279)
		(3.569801595,30.93008423)
		(3.763562266,31.02536774)
		(3.957315125,31.11715698)
		(4.151417572,31.2093277)
		(4.344987728,31.29550171)
		(4.538793497,31.37434006)
		(4.732819818,31.47830963)
		(4.92671895,31.52191544)
		(5.120521594,31.58001709)
		(5.314464528,31.65180206)
		(5.508531626,31.71511459)
		(5.701898757,31.79924393)
		(5.895399738,31.82224655)
		(6.088833485,31.88447571)
		(6.282380812,31.94488525)
		(6.475736644,31.96493149)
		(6.669218488,32.01702881)
		(6.862640571,32.06342316)
		(7.056330673,32.11207581)
		(7.24968984,32.15485382)
		(7.443440586,32.14177704)
		(7.637040887,32.1993866)
		(7.830433913,32.23207855)
		(8.023897953,32.28582001)
		(8.217526309,32.29742813)
		(8.411474202,32.3151207)
		(8.604544498,32.36388016)
		(8.798795521,32.38978195)
		(8.992342312,32.41777802)
		(9.186437715,32.46432495)
		(9.37996399,32.46617126)
		(9.573532633,32.47479248)
		(9.767335482,32.54143524)
		(9.961491574,32.59605408)
		(10.15588323,32.6154747)
		(10.35000568,32.64483261)
		(10.54377771,32.72138214)
		(10.73792433,32.78249741)
		(10.93162361,32.82281494)
		(11.12565542,32.85176849)
		(11.31946555,32.86514664)
		(11.51293141,32.89396286)
		(11.70694635,32.9189682)
		(11.9004619,32.93055344)
		(12.09418951,32.93127441)
		(12.28775937,32.93147278)
		(12.48157344,32.9695549)
		(12.67570786,33.02893829)
		(12.86946972,33.0269165)
		(13.06361458,33.0390358)
		(13.25771486,33.10169601)
		(13.45147527,33.17190552)
		(13.6454764,33.17920685)
		(13.83915612,33.22065353)
		(14.03257088,33.28355408)
		(14.22662655,33.29679871)
		(14.42044938,33.33036804)
		(14.61417649,33.37584686)
		(14.8082457,33.40911865)
		(15.00222288,33.46872711)
		(15.19651388,33.51470947)
		(15.39041997,33.5382309)
		(15.58437563,33.62527466)
		(15.7779842,33.63656616)
		(15.97221179,33.67801666)
		(16.16590597,33.668396)
		(16.3596027,33.70649338)
		(16.55342789,33.74876785)
		(16.74731446,33.80218887)
		(16.94134553,33.83158875)
		(17.1355796,33.85567093)
		(17.32992158,33.89257812)
		(17.52373207,33.95677948)
		(17.71877331,34.03970718)
		(17.91228751,34.04532242)
		(18.10662664,34.11691666)
		(18.30038328,34.17917252)
		(18.49473081,34.20793915)
		(18.6886299,34.26231384)
		(18.88267845,34.33613586)
		(19.07661885,34.3706665)
		(19.26972361,34.43430328)
		(19.46379959,34.51741028)
		(19.65728512,34.539711)
		(19.85075567,34.6188736)
		(20.04480319,34.67129517)
		(20.23854449,34.72363281)
		(20.43279775,34.76299667)
		(20.62634316,34.76678467)
		(20.81963796,34.76171494)
		(21.01359425,34.80690384)
		(21.20747039,34.84841156)
		(21.40048762,34.88793182)
		(21.59444945,34.94651794)
		(21.78794175,34.983181)
		};
		
		% n_levels=3, inner_iters=5, nb_ml=4
		\addplot[color=mlspnpCurve4, line width=1pt, no marks, forget plot]
		coordinates {
		(0,16.37338257)
		(0.6068557166,24.91407776)
		(1.412653383,27.85623932)
		(2.224984348,29.59103394)
		(3.033394732,30.70484161)
		(3.845120642,31.52088165)
		(4.039912853,31.65801239)
		(4.234668929,31.77770233)
		(4.429344673,31.90534973)
		(4.623821754,31.97282791)
		(4.818901714,32.06584167)
		(5.013751104,32.15529633)
		(5.208473019,32.19488525)
		(5.403623324,32.27615738)
		(5.598209113,32.33575439)
		(5.793126423,32.39858246)
		(5.987967618,32.46644974)
		(6.182452988,32.47406387)
		(6.37739148,32.56390381)
		(6.572481718,32.61505508)
		(6.767550785,32.67674255)
		(6.962014008,32.69737244)
		(7.156945735,32.73355103)
		(7.351599086,32.79152298)
		(7.546969078,32.83227539)
		(7.741389725,32.88113022)
		(7.936395291,32.93774414)
		(8.131374653,32.9549408)
		(8.326235343,32.97258759)
		(8.52084472,33.03156662)
		(8.715777095,33.10320282)
		(8.91081826,33.1414299)
		(9.105882119,33.1874733)
		(9.300021242,33.27692032)
		(9.495196931,33.34526443)
		(9.689695388,33.38871765)
		(9.884447429,33.43197632)
		(10.07935441,33.47181702)
		(10.27456091,33.51130295)
		(10.46981264,33.55231094)
		(10.6646813,33.57927322)
		(10.85987831,33.5770874)
		(11.05493234,33.58087158)
		(11.24913087,33.62161255)
		(11.44369553,33.68925095)
		(11.63840438,33.69002533)
		(11.83295336,33.73479843)
		(12.0278952,33.81579208)
		(12.22251169,33.89297485)
		(12.41729311,33.92274857)
		(12.61215593,33.9705925)
		(12.80699166,34.0165596)
		(13.00169794,34.02144623)
		(13.19640861,34.05117035)
		(13.39084311,34.1049881)
		(13.58612832,34.10833359)
		(13.78148374,34.17276764)
		(13.97608791,34.22265625)
		(14.17108183,34.24395752)
		(14.36657453,34.31962585)
		(14.56115349,34.31064987)
		(14.75575976,34.34873581)
		(14.95095496,34.34395599)
		(15.14656247,34.3761673)
		(15.3415953,34.42774582)
		(15.53634107,34.47306442)
		(15.73129737,34.48805618)
		(15.92676942,34.51921082)
		(16.12181821,34.54432297)
		(16.3168636,34.60115051)
		(16.51185704,34.66573334)
		(16.70720423,34.67758942)
		(16.90173002,34.74245834)
		(17.09652064,34.79983139)
		(17.29157309,34.80530548)
		(17.48620974,34.85378265)
		(17.68104928,34.88889313)
		(17.87607433,34.90776062)
		(18.07071405,34.94007874)
		(18.2659997,34.98844528)
		(18.46102923,35.01969147)
		(18.65615665,35.07053757)
		(18.8509187,35.09692383)
		(19.04623642,35.12527847)
		(19.24135421,35.18424988)
		(19.43708976,35.20109177)
		(19.63225381,35.21286774)
		(19.82730871,35.26010895)
		(20.0229449,35.26493454)
		(20.21797172,35.28488922)
		(20.41289605,35.32120514)
		(20.60783736,35.34591675)
		(20.8030866,35.34186172)
		(20.99875521,35.31745911)
		(21.19354475,35.32870483)
		(21.38799211,35.33374786)
		(21.58264967,35.33609772)
		(21.77764491,35.34151459)
		(21.972645,35.35942078)
		(22.16729471,35.39583969)
		(22.36283967,35.42168427)
		(22.55716887,35.42536545)
		};
		
		% n_levels=3, inner_iters=5, nb_ml=5
		\addplot[color=mlspnpCurve5, line width=1pt, no marks, forget plot] coordinates {
		(0,16.3730011)
		(0.5969240963,24.87841034)
		(1.391954321,27.85150528)
		(2.188954648,29.47216034)
		(2.988656387,30.55913925)
		(3.786655385,31.30278015)
		(4.583977427,32.37256622)
		(4.777375188,32.4731636)
		(4.970955685,32.61605072)
		(5.164720658,32.7469635)
		(5.359632526,32.87045288)
		(5.554189075,32.91644287)
		(5.748950552,32.97522354)
		(5.94314792,33.06791687)
		(6.138155218,33.14173126)
		(6.332876571,33.22254944)
		(6.527730137,33.29443741)
		(6.731685072,33.329319)
		(6.926277701,33.36001205)
		(7.121333849,33.42415237)
		(7.316530824,33.52471924)
		(7.511483405,33.57904053)
		(7.705465212,33.65337753)
		(7.900831889,33.7406311)
		(8.095666718,33.81390381)
		(8.290549066,33.8883667)
		(8.485069796,33.96276855)
		(8.679977462,34.02680206)
		(8.875549,34.08323669)
		(9.070594985,34.14551544)
		(9.264957927,34.21285248)
		(9.459717851,34.2555275)
		(9.65430522,34.31017303)
		(9.849094503,34.37849426)
		(10.04333812,34.47530746)
		(10.23832341,34.50923157)
		(10.43253773,34.5807457)
		(10.6265743,34.68262482)
		(10.82092767,34.75538635)
		(11.01586745,34.80541992)
		(11.21060224,34.84247971)
		(11.40490088,34.91667557)
		(11.59998084,34.9208107)
		(11.79569875,34.97137451)
		(11.99054867,35.02295303)
		(12.18461015,35.02350616)
		(12.37948574,35.04824829)
		(12.57459856,35.06653595)
		(12.76936522,35.08108902)
		(12.96314123,35.12865448)
		(13.15749741,35.12865829)
		(13.35153987,35.15367508)
		(13.54528054,35.12735367)
		(13.74025111,35.13659286)
		(13.93493815,35.1463356)
		(14.12958128,35.1706543)
		(14.32424518,35.15093231)
		(14.51893465,35.1648407)
		(14.71373389,35.16466904)
		(14.90874284,35.2208786)
		(15.10349619,35.26530457)
		(15.29883906,35.26995087)
		(15.49357324,35.29536057)
		(15.68840819,35.30585098)
		(15.88287387,35.32489014)
		(16.07781336,35.36177826)
		(16.27307532,35.36055374)
		(16.46841212,35.35784531)
		(16.66304899,35.36852646)
		(16.85803367,35.38780594)
		(17.05252926,35.38725662)
		(17.24762608,35.41276932)
		(17.44265928,35.40037537)
		(17.63868492,35.41896057)
		(17.83456238,35.4274559)
		(18.03003033,35.40171432)
		(18.22561201,35.37813568)
		(18.4203625,35.41378021)
		(18.61442511,35.38314819)
		(18.80857431,35.3946228)
		(19.00254115,35.43987274)
		(19.19854988,35.46876526)
		(19.3935672,35.46457672)
		(19.58852772,35.43083572)
		(19.7834641,35.4379425)
		(19.97904436,35.42703629)
		(20.17389085,35.42589569)
		(20.36886187,35.4342804)
		(20.56410912,35.42341614)
		(20.75915362,35.45704269)
		(20.95433495,35.49528885)
		(21.14959471,35.48852539)
		(21.3447607,35.50613785)
		(21.53955598,35.52708054)
		(21.73432503,35.5499649)
		(21.92928747,35.52794647)
		(22.12403299,35.53313446)
		(22.31849287,35.54837799)
		(22.51278678,35.50942993)
		(22.70756543,35.48521423)
		(22.90252728,35.48744583)
		(23.09817107,35.45253754)
		};
		
		% n_levels=3, inner_iters=5, nb_ml=6
		\addplot[color=mlspnpCurve6, line width=1pt, no marks, forget plot]
		coordinates {
		(0,16.37338257)
		(0.6063128747,24.91218948)
		(1.413172107,27.8164444)
		(2.21930296,29.42614746)
		(3.025987316,30.52843857)
		(3.834684074,31.32767487)
		(4.640559144,32.41281128)
		(5.445134826,32.90450287)
		(5.640117113,33.05678558)
		(5.835233338,33.21990967)
		(6.029105738,33.37910461)
		(6.223758034,33.48622894)
		(6.419167697,33.61333466)
		(6.614273757,33.7701683)
		(6.808533169,33.86329651)
		(7.002991073,33.981987)
		(7.197781738,34.1007843)
		(7.392719384,34.1866188)
		(7.587261476,34.27801132)
		(7.781830925,34.35161591)
		(7.976616073,34.4054451)
		(8.171172187,34.45835495)
		(8.365672641,34.51316833)
		(8.560290612,34.57042694)
		(8.755396504,34.62835693)
		(8.949189525,34.64875031)
		(9.143770609,34.68370056)
		(9.338296488,34.75473785)
		(9.533111919,34.80844879)
		(9.727552664,34.85898972)
		(9.921943951,34.87939453)
		(10.11703559,34.94900131)
		(10.31198971,34.93899536)
		(10.50690379,34.98181915)
		(10.70161107,35.01121902)
		(10.89667431,35.00173187)
		(11.091664,35.02820587)
		(11.28640163,35.03953552)
		(11.48112804,35.02970123)
		(11.67616107,35.07753372)
		(11.87098746,35.06694031)
		(12.06570948,35.09117126)
		(12.2603783,35.07533264)
		(12.45517916,35.07463455)
		(12.65004576,35.08535004)
		(12.84417646,35.11079788)
		(13.03850899,35.09973145)
		(13.23373201,35.11171341)
		(13.42795239,35.11304474)
		(13.62269178,35.15855408)
		(13.8174369,35.20607376)
		(14.01277478,35.21883774)
		(14.20714466,35.25290298)
		(14.40170983,35.27336502)
		(14.5963949,35.28334808)
		(14.79144486,35.31781006)
		(14.98555929,35.30802536)
		(15.17964892,35.30941772)
		(15.3754941,35.33228683)
		(15.57041696,35.36428833)
		(15.76505688,35.36751175)
		(15.95941904,35.3932457)
		(16.15383675,35.38806915)
		(16.34807086,35.4022789)
		(16.54226884,35.41293335)
		(16.7369744,35.3850174)
		(16.93228976,35.3644371)
		(17.12728488,35.38543701)
		(17.32142555,35.36092758)
		(17.51621715,35.36776733)
		(17.7116123,35.39469528)
		(17.90632851,35.42679596)
		(18.10060124,35.42139816)
		(18.29554904,35.38120651)
		(18.49064075,35.38957977)
		(18.68561369,35.394104)
		(18.88007737,35.39820099)
		(19.07503621,35.42050934)
		(19.27068983,35.42193604)
		(19.4650333,35.43929291)
		(19.65990458,35.47254562)
		(19.85474616,35.45049286)
		(20.04943585,35.47603989)
		(20.24426097,35.50011063)
		(20.43886579,35.52225494)
		(20.63541228,35.51113129)
		(20.83022634,35.51142502)
		(21.02515007,35.54262924)
		(21.21927929,35.5052948)
		(21.41440653,35.45148468)
		(21.61016621,35.45921326)
		(21.80498648,35.42723083)
		(21.99962538,35.42577362)
		(22.19423784,35.41338348)
		(22.38937331,35.43798447)
		(22.58380672,35.42084503)
		(22.77778705,35.42075348)
		(22.97177998,35.40164185)
		(23.16691939,35.36894226)
		(23.36144529,35.33237839)
		(23.55569196,35.33102417)
		(23.75024702,35.33419037)
		};
		
		% n_levels=3, inner_iters=5, nb_ml=7
		\addplot[color=mlspnpCurve7, line width=1pt, no marks, forget plot] coordinates {
		(0,16.3730011)
		(0.5988816842,24.90482712)
		(1.396208584,27.89341736)
		(2.194391016,29.47325516)
		(2.992555074,30.59303665)
		(3.79073859,31.4356041)
		(4.584527709,32.51955032)
		(5.377772804,32.94645309)
		(6.173355762,33.36349869)
		(6.366716426,33.55785751)
		(6.560488958,33.69021225)
		(6.75402002,33.81453705)
		(6.947460063,33.93346786)
		(7.141124059,34.05092239)
		(7.334312253,34.14307022)
		(7.527732685,34.21074677)
		(7.722015042,34.29315186)
		(7.915152423,34.37059021)
		(8.10865416,34.44807816)
		(8.303053431,34.52593231)
		(8.496787142,34.54174423)
		(8.690875031,34.62311554)
		(8.885329559,34.64045715)
		(9.079117388,34.68618393)
		(9.272930495,34.7481842)
		(9.466556564,34.75470352)
		(9.660581518,34.7700882)
		(9.854347464,34.8000946)
		(10.0481142,34.7990799)
		(10.24195861,34.84710693)
		(10.43573539,34.85024261)
		(10.63004587,34.89427185)
		(10.82378843,34.87883759)
		(11.01783784,34.88648987)
		(11.21157772,34.92279053)
		(11.40479946,34.96814728)
		(11.59856244,34.96669769)
		(11.79235308,34.99267578)
		(11.98583064,35.00405884)
		(12.17968991,35.0579071)
		(12.373704,35.1029129)
		(12.56795665,35.10363388)
		(12.7618877,35.15472412)
		(12.95569209,35.18150711)
		(13.14952011,35.21113586)
		(13.34274821,35.25027084)
		(13.53573316,35.25254822)
		(13.72976229,35.27275848)
		(13.92380507,35.2955246)
		(14.11779002,35.32968521)
		(14.31157098,35.34102631)
		(14.5051269,35.37904739)
		(14.6987926,35.37315369)
		(14.90322513,35.38742447)
		(15.09712831,35.40868378)
		(15.29061672,35.38536453)
		(15.48364403,35.3766861)
		(15.67750422,35.40350723)
		(15.87136181,35.36429214)
		(16.06537981,35.38414383)
		(16.25902765,35.41304779)
		(16.45251558,35.44090271)
		(16.64600312,35.43357086)
		(16.83987971,35.40018463)
		(17.0343432,35.40759277)
		(17.2286492,35.41074753)
		(17.42276941,35.40658951)
		(17.61683108,35.42116165)
		(17.81057538,35.42267609)
		(18.00391986,35.44474792)
		(18.19768943,35.48036194)
		(18.39175533,35.45360947)
		(18.58585003,35.47449875)
		(18.77974127,35.49913788)
		(18.97395648,35.54132462)
		(19.16802404,35.52593994)
		(19.36257899,35.53768539)
		(19.55657396,35.55766296)
		(19.75038579,35.52148819)
		(19.94459273,35.48569107)
		(20.13959059,35.49587631)
		(20.33492784,35.47133255)
		(20.52985929,35.46046448)
		(20.7248414,35.45509338)
		(20.92016511,35.48648834)
		(21.11574286,35.46639252)
		(21.31054189,35.46373367)
		(21.50596764,35.45630646)
		(21.70135611,35.43315887)
		(21.89660864,35.39637756)
		(22.09111842,35.38441467)
		(22.28603392,35.37940979)
		(22.48090231,35.42516708)
		(22.67559718,35.50045395)
		(22.87028548,35.46484375)
		(23.06498378,35.52229691)
		(23.25903184,35.49963379)
		(23.453814,35.4973793)
		(23.64850303,35.53152466)
		(23.84373928,35.54816055)
		(24.03797346,35.52433395)
		(24.23289419,35.5383606)
		};
		
		% n_levels=3, inner_iters=5, nb_ml=8
		\addplot[color=mlspnpCurve8, line width=1pt, no marks, forget plot]
		coordinates {
		(0,16.3730278)
		(0.6155655347,24.89157104)
		(1.429360937,27.89295197)
		(2.242251068,29.50517273)
		(3.056338832,30.6084137)
		(3.869237594,31.44217682)
		(4.682221096,32.47784424)
		(5.496270154,32.96511459)
		(6.310176197,33.34810638)
		(7.123197082,33.68883133)
		(7.31762724,33.82526779)
		(7.511189561,33.98744583)
		(7.704774722,34.09684753)
		(7.898834772,34.21299744)
		(8.092364702,34.3012886)
		(8.28593535,34.33569717)
		(8.479969159,34.37952042)
		(8.673489321,34.42560577)
		(8.867525406,34.45503998)
		(9.06187585,34.5281601)
		(9.256752744,34.55873108)
		(9.450913541,34.62854385)
		(9.64530693,34.64658356)
		(9.839873299,34.68200684)
		(10.0343321,34.70941162)
		(10.22858431,34.74416351)
		(10.42283942,34.75302505)
		(10.61765026,34.77708435)
		(10.81104876,34.80318451)
		(11.00479726,34.8579216)
		(11.19875441,34.9147644)
		(11.39220639,34.90278625)
		(11.58600003,34.97216034)
		(11.77990529,35.00773239)
		(11.97384983,35.02780914)
		(12.16826225,35.0570488)
		(12.36194579,35.06435394)
		(12.55605088,35.07937241)
		(12.75043224,35.11938477)
		(12.94434567,35.13719559)
		(13.13843269,35.16204071)
		(13.33238464,35.21042252)
		(13.52599057,35.23546982)
		(13.72021327,35.2506485)
		(13.91411188,35.26140213)
		(14.10827082,35.23898315)
		(14.30199983,35.24679184)
		(14.49592071,35.28139496)
		(14.68980625,35.23979187)
		(14.88370749,35.25561142)
		(15.07790266,35.31170273)
		(15.27217231,35.35208511)
		(15.4656679,35.34326935)
		(15.65985747,35.32133865)
		(15.85399003,35.34043121)
		(16.04811301,35.32648468)
		(16.24201725,35.30870819)
		(16.43630639,35.31142044)
		(16.62992511,35.33460617)
		(16.82422022,35.35346222)
		(17.01786387,35.3928566)
		(17.21212588,35.38262939)
		(17.40615443,35.39659119)
		(17.60051119,35.41406631)
		(17.79516834,35.44599152)
		(17.98910699,35.43811798)
		(18.1830577,35.44436646)
		(18.37732173,35.48109818)
		(18.57122441,35.45407104)
		(18.76502432,35.41460037)
		(18.95882646,35.43546677)
		(19.15309608,35.42300415)
		(19.34740517,35.42152786)
		(19.54132055,35.40686035)
		(19.73621976,35.43115997)
		(19.93058597,35.41223907)
		(20.12418791,35.39562988)
		(20.31825303,35.37777328)
		(20.51259222,35.35022736)
		(20.70647332,35.30869293)
		(20.90041239,35.31274414)
		(21.09509216,35.31719589)
		(21.28866305,35.39189911)
		(21.48221796,35.4598999)
		(21.67648282,35.42251968)
		(21.87122496,35.47161102)
		(22.06546035,35.4466095)
		(22.25916295,35.43497467)
		(22.45382519,35.46998978)
		(22.64775834,35.49477005)
		(22.84173289,35.48006058)
		(23.03562517,35.50213242)
		(23.22950028,35.52637482)
		(23.42336251,35.50251007)
		(23.61763454,35.52886963)
		(23.81187659,35.55970001)
		(24.00601675,35.58152771)
		(24.20010575,35.56087494)
		(24.39493731,35.55883026)
		(24.58981955,35.58288574)
		(24.78421898,35.61528778)
		(24.9785559,35.59057617)
		};
		
		% FBP marker: n_ML = 8 only
		\addplot[
		  only marks, mark=x, mark size=3pt, color=black,
		  mark options={line width=1pt}, forget plot
		] coordinates {
		(0,16.3730278)
		};
		
		% Multiresolution marker: n_ML = 8 only
		\addplot[
		  only marks, mark=x, mark size=3pt, color=red,
		  mark options={line width=1pt}, forget plot
		] coordinates {
		(0.6155655347,24.89157104)
		};
		
		% Multilevel markers: n_ML = 8 only
		\addplot[
		  only marks, mark=x, mark size=3pt, color=blue,
		  mark options={line width=1pt}, forget plot
		] coordinates {
		(1.429360937,27.89295197)
		(2.242251068,29.50517273)
		(3.056338832,30.6084137)
		(3.869237594,31.44217682)
		(4.682221096,32.47784424)
		(5.496270154,32.96511459)
		(6.310176197,33.34810638)
		(7.123197082,33.68883133)
		};
		
		% Panel 3: effect of multiresolution initialization.
		\nextgroupplot[
		  title={$L=3$, $K_\ell=5$},
		  legend to name=mergedMLSPnPLegend
		]
		
		% With multiresolution initialization
		\addplot[
		  color=ablationDark,
		  solid,
		  line width=1pt,
		  no marks,
		  forget plot
		] coordinates {
		(0,16.37301636)
		(0.6080890261,24.87265778)
		(1.409033146,27.76683044)
		(2.209890835,29.34783936)
		(3.012657598,30.55925369)
		(3.819806885,31.36725616)
		(4.624806132,32.41736603)
		(5.43640377,32.90103912)
		(5.627409913,33.04727936)
		(5.818271428,33.20884705)
		(6.008759473,33.34606171)
		(6.200062357,33.46979904)
		(6.39102865,33.60122681)
		(6.582041364,33.7492981)
		(6.773196731,33.85247803)
		(6.964545026,33.97878647)
		(7.155825332,34.08631897)
		(7.346318305,34.18536377)
		(7.537664413,34.26960754)
		(7.728663769,34.34436035)
		(7.919951692,34.39275742)
		(8.11097829,34.448452)
		(8.302213363,34.50879669)
		(8.49376566,34.55831528)
		(8.684914999,34.62143707)
		(8.875877582,34.63128662)
		(9.066672146,34.67294312)
		(9.258078031,34.74253845)
		(9.449759766,34.79341888)
		(9.640843574,34.84750366)
		(9.832028151,34.86743164)
		(10,34.92454855)
		};
		
		% Without multiresolution initialization
		\addplot[
		  color=ablationLight,
		  dashed,
		  line width=1pt,
		  no marks,
		  forget plot
		] coordinates {
		(0,16.37301636)
		(0.802913446,18.47084427)
		(1.608126167,21.14075089)
		(2.413009081,23.19891739)
		(3.217880033,25.05228043)
		(4.025846198,26.84575653)
		(4.833409887,28.12003326)
		(5.025857531,28.26267242)
		(5.21846579,28.36778641)
		(5.411083106,28.46770096)
		(5.603964705,28.54650497)
		(5.796257805,28.60596085)
		(5.988856498,28.7044754)
		(6.181475569,28.76602936)
		(6.374062371,28.8314476)
		(6.566974938,28.89727402)
		(6.759533767,28.94356155)
		(6.952338345,28.98561096)
		(7.145873804,29.04211807)
		(7.338702161,29.11171722)
		(7.531763304,29.15372849)
		(7.724275272,29.20016479)
		(7.91643469,29.26236725)
		(8.109257609,29.3108139)
		(8.301941205,29.34162521)
		(8.494247418,29.37564087)
		(8.686745632,29.40704346)
		(8.879560001,29.44680786)
		(9.0726096,29.50442505)
		(9.265152454,29.53183746)
		(9.457233287,29.54914093)
		(9.650095798,29.58575058)
		(9.84324649,29.6333313)
		(10,29.67036007)
		};
		
		% FBP starting point
		\addplot[
		  only marks,
		  mark=x,
		  mark size=2.5pt,
		  color=black,
		  mark options={line width=1pt},
		  forget plot
		] coordinates {
		(0,16.37301636)
		};
		
		% End of multiresolution initialization
		\addplot[
		  only marks,
		  mark=x,
		  mark size=2.5pt,
		  color=red,
		  mark options={line width=1pt},
		  forget plot
		] coordinates {
		(0.6080890261,24.87265778)
		};
		
		% Multilevel corrections followed by fine-level updates
		\addplot[
		  only marks,
		  mark=x,
		  mark size=2.5pt,
		  color=blue,
		  mark options={line width=1pt},
		  forget plot
		] coordinates {
		(0.802913446,18.47084427)
		(1.409033146,27.76683044)
		(1.608126167,21.14075089)
		(2.209890835,29.34783936)
		(2.413009081,23.19891739)
		(3.012657598,30.55925369)
		(3.217880033,25.05228043)
		(3.819806885,31.36725616)
		(4.025846198,26.84575653)
		(4.624806132,32.41736603)
		(4.833409887,28.12003326)
		(5.43640377,32.90103912)
		};
		
		% One shared legend for all three panels (five columns, three rows).
		% Rows 1 and 2: multilevel-correction counts for panels 1 and 2.
		\addlegendimage{color=mlspnpCurve0, line width=1pt, no marks}
		\addlegendentry{$K_{\mathrm{ML}}=0$}
		\addlegendimage{color=mlspnpCurve1, line width=1pt, no marks}
		\addlegendentry{$K_{\mathrm{ML}}=1$}
		\addlegendimage{color=mlspnpCurve2, line width=1pt, no marks}
		\addlegendentry{$K_{\mathrm{ML}}=2$}
		\addlegendimage{color=mlspnpCurve3, line width=1pt, no marks}
		\addlegendentry{$K_{\mathrm{ML}}=3$}
		\addlegendimage{color=mlspnpCurve4, line width=1pt, no marks}
		\addlegendentry{$K_{\mathrm{ML}}=4$}
		\addlegendimage{color=mlspnpCurve5, line width=1pt, no marks}
		\addlegendentry{$K_{\mathrm{ML}}=5$}
		\addlegendimage{color=mlspnpCurve6, line width=1pt, no marks}
		\addlegendentry{$K_{\mathrm{ML}}=6$}
		\addlegendimage{color=mlspnpCurve7, line width=1pt, no marks}
		\addlegendentry{$K_{\mathrm{ML}}=7$}
		\addlegendimage{color=mlspnpCurve8, line width=1pt, no marks}
		\addlegendentry{$K_{\mathrm{ML}}=8$}
		% Complete the second row so the five shared entries align in row 3.
		% Row 3: MR conditions for panel 3, followed by shared marker types.
		\addlegendimage{color=ablationDark, solid, line width=1pt, no marks}
		\addlegendentry{w MR}
		\addlegendimage{color=ablationLight, dashed, line width=1pt, no marks}
		\addlegendentry{w/o MR}
		\addlegendimage{only marks, mark=x, mark size=3pt,
		  color=black, mark options={line width=1pt}}
		\addlegendentry{FBP}
		\addlegendimage{only marks, mark=x, mark size=3pt,
		  color=red, mark options={line width=1pt}}
		\addlegendentry{MR steps}
		\addlegendimage{only marks, mark=x, mark size=3pt,
		  color=blue, mark options={line width=1pt}}
		\addlegendentry{ML steps}
		
		\end{groupplot}
		
		% Center the single legend under the complete three-panel group.
		\node[anchor=north]
		  at ($(mergedMLSPnP c1r1.south west)!0.5!(mergedMLSPnP c3r1.south east)
		       +(0,-1.1cm)$)
		  {\pgfplotslegendfromname{mergedMLSPnPLegend}};
	\end{tikzpicture}%
	}
	\caption{
		\Gls{PSNR} versus runtime in seconds for ML-SPnP with $K_\ell=5$ on a Lymph Nodes slice reconstructed from $n_\theta=20$ projection views. Left and middle: effect of the number of \gls{ML} corrections $K_{\mathrm{ML}}$ for $L\in\{2,3\}$ levels. Right: effect of \gls{MR} initialization with $L=3$. Crosses mark the \gls{FBP} starting point, the end of \gls{MR} initialization, and the \gls{ML} corrections followed by fine-level updates.
		}
	\label{fig:mlspnp_combined_ablation}
\end{figure*}

==> figures/experiments/20_views_curves.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=3 by 1, horizontal sep=2cm},
    width=0.3\textwidth,
    height=5cm,
    xlabel={Elapsed time},
    grid=both,
    cycle list={{blue},{red},{green!60!black},{orange},{purple}},
    tick label style={font=\scriptsize},
    label style={font=\small},
    title style={font=\small},
    every axis plot/.append style={mark=*, mark size=0.45pt, thick},
    xmin=0,
    xmax=22.0
]
\nextgroupplot[
    ylabel={PSNR},
    ymin=0,
    ymax=41,
    y coord trafo/.code={
        \pgfmathparse{ifthenelse(#1 < 25, #1/5, #1 - 20)}
    },
    y coord inv trafo/.code={
        \pgfmathparse{ifthenelse(#1 < 5, 5*#1, #1 + 20)}
    },
    ytick={0,25,30,35,40},
    yticklabels={$0$,$25$,$30$,$35$,$40$},
legend to name=combinedLegend,
legend columns=5,
legend cell align={left},
legend image post style={mark=*, mark size=0.9pt, line width=1.2pt},
legend style={
    font=\small,
    draw=none,
    fill=none,
    column sep=0.8em,
    row sep=0.1em
}
]
\addplot+ coordinates {
    (0,20) (0.487717,30.95) (0.981476,33.6549) (1.47687,34.8765) (1.97154,35.8126) (2.20727,36.2772) (2.44213,36.6276) (2.67623,36.8811) (2.90938,37.1357) (3.14307,37.3639) (3.37622,37.6154) (3.61,37.7662) (3.84507,37.928) (4.07942,38.0999) (4.31318,38.1968) (4.54679,38.3215) (4.78023,38.4581) (5.01397,38.5607) (5.24756,38.6228) (5.48063,38.7073) (5.71534,38.8021) (5.94898,38.8949) (6.18255,38.9257) (6.4156,38.9797) (6.64875,38.973) (6.88222,39.1185) (7.118,39.1404) (7.35317,39.162) (7.58696,39.1782) (7.82055,39.2176) (8.05449,39.2559) (8.28774,39.2983) (8.52134,39.2725) (8.75694,39.2703) (8.99071,39.2268) (9.22447,39.1836) (9.45841,39.1775) (9.69216,39.2657) (9.92623,39.2643) (10.1596,39.2953) (10.3947,39.2623) (10.6285,39.3016) (10.8622,39.3347) (11.0952,39.3317) (11.3288,39.3847) (11.5628,39.3816) (11.7963,39.4251) (12.0319,39.4047) (12.2667,39.4592) (12.5001,39.4576) (12.7341,39.4704) (12.9673,39.5108) (13.2011,39.5285) (13.4341,39.5175) (13.668,39.543) (13.9021,39.5609) (14.1363,39.6099) (14.3699,39.6314) (14.6035,39.5831) (14.8371,39.6036) (15.0704,39.6342) (15.3057,39.6472) (15.541,39.598) (15.7759,39.5639) (16.009,39.5668) (16.2424,39.5237) (16.4764,39.5409) (16.7096,39.5197) (16.9449,39.6089) (17.1801,39.5936) (17.4139,39.6246) (17.6466,39.6229) (17.8808,39.594) (18.114,39.63) (18.3477,39.6132) (18.5814,39.6328) (18.8162,39.5949) (19.0497,39.6643) (19.2832,39.6234) (19.5164,39.6446) (19.7498,39.6501) (19.9834,39.6069) (20.2185,39.6067) (20.4534,39.6106) (20.6871,39.6427) (20.921,39.7106) (21.1541,39.6859) (21.3875,39.676) (21.6219,39.6238) (21.8557,39.6015)
};
\addlegendentry{ML-SPnP}
\addplot+ coordinates {
    (0,20) (0.229372,26.4644) (0.462981,28.8914) (0.695013,30.3069) (0.927689,31.353) (1.16016,32.1679) (1.39271,32.868) (1.62463,33.2606) (1.85773,33.5018) (2.08982,34.1373) (2.32291,34.5051) (2.55555,34.5771) (2.7884,34.7578) (3.0211,34.8421) (3.25374,34.9784) (3.48588,35.2088) (3.71824,35.0911) (3.95108,35.4289) (4.18327,35.5944) (4.41527,35.7306) (4.6474,35.8498) (4.87985,35.8595) (5.11144,36.0322) (5.34421,36.0458) (5.57684,35.9632) (5.80877,36.3358) (6.04181,36.4263) (6.27368,36.6754) (6.50632,36.931) (6.73883,36.9813) (6.97126,37.0332) (7.2032,37.1599) (7.43706,37.2107) (7.66974,37.5621) (7.90241,37.8142) (8.13462,38.0296) (8.36667,38.1944) (8.59897,38.3984) (8.83155,38.5207) (9.0638,38.6108) (9.29572,38.694) (9.52832,38.7625) (9.76148,38.8347) (9.99401,38.9125) (10.2264,38.9142) (10.4589,38.9523) (10.6915,38.9723) (10.9237,38.938) (11.1561,38.9662) (11.3889,39.0583) (11.6214,39.0668) (11.8535,39.0892) (12.0861,39.0795) (12.3192,39.1454) (12.5516,39.1855) (12.7835,39.1951) (13.016,39.2757) (13.2483,39.2816) (13.48,39.3191) (13.7116,39.3214) (13.9447,39.383) (14.1772,39.3903) (14.4111,39.4072) (14.6435,39.4456) (14.8755,39.4778) (15.1082,39.4646) (15.3406,39.4886) (15.5727,39.5196) (15.8051,39.5552) (16.0378,39.5737) (16.2706,39.534) (16.5027,39.5613) (16.7355,39.6) (16.9683,39.5957) (17.2003,39.5521) (17.4325,39.54) (17.6647,39.5283) (17.8975,39.5001) (18.1302,39.5188) (18.3632,39.5046) (18.5958,39.5853) (18.8284,39.5887) (19.0608,39.6154) (19.2933,39.606) (19.5254,39.5681) (19.7582,39.6186) (19.9905,39.6191) (20.2228,39.6154) (20.4559,39.575) (20.6887,39.6279) (20.9211,39.6264) (21.1536,39.6274) (21.3881,39.6294) (21.6206,39.5863) (21.8532,39.5856)
};
\addlegendentry{Ann-Prox-SNORE}
\addplot+ coordinates {
    (0.20007,12.7617) (0.403119,13.3317) (0.606427,14.241) (0.809803,14.6296) (1.01302,15.0181) (1.21564,15.3805) (1.41857,15.8083) (1.62126,16.2825) (1.824,16.6878) (2.02705,17.2149) (2.23036,17.7094) (2.43322,18.0509) (2.63574,18.6087) (2.83888,19.302) (3.04169,19.5748) (3.24465,20.4967) (3.44844,20.8781) (3.65173,21.2609) (3.85442,21.5537) (4.05734,21.8996) (4.26011,22.1251) (4.46296,22.4286) (4.66627,22.728) (4.8694,23.0008) (5.07188,23.3196) (5.27454,23.6439) (5.47699,24.0152) (5.67977,24.3599) (5.88256,24.7402) (6.08612,25.073) (6.28893,25.3527) (6.49172,25.6367) (6.69414,25.8857) (6.89691,26.1021) (7.09956,26.3751) (7.30223,26.6111) (7.5057,26.8664) (7.70845,27.0889) (7.91126,27.2799) (8.11362,27.5447) (8.31665,27.705) (8.52899,27.9427) (8.73135,28.1429) (8.93418,28.3229) (9.13701,28.5381) (9.33968,28.7425) (9.54318,28.9349) (9.74683,29.158) (9.95014,29.3807) (10.1529,29.6204) (10.3556,29.8662) (10.5584,30.0872) (10.9118,30.2972) (11.1149,30.4794) (11.3176,30.6546) (11.5204,30.8541) (11.7239,31.0415) (11.9272,31.2429) (12.1298,31.4163) (12.3319,31.6294) (12.5346,31.8108) (12.7372,32.0002) (12.9402,32.1859) (13.1437,32.3577) (13.3471,32.5245) (13.5498,32.7064) (13.7522,32.8746) (13.9552,33.0469) (14.1577,33.2117) (14.3603,33.3806) (14.5635,33.5395) (14.7665,33.7107) (14.9694,33.8827) (15.1718,34.0418) (15.3744,34.2254) (15.5771,34.3985) (15.7808,34.568) (15.9843,34.736) (16.1874,34.9105) (16.3901,35.0921) (16.593,35.2591) (16.7958,35.4334) (16.9988,35.609) (17.202,35.7843) (17.4054,35.9597) (17.6082,36.1265) (17.8107,36.2925) (18.0133,36.4593) (18.216,36.617) (18.4187,36.7566) (18.6217,36.8951) (18.8247,37.0279) (19.0275,37.118) (19.2298,37.1847) (19.4324,37.2128) (19.6351,37.1983) (19.8381,37.1123)
};
\addlegendentry{DiffPIR}
\addplot+ coordinates {
    (0,20) (0.228524,25.9242) (0.460556,26.9102) (0.692173,27.4549) (0.926629,27.8248) (1.15854,28.1284) (1.39052,28.3922) (1.62221,28.6235) (1.85454,28.8259) (2.08614,29.0375) (2.318,29.2246) (2.54982,29.3898) (2.78136,29.5825) (3.01355,29.7698) (3.24533,29.9397) (3.47667,30.0955) (3.70786,30.2563) (3.93985,30.4352) (4.1717,30.6025) (4.40377,30.7523) (4.63568,30.9042) (4.86783,31.0697) (5.09963,31.2678) (5.33195,31.4143) (5.56333,31.5602) (5.79546,31.7431) (6.02715,31.912) (6.25924,32.0892) (6.49106,32.2805) (6.72242,32.4604) (6.95434,32.654) (7.18661,32.8075) (7.41829,32.9961) (7.65075,33.1877) (7.88335,33.3485) (8.11458,33.5454) (8.34672,33.7306) (8.57855,33.9325) (8.8107,34.1094) (9.04184,34.3181) (9.27348,34.484) (9.5052,34.6558) (9.7368,34.8061) (9.96831,34.9069) (10.2,35.085) (10.4322,35.2595) (10.6638,35.4044) (10.8958,35.5372) (11.1277,35.7117) (11.36,35.9424) (11.5914,36.1309) (11.8235,36.2758) (12.0552,36.4205) (12.287,36.6141) (12.5187,36.813) (12.7513,36.9741) (12.9834,37.1654) (13.2148,37.365) (13.4465,37.5607) (13.6781,37.6584) (13.9102,37.8065) (14.142,38.003) (14.3733,38.1642) (14.6051,38.4137) (14.8366,38.593) (15.0684,38.7442) (15.3005,38.9119) (15.5326,39.0421) (15.7644,39.127) (15.9963,39.2066) (16.2288,39.2145) (16.4602,39.283) (16.6919,39.3429) (16.9241,39.3646) (17.1561,39.3334) (17.3875,39.3463) (17.6198,39.3273) (17.8515,39.3171) (18.0829,39.3505) (18.3149,39.3447) (18.5468,39.4544) (18.7781,39.4652) (19.0101,39.5027) (19.2421,39.481) (19.4736,39.4559) (19.7058,39.5098) (19.9375,39.5219) (20.1697,39.5218) (20.4009,39.4998) (20.6325,39.5507) (20.8639,39.5481) (21.0962,39.5473) (21.3286,39.5536) (21.5607,39.5222) (21.7924,39.5221)
};
\addlegendentry{Prox-SNORE}
\addplot+ coordinates {
    (0.0909779,12.7614) (0.185716,13.6498) (0.280007,13.652) (0.374314,14.3493) (0.468821,14.5237) (0.562878,14.7626) (0.65738,15.0119) (0.751719,15.2666) (0.845944,15.5255) (0.940132,15.8144) (1.03421,15.9287) (1.12833,16.2154) (1.22245,16.5018) (1.31646,16.7303) (1.41091,16.9508) (1.50527,17.0614) (1.59945,17.2718) (1.69377,17.4207) (1.78826,17.6845) (1.88234,17.8792) (1.9765,18.0833) (2.07076,18.2449) (2.1651,18.3986) (2.25934,18.6635) (2.35379,18.8889) (2.44823,19.1516) (2.54247,19.4898) (2.63681,19.6391) (2.73106,19.771) (2.82534,20.3741) (2.91949,20.6303) (3.01378,20.8586) (3.10801,21.0603) (3.20216,21.3005) (3.29629,21.5089) (3.39057,21.7165) (3.48484,21.8325) (3.57904,21.9952) (3.67316,22.1994) (3.76729,22.333) (3.8617,22.4303) (3.95591,22.6329) (4.05022,22.7701) (4.14444,22.9169) (4.23864,23.0941) (4.33286,23.2217) (4.42729,23.3579) (4.52161,23.5126) (4.61582,23.6648) (4.71002,23.8464) (4.80423,24.0496) (4.89864,24.1931) (4.99303,24.3456) (5.08748,24.5049) (5.18184,24.6123) (5.27588,24.7717) (5.37016,24.9149) (5.46442,25.0385) (5.55863,25.1546) (5.6529,25.2684) (5.74759,25.3697) (5.84198,25.5065) (5.93627,25.5974) (6.03057,25.7149) (6.12499,25.8029) (6.21927,25.8947) (6.31345,26.0138) (6.40781,26.1168) (6.50208,26.2271) (6.59661,26.3089) (6.69102,26.4178) (6.78521,26.5413) (6.8795,26.6517) (6.97365,26.7569) (7.06821,26.8553) (7.16258,26.9635) (7.25685,27.0719) (7.35121,27.1556) (7.44545,27.2497) (7.53971,27.3493) (7.63366,27.4264) (7.72774,27.5192) (7.82204,27.6245) (7.91623,27.6766) (8.01059,27.7281) (8.10484,27.7941) (8.19908,27.8484) (8.29322,27.9105) (8.38738,28.0056) (8.4817,28.0759) (8.57608,28.1646) (8.6704,28.2592) (8.76474,28.316) (8.85892,28.3988) (8.95298,28.4822) (9.04719,28.5492) (9.14179,28.6315) (9.23602,28.7168) (9.33026,28.7942) (9.42463,28.8699) (9.51898,28.9645) (9.61322,29.0473) (9.70784,29.1304) (9.80213,29.2275) (9.89637,29.3154) (9.99074,29.403) (10.0851,29.4961) (10.1794,29.5879) (10.2737,29.6761) (10.3684,29.7737) (10.4628,29.8573) (10.557,29.9509) (10.6514,30.0349) (10.7457,30.13) (10.8402,30.2245) (10.9345,30.3198) (11.029,30.408) (11.1231,30.4905) (11.2173,30.5902) (11.3115,30.6834) (11.4061,30.7703) (11.5004,30.8663) (11.5947,30.9498) (11.689,31.043) (11.7833,31.1299) (11.8774,31.2258) (11.9717,31.3189) (12.066,31.4115) (12.1603,31.4904) (12.2545,31.5828) (12.3487,31.6764) (12.4432,31.7593) (12.5376,31.845) (12.6318,31.9292) (12.726,32.0127) (12.8203,32.0999) (12.9143,32.19) (13.0086,32.2758) (13.1029,32.3554) (13.1971,32.433) (13.2913,32.5182) (13.3858,32.6045) (13.4802,32.6815) (13.5744,32.7614) (13.6686,32.8364) (13.763,32.9125) (13.8572,32.9916) (13.9513,33.0574) (14.0459,33.1305) (14.1402,33.2075) (14.2346,33.2797) (14.3289,33.3551) (14.4233,33.4279) (14.5175,33.4981) (14.6117,33.5706) (14.7062,33.6416) (14.8005,33.7181) (14.8946,33.7885) (14.9889,33.8608) (15.0832,33.9329) (15.1773,34.0029) (15.2716,34.0741) (15.3661,34.1449) (15.4604,34.2181) (15.5548,34.2875) (15.649,34.3577) (15.7434,34.4293) (15.8377,34.4995) (15.9323,34.5667) (16.0267,34.6386) (16.1213,34.7061) (16.2155,34.7753) (16.3098,34.8452) (16.4043,34.9128) (16.4986,34.979) (16.5929,35.0466) (16.6874,35.107) (16.7819,35.1661) (16.8762,35.2313) (16.9704,35.2956) (17.0649,35.3591) (17.1594,35.4163) (17.2536,35.4655) (17.3478,35.5158) (17.4422,35.5489) (17.5364,35.5871) (17.6307,35.6142) (17.7252,35.6392) (17.8197,35.6566) (17.914,35.6617) (18.0083,35.6616) (18.1026,35.6591) (18.197,35.6309) (18.2912,35.5859)
};
\addlegendentry{DDS}
\nextgroupplot[
    ylabel={SSIM},
    ymin=0,
    ymax=1,
    y coord trafo/.code={
        \pgfmathparse{ifthenelse(#1 < 0.5, #1/5, #1 - 0.4)}
    },
    y coord inv trafo/.code={
        \pgfmathparse{ifthenelse(#1 < 0.1, 5*#1, #1 + 0.4)}
    },
    ytick={0,0.5,0.6,0.7,0.8,0.9,1.0},
    yticklabels={$0$,$0.5$,$0.6$,$0.7$,$0.8$,$0.9$,$1.0$}
]
\addplot+ coordinates {
    (0,0.34) (0.487717,0.834456) (0.981476,0.889608) (1.47687,0.911225) (1.97154,0.925242) (2.20727,0.933579) (2.44213,0.938483) (2.67623,0.94166) (2.90938,0.944233) (3.14307,0.946116) (3.37622,0.947884) (3.61,0.94905) (3.84507,0.950038) (4.07942,0.950926) (4.31318,0.951343) (4.54679,0.951998) (4.78023,0.952779) (5.01397,0.953511) (5.24756,0.953625) (5.48063,0.954112) (5.71534,0.954596) (5.94898,0.95506) (6.18255,0.955179) (6.4156,0.955532) (6.64875,0.955394) (6.88222,0.956165) (7.118,0.956182) (7.35317,0.956613) (7.58696,0.956754) (7.82055,0.956691) (8.05449,0.957066) (8.28774,0.957236) (8.52134,0.957098) (8.75694,0.95727) (8.99071,0.956799) (9.22447,0.956631) (9.45841,0.956513) (9.69216,0.957028) (9.92623,0.956996) (10.1596,0.956968) (10.3947,0.956798) (10.6285,0.957028) (10.8622,0.95682) (11.0952,0.956742) (11.3288,0.957313) (11.5628,0.957303) (11.7963,0.957375) (12.0319,0.957324) (12.2667,0.95734) (12.5001,0.957515) (12.7341,0.957899) (12.9673,0.957999) (13.2011,0.958179) (13.4341,0.957707) (13.668,0.958051) (13.9021,0.957847) (14.1363,0.958026) (14.3699,0.958498) (14.6035,0.958049) (14.8371,0.958252) (15.0704,0.958593) (15.3057,0.958916) (15.541,0.958154) (15.7759,0.957874) (16.009,0.957725) (16.2424,0.957595) (16.4764,0.957716) (16.7096,0.95762) (16.9449,0.958395) (17.1801,0.957804) (17.4139,0.958269) (17.6466,0.958451) (17.8808,0.95828) (18.114,0.958476) (18.3477,0.958191) (18.5814,0.95794) (18.8162,0.957985) (19.0497,0.958572) (19.2832,0.958355) (19.5164,0.958654) (19.7498,0.958593) (19.9834,0.958156) (20.2185,0.958267) (20.4534,0.958122) (20.6871,0.958301) (20.921,0.958574) (21.1541,0.958634) (21.3875,0.958718) (21.6219,0.95854) (21.8557,0.958133)
};
\addplot+ coordinates {
    (0,0.34) (0.229372,0.620736) (0.462981,0.764887) (0.695013,0.817137) (0.927689,0.847206) (1.16016,0.864784) (1.39271,0.877528) (1.62463,0.880778) (1.85773,0.883674) (2.08982,0.894184) (2.32291,0.89938) (2.55555,0.901067) (2.7884,0.904361) (3.0211,0.904766) (3.25374,0.906021) (3.48588,0.90826) (3.71824,0.906732) (3.95108,0.912925) (4.18327,0.915334) (4.41527,0.917931) (4.6474,0.919394) (4.87985,0.920057) (5.11144,0.921768) (5.34421,0.922019) (5.57684,0.92167) (5.80877,0.92771) (6.04181,0.929267) (6.27368,0.932075) (6.50632,0.934333) (6.73883,0.934507) (6.97126,0.935549) (7.2032,0.936292) (7.43706,0.9365) (7.66974,0.942784) (7.90241,0.946055) (8.13462,0.948245) (8.36667,0.949761) (8.59897,0.951287) (8.83155,0.952321) (9.0638,0.953138) (9.29572,0.954005) (9.52832,0.9542) (9.76148,0.954706) (9.99401,0.955107) (10.2264,0.955117) (10.4589,0.955452) (10.6915,0.955334) (10.9237,0.955043) (11.1561,0.955306) (11.3889,0.95582) (11.6214,0.955812) (11.8535,0.955781) (12.0861,0.955862) (12.3192,0.956279) (12.5516,0.956093) (12.7835,0.95586) (13.016,0.956775) (13.2483,0.956726) (13.48,0.956832) (13.7116,0.956798) (13.9447,0.956892) (14.1772,0.957126) (14.4111,0.957406) (14.6435,0.957466) (14.8755,0.957729) (15.1082,0.957367) (15.3406,0.957662) (15.5727,0.957583) (15.8051,0.957798) (16.0378,0.95816) (16.2706,0.957783) (16.5027,0.958014) (16.7355,0.958286) (16.9683,0.958684) (17.2003,0.958067) (17.4325,0.957691) (17.6647,0.957443) (17.8975,0.957433) (18.1302,0.957613) (18.3632,0.957553) (18.5958,0.958109) (18.8284,0.957843) (19.0608,0.958259) (19.2933,0.958404) (19.5254,0.958103) (19.7582,0.958328) (19.9905,0.958226) (20.2228,0.957798) (20.4559,0.957783) (20.6887,0.958327) (20.9211,0.958302) (21.1536,0.958467) (21.3881,0.958419) (21.6206,0.957999) (21.8532,0.958019)
};
\addplot+ coordinates {
    (0.20007,0.0556414) (0.403119,0.242729) (0.606427,0.199609) (0.809803,0.218938) (1.01302,0.233226) (1.21564,0.208963) (1.41857,0.250265) (1.62126,0.27053) (1.824,0.261894) (2.02705,0.303188) (2.23036,0.361062) (2.43322,0.323922) (2.63574,0.397591) (2.83888,0.448927) (3.04169,0.369728) (3.24465,0.519895) (3.44844,0.524401) (3.65173,0.544086) (3.85442,0.546686) (4.05734,0.598043) (4.26011,0.574944) (4.46296,0.638205) (4.66627,0.656555) (4.8694,0.636721) (5.07188,0.69449) (5.27454,0.700924) (5.47699,0.715977) (5.67977,0.733122) (5.88256,0.747708) (6.08612,0.76468) (6.28893,0.769125) (6.49172,0.784285) (6.69414,0.793467) (6.89691,0.792332) (7.09956,0.799621) (7.30223,0.798955) (7.5057,0.799149) (7.70845,0.802952) (7.91126,0.796899) (8.11362,0.799832) (8.31665,0.784475) (8.52899,0.80271) (8.73135,0.798039) (8.93418,0.776562) (9.13701,0.784579) (9.33968,0.780829) (9.54318,0.766382) (9.74683,0.776851) (9.95014,0.788176) (10.1529,0.798694) (10.3556,0.819011) (10.5584,0.829111) (10.9118,0.840749) (11.1149,0.837687) (11.3176,0.836573) (11.5204,0.843974) (11.7239,0.839809) (11.9272,0.847494) (12.1298,0.840529) (12.3319,0.857471) (12.5346,0.854715) (12.7372,0.859372) (12.9402,0.865539) (13.1437,0.870356) (13.3471,0.871598) (13.5498,0.878069) (13.7522,0.883444) (13.9552,0.886324) (14.1577,0.887076) (14.3603,0.893624) (14.5635,0.893015) (14.7665,0.896819) (14.9694,0.903446) (15.1718,0.902097) (15.3744,0.906562) (15.5771,0.908968) (15.7808,0.910424) (15.9843,0.913074) (16.1874,0.915332) (16.3901,0.91906) (16.593,0.920532) (16.7958,0.922208) (16.9988,0.926111) (17.202,0.92795) (17.4054,0.929218) (17.6082,0.931173) (17.8107,0.932544) (18.0133,0.935073) (18.216,0.937338) (18.4187,0.939162) (18.6217,0.94049) (18.8247,0.942083) (19.0275,0.943273) (19.2298,0.9446) (19.4324,0.945434) (19.6351,0.945906) (19.8381,0.945156)
};
\addplot+ coordinates {
    (0,0.34) (0.228524,0.552612) (0.460556,0.653105) (0.692173,0.699175) (0.926629,0.726058) (1.15854,0.745563) (1.39052,0.760424) (1.62221,0.773598) (1.85454,0.785286) (2.08614,0.796015) (2.318,0.805057) (2.54982,0.813832) (2.78136,0.822023) (3.01355,0.830019) (3.24533,0.836154) (3.47667,0.841372) (3.70786,0.847018) (3.93985,0.85275) (4.1717,0.857779) (4.40377,0.862057) (4.63568,0.866857) (4.86783,0.871194) (5.09963,0.875997) (5.33195,0.879746) (5.56333,0.883315) (5.79546,0.887515) (6.02715,0.890555) (6.25924,0.894532) (6.49106,0.898185) (6.72242,0.901367) (6.95434,0.904812) (7.18661,0.907616) (7.41829,0.910828) (7.65075,0.914147) (7.88335,0.916376) (8.11458,0.919062) (8.34672,0.921353) (8.57855,0.924119) (8.8107,0.92604) (9.04184,0.928509) (9.27348,0.930352) (9.5052,0.931819) (9.7368,0.933522) (9.96831,0.934455) (10.2,0.935656) (10.4322,0.937264) (10.6638,0.938288) (10.8958,0.938678) (11.1277,0.940162) (11.36,0.942124) (11.5914,0.943278) (11.8235,0.944154) (12.0552,0.945066) (12.287,0.946206) (12.5187,0.946961) (12.7513,0.947711) (12.9834,0.949117) (13.2148,0.950101) (13.4465,0.950674) (13.6781,0.950954) (13.9102,0.951362) (14.142,0.952497) (14.3733,0.953018) (14.6051,0.954035) (14.8366,0.954792) (15.0684,0.955085) (15.3005,0.955789) (15.5326,0.955987) (15.7644,0.956445) (15.9963,0.957049) (16.2288,0.956789) (16.4602,0.957192) (16.6919,0.957533) (16.9241,0.957821) (17.1561,0.957322) (17.3875,0.957204) (17.6198,0.956842) (17.8515,0.956802) (18.0829,0.956885) (18.3149,0.956947) (18.5468,0.957743) (18.7781,0.957474) (19.0101,0.957939) (19.2421,0.957951) (19.4736,0.957717) (19.7058,0.958017) (19.9375,0.957982) (20.1697,0.957469) (20.4009,0.957708) (20.6325,0.958033) (20.8639,0.95797) (21.0962,0.958014) (21.3286,0.958082) (21.5607,0.957802) (21.7924,0.957794)
};
\addplot+ coordinates {
    (0.0909779,0.0556531) (0.185716,0.162825) (0.280007,0.261116) (0.374314,0.154319) (0.468821,0.166348) (0.562878,0.18475) (0.65738,0.173847) (0.751719,0.191527) (0.845944,0.188413) (0.940132,0.227509) (1.03421,0.163914) (1.12833,0.179242) (1.22245,0.233792) (1.31646,0.243385) (1.41091,0.262926) (1.50527,0.236465) (1.59945,0.267091) (1.69377,0.258622) (1.78826,0.325135) (1.88234,0.361629) (1.9765,0.379579) (2.07076,0.361796) (2.1651,0.336199) (2.25934,0.378188) (2.35379,0.411702) (2.44823,0.406172) (2.54247,0.461075) (2.63681,0.452398) (2.73106,0.344045) (2.82534,0.516832) (2.91949,0.462185) (3.01378,0.510866) (3.10801,0.504708) (3.20216,0.464262) (3.29629,0.504292) (3.39057,0.534457) (3.48484,0.513981) (3.57904,0.536587) (3.67316,0.570249) (3.76729,0.557327) (3.8617,0.531579) (3.95591,0.621455) (4.05022,0.596273) (4.14444,0.617408) (4.23864,0.634297) (4.33286,0.630561) (4.42729,0.619004) (4.52161,0.624401) (4.61582,0.682397) (4.71002,0.66702) (4.80423,0.691748) (4.89864,0.692533) (4.99303,0.697339) (5.08748,0.717064) (5.18184,0.711407) (5.27588,0.72206) (5.37016,0.74208) (5.46442,0.753294) (5.55863,0.756901) (5.6529,0.763982) (5.74759,0.757387) (5.84198,0.775799) (5.93627,0.773947) (6.03057,0.786341) (6.12499,0.779051) (6.21927,0.782186) (6.31345,0.786303) (6.40781,0.792037) (6.50208,0.797673) (6.59661,0.784769) (6.69102,0.787599) (6.78521,0.795276) (6.8795,0.79837) (6.97365,0.805751) (7.06821,0.808257) (7.16258,0.810742) (7.25685,0.81777) (7.35121,0.806782) (7.44545,0.810177) (7.53971,0.816618) (7.63366,0.812144) (7.72774,0.812147) (7.82204,0.822101) (7.91623,0.810493) (8.01059,0.791839) (8.10484,0.789492) (8.19908,0.780086) (8.29322,0.775662) (8.38738,0.793603) (8.4817,0.789354) (8.57608,0.813989) (8.6704,0.828337) (8.76474,0.812903) (8.85892,0.822196) (8.95298,0.829252) (9.04719,0.831561) (9.14179,0.833964) (9.23602,0.840955) (9.33026,0.843035) (9.42463,0.844865) (9.51898,0.841731) (9.61322,0.849346) (9.70784,0.84075) (9.80213,0.847901) (9.89637,0.856135) (9.99074,0.850425) (10.0851,0.854236) (10.1794,0.857428) (10.2737,0.859199) (10.3684,0.857647) (10.4628,0.862895) (10.557,0.867089) (10.6514,0.864941) (10.7457,0.864129) (10.8402,0.866696) (10.9345,0.874713) (11.029,0.873582) (11.1231,0.871243) (11.2173,0.877856) (11.3115,0.881034) (11.4061,0.877818) (11.5004,0.883769) (11.5947,0.879684) (11.689,0.885229) (11.7833,0.885088) (11.8774,0.886493) (11.9717,0.890427) (12.066,0.891346) (12.1603,0.886619) (12.2545,0.89273) (12.3487,0.896816) (12.4432,0.895265) (12.5376,0.897456) (12.6318,0.89742) (12.726,0.898124) (12.8203,0.901493) (12.9143,0.90266) (13.0086,0.900834) (13.1029,0.904963) (13.1971,0.906318) (13.2913,0.907008) (13.3858,0.908022) (13.4802,0.909087) (13.5744,0.909538) (13.6686,0.912212) (13.763,0.914575) (13.8572,0.914576) (13.9513,0.914323) (14.0459,0.914985) (14.1402,0.917757) (14.2346,0.919235) (14.3289,0.91991) (14.4233,0.920634) (14.5175,0.921419) (14.6117,0.922233) (14.7062,0.923073) (14.8005,0.925312) (14.8946,0.92535) (14.9889,0.926195) (15.0832,0.927863) (15.1773,0.928185) (15.2716,0.929197) (15.3661,0.929959) (15.4604,0.93121) (15.5548,0.93203) (15.649,0.933121) (15.7434,0.934151) (15.8377,0.934601) (15.9323,0.934186) (16.0267,0.935578) (16.1213,0.936419) (16.2155,0.937529) (16.3098,0.937911) (16.4043,0.938324) (16.4986,0.939296) (16.5929,0.940468) (16.6874,0.941382) (16.7819,0.941853) (16.8762,0.942219) (16.9704,0.943404) (17.0649,0.943954) (17.1594,0.944476) (17.2536,0.945236) (17.3478,0.946081) (17.4422,0.946657) (17.5364,0.947104) (17.6307,0.947471) (17.7252,0.948239) (17.8197,0.948533) (17.914,0.948684) (18.0083,0.948804) (18.1026,0.948843) (18.197,0.948658) (18.2912,0.948142)
};
\nextgroupplot[
    ylabel={LPIPS},
    ymin=0,
    ymax=1,
    y coord trafo/.code={
        \pgfmathparse{ifthenelse(#1 > 0.5, 0.5 + (#1 - 0.5)/5, #1)}
    },
    y coord inv trafo/.code={
        \pgfmathparse{ifthenelse(#1 > 0.5, 5*(#1 - 0.5) + 0.5, #1)}
    },
    ytick={0,0.1,0.2,0.3,0.4,0.5,1.0},
    yticklabels={$0$,$0.1$,$0.2$,$0.3$,$0.4$,$0.5$,$1.0$}
]
\addplot+ coordinates {
    (0,0.55) (0.487717,0.174174) (0.981476,0.107938) (1.47687,0.0787983) (1.97154,0.0616466) (2.20727,0.0517144) (2.44213,0.0472729) (2.67623,0.0431097) (2.90938,0.040275) (3.14307,0.038506) (3.37622,0.0368297) (3.61,0.0357572) (3.84507,0.0354263) (4.07942,0.0348238) (4.31318,0.0343092) (4.54679,0.0336497) (4.78023,0.033922) (5.01397,0.0335509) (5.24756,0.0332484) (5.48063,0.0332878) (5.71534,0.0328197) (5.94898,0.0327205) (6.18255,0.032243) (6.4156,0.0325081) (6.64875,0.0324463) (6.88222,0.0318193) (7.118,0.0312806) (7.35317,0.0312076) (7.58696,0.0309453) (7.82055,0.0303357) (8.05449,0.0304235) (8.28774,0.0305842) (8.52134,0.031222) (8.75694,0.0316634) (8.99071,0.0318951) (9.22447,0.0314263) (9.45841,0.0312161) (9.69216,0.0315246) (9.92623,0.0306702) (10.1596,0.030981) (10.3947,0.0308065) (10.6285,0.0311275) (10.8622,0.0307684) (11.0952,0.0303656) (11.3288,0.0304926) (11.5628,0.0299695) (11.7963,0.0292908) (12.0319,0.029571) (12.2667,0.0294507) (12.5001,0.0293549) (12.7341,0.0290176) (12.9673,0.0293404) (13.2011,0.029343) (13.4341,0.0289632) (13.668,0.0294232) (13.9021,0.0297751) (14.1363,0.0285408) (14.3699,0.0289477) (14.6035,0.0294752) (14.8371,0.0291278) (15.0704,0.0289919) (15.3057,0.0292765) (15.541,0.0294463) (15.7759,0.0300503) (16.009,0.0303958) (16.2424,0.029988) (16.4764,0.0293716) (16.7096,0.0296585) (16.9449,0.0288645) (17.1801,0.0288471) (17.4139,0.0287229) (17.6466,0.0286761) (17.8808,0.0295961) (18.114,0.0297246) (18.3477,0.0298092) (18.5814,0.0296524) (18.8162,0.0293593) (19.0497,0.029568) (19.2832,0.0292444) (19.5164,0.029405) (19.7498,0.0292749) (19.9834,0.0296909) (20.2185,0.0296294) (20.4534,0.029403) (20.6871,0.0292766) (20.921,0.0296098) (21.1541,0.0289571) (21.3875,0.0290986) (21.6219,0.0295056) (21.8557,0.0293017)
};
\addplot+ coordinates {
    (0,0.55) (0.229372,0.42774) (0.462981,0.235174) (0.695013,0.176084) (0.927689,0.151577) (1.16016,0.133471) (1.39271,0.118585) (1.62463,0.112219) (1.85773,0.112693) (2.08982,0.101075) (2.32291,0.0970327) (2.55555,0.0886571) (2.7884,0.0837791) (3.0211,0.0857209) (3.25374,0.0874728) (3.48588,0.0826389) (3.71824,0.0839005) (3.95108,0.0763173) (4.18327,0.0722659) (4.41527,0.0696967) (4.6474,0.0684362) (4.87985,0.0666131) (5.11144,0.0651054) (5.34421,0.0643115) (5.57684,0.0647549) (5.80877,0.0598759) (6.04181,0.0582312) (6.27368,0.0546646) (6.50632,0.0530868) (6.73883,0.0532322) (6.97126,0.0517015) (7.2032,0.0509656) (7.43706,0.0504485) (7.66974,0.0443463) (7.90241,0.0406634) (8.13462,0.0386173) (8.36667,0.0370837) (8.59897,0.0361198) (8.83155,0.0350441) (9.0638,0.0341403) (9.29572,0.0334477) (9.52832,0.032444) (9.76148,0.0323914) (9.99401,0.0322882) (10.2264,0.0328412) (10.4589,0.0329079) (10.6915,0.0332016) (10.9237,0.0324503) (11.1561,0.0320548) (11.3889,0.0322658) (11.6214,0.0312135) (11.8535,0.0313621) (12.0861,0.0314124) (12.3192,0.0318008) (12.5516,0.0315597) (12.7835,0.031056) (13.016,0.0310394) (13.2483,0.030494) (13.48,0.0299371) (13.7116,0.0299263) (13.9447,0.0300088) (14.1772,0.0296933) (14.4111,0.0296909) (14.6435,0.0300974) (14.8755,0.0298611) (15.1082,0.0295678) (15.3406,0.0298798) (15.5727,0.0297809) (15.8051,0.0287633) (16.0378,0.0292585) (16.2706,0.0297583) (16.5027,0.0293639) (16.7355,0.0289359) (16.9683,0.0295022) (17.2003,0.0295663) (17.4325,0.0299685) (17.6647,0.0305516) (17.8975,0.0300531) (18.1302,0.0294385) (18.3632,0.029779) (18.5958,0.0290047) (18.8284,0.029091) (19.0608,0.0289947) (19.2933,0.02884) (19.5254,0.0297178) (19.7582,0.0297532) (19.9905,0.0300411) (20.2228,0.029973) (20.4559,0.0296998) (20.6887,0.0296516) (20.9211,0.0293433) (21.1536,0.0295818) (21.3881,0.0292309) (21.6206,0.0297282) (21.8532,0.0296325)
};
\addplot+ coordinates {
    (0.20007,1.13603) (0.403119,0.920134) (0.606427,0.925893) (0.809803,0.905745) (1.01302,0.871645) (1.21564,0.872238) (1.41857,0.837293) (1.62126,0.804666) (1.824,0.782337) (2.02705,0.739825) (2.23036,0.701923) (2.43322,0.689827) (2.63574,0.645571) (2.83888,0.612271) (3.04169,0.624991) (3.24465,0.56312) (3.44844,0.55294) (3.65173,0.536902) (3.85442,0.52993) (4.05734,0.496784) (4.26011,0.497507) (4.46296,0.458819) (4.66627,0.441183) (4.8694,0.444436) (5.07188,0.407395) (5.27454,0.397343) (5.47699,0.381223) (5.67977,0.362939) (5.88256,0.343377) (6.08612,0.322422) (6.28893,0.31109) (6.49172,0.295548) (6.69414,0.283325) (6.89691,0.277527) (7.09956,0.267111) (7.30223,0.260947) (7.5057,0.255323) (7.70845,0.247844) (7.91126,0.243267) (8.11362,0.23723) (8.31665,0.234599) (8.52899,0.2246) (8.73135,0.220602) (8.93418,0.222204) (9.13701,0.216731) (9.33968,0.212876) (9.54318,0.211439) (9.74683,0.20595) (9.95014,0.199428) (10.1529,0.19333) (10.3556,0.185684) (10.5584,0.179123) (10.9118,0.173057) (11.1149,0.170336) (11.3176,0.166352) (11.5204,0.161725) (11.7239,0.15808) (11.9272,0.153359) (12.1298,0.150526) (12.3319,0.145404) (12.5346,0.141979) (12.7372,0.137682) (12.9402,0.133465) (13.1437,0.129689) (13.3471,0.125953) (13.5498,0.122241) (13.7522,0.118541) (13.9552,0.114701) (14.1577,0.11128) (14.3603,0.107412) (14.5635,0.104279) (14.7665,0.10063) (14.9694,0.0970925) (15.1718,0.0941702) (15.3744,0.0900048) (15.5771,0.0865947) (15.7808,0.0831764) (15.9843,0.0797382) (16.1874,0.0764623) (16.3901,0.0729358) (16.593,0.0700671) (16.7958,0.0672792) (16.9988,0.0641817) (17.202,0.0615116) (17.4054,0.0587925) (17.6082,0.0563883) (17.8107,0.0539652) (18.0133,0.0514659) (18.216,0.0492311) (18.4187,0.0469294) (18.6217,0.0448385) (18.8247,0.0428064) (19.0275,0.0408626) (19.2298,0.0390833) (19.4324,0.037449) (19.6351,0.0361955) (19.8381,0.0353815)
};
\addplot+ coordinates {
    (0,0.55) (0.228524,0.503758) (0.460556,0.445153) (0.692173,0.40161) (0.926629,0.369334) (1.15854,0.342407) (1.39052,0.317331) (1.62221,0.29553) (1.85454,0.267719) (2.08614,0.246439) (2.318,0.234538) (2.54982,0.217838) (2.78136,0.203418) (3.01355,0.188671) (3.24533,0.17733) (3.47667,0.165659) (3.70786,0.156471) (3.93985,0.145757) (4.1717,0.137469) (4.40377,0.126986) (4.63568,0.115059) (4.86783,0.107702) (5.09963,0.102077) (5.33195,0.0988311) (5.56333,0.0964708) (5.79546,0.0922138) (6.02715,0.0880587) (6.25924,0.0841715) (6.49106,0.0805577) (6.72242,0.0763461) (6.95434,0.0727769) (7.18661,0.070074) (7.41829,0.0668132) (7.65075,0.0643856) (7.88335,0.0618958) (8.11458,0.0596323) (8.34672,0.0573546) (8.57855,0.05574) (8.8107,0.0534478) (9.04184,0.0513014) (9.27348,0.0494083) (9.5052,0.0474084) (9.7368,0.0464282) (9.96831,0.046351) (10.2,0.0462265) (10.4322,0.0456497) (10.6638,0.0450088) (10.8958,0.043808) (11.1277,0.0421224) (11.36,0.041348) (11.5914,0.0395168) (11.8235,0.0388324) (12.0552,0.0380504) (12.287,0.0380242) (12.5187,0.0374678) (12.7513,0.0367563) (12.9834,0.0360204) (13.2148,0.0350883) (13.4465,0.0338933) (13.6781,0.0338064) (13.9102,0.033581) (14.142,0.032724) (14.3733,0.032159) (14.6051,0.0324637) (14.8366,0.0321297) (15.0684,0.0317874) (15.3005,0.0317825) (15.5326,0.0311372) (15.7644,0.0301489) (15.9963,0.0303206) (16.2288,0.0308046) (16.4602,0.0302328) (16.6919,0.0296428) (16.9241,0.03014) (17.1561,0.0302531) (17.3875,0.0310904) (17.6198,0.0315608) (17.8515,0.0309944) (18.0829,0.0301827) (18.3149,0.0305003) (18.5468,0.0297255) (18.7781,0.0298301) (19.0101,0.0296302) (19.2421,0.029328) (19.4736,0.0301462) (19.7058,0.0302822) (19.9375,0.0306242) (20.1697,0.0303588) (20.4009,0.0301921) (20.6325,0.0300808) (20.8639,0.0298018) (21.0962,0.0299008) (21.3286,0.0295952) (21.5607,0.0300439) (21.7924,0.0299725)
};
\addplot+ coordinates {
    (0.0909779,1.13629) (0.185716,0.97111) (0.280007,0.899343) (0.374314,0.939066) (0.468821,0.933069) (0.562878,0.916957) (0.65738,0.913664) (0.751719,0.8995) (0.845944,0.879419) (0.940132,0.856266) (1.03421,0.870324) (1.12833,0.848897) (1.22245,0.816605) (1.31646,0.794359) (1.41091,0.774495) (1.50527,0.774338) (1.59945,0.747855) (1.69377,0.729892) (1.78826,0.703302) (1.88234,0.690173) (1.9765,0.669838) (2.07076,0.669192) (2.1651,0.663701) (2.25934,0.640537) (2.35379,0.62598) (2.44823,0.61871) (2.54247,0.597241) (2.63681,0.595425) (2.73106,0.620944) (2.82534,0.558894) (2.91949,0.576678) (3.01378,0.556231) (3.10801,0.554442) (3.20216,0.563518) (3.29629,0.544457) (3.39057,0.528807) (3.48484,0.531655) (3.57904,0.519366) (3.67316,0.499377) (3.76729,0.500518) (3.8617,0.504094) (3.95591,0.463724) (4.05022,0.472114) (4.14444,0.459233) (4.23864,0.447159) (4.33286,0.44523) (4.42729,0.446504) (4.52161,0.438674) (4.61582,0.410862) (4.71002,0.411244) (4.80423,0.394883) (4.89864,0.389567) (4.99303,0.381949) (5.08748,0.367101) (5.18184,0.365087) (5.27588,0.354772) (5.37016,0.340406) (5.46442,0.329936) (5.55863,0.322796) (5.6529,0.31433) (5.74759,0.313126) (5.84198,0.299682) (5.93627,0.296782) (6.03057,0.285504) (6.12499,0.28589) (6.21927,0.280318) (6.31345,0.274006) (6.40781,0.267583) (6.50208,0.261957) (6.59661,0.264255) (6.69102,0.26031) (6.78521,0.254366) (6.8795,0.250162) (6.97365,0.244658) (7.06821,0.241162) (7.16258,0.238495) (7.25685,0.233954) (7.35121,0.23418) (7.44545,0.23166) (7.53971,0.227163) (7.63366,0.226405) (7.72774,0.224375) (7.82204,0.219118) (7.91623,0.219741) (8.01059,0.220995) (8.10484,0.221413) (8.19908,0.221374) (8.29322,0.220701) (8.38738,0.214447) (8.4817,0.213621) (8.57608,0.206866) (8.6704,0.201728) (8.76474,0.201958) (8.85892,0.198397) (8.95298,0.195641) (9.04719,0.192299) (9.14179,0.190132) (9.23602,0.187233) (9.33026,0.185255) (9.42463,0.182815) (9.51898,0.180432) (9.61322,0.178024) (9.70784,0.176794) (9.80213,0.174209) (9.89637,0.171888) (9.99074,0.17068) (10.0851,0.168749) (10.1794,0.1667) (10.2737,0.165012) (10.3684,0.163465) (10.4628,0.161274) (10.557,0.159186) (10.6514,0.157673) (10.7457,0.155965) (10.8402,0.15418) (10.9345,0.151685) (11.029,0.150207) (11.1231,0.148816) (11.2173,0.146553) (11.3115,0.144551) (11.4061,0.142948) (11.5004,0.140838) (11.5947,0.13936) (11.689,0.137599) (11.7833,0.135673) (11.8774,0.133949) (11.9717,0.132241) (12.066,0.130515) (12.1603,0.129465) (12.2545,0.127423) (12.3487,0.1256) (12.4432,0.124457) (12.5376,0.123051) (12.6318,0.121664) (12.726,0.120038) (12.8203,0.11857) (12.9143,0.117123) (13.0086,0.115826) (13.1029,0.114357) (13.1971,0.112817) (13.2913,0.111242) (13.3858,0.10979) (13.4802,0.108359) (13.5744,0.106861) (13.6686,0.105379) (13.763,0.103698) (13.8572,0.1021) (13.9513,0.100809) (14.0459,0.0991408) (14.1402,0.097221) (14.2346,0.0955161) (14.3289,0.0938086) (14.4233,0.0922334) (14.5175,0.0908756) (14.6117,0.0890671) (14.7062,0.08776) (14.8005,0.0861366) (14.8946,0.0849139) (14.9889,0.0832645) (15.0832,0.081883) (15.1773,0.0802898) (15.2716,0.0787559) (15.3661,0.0774151) (15.4604,0.0760222) (15.5548,0.0744274) (15.649,0.0731009) (15.7434,0.0717862) (15.8377,0.0703716) (15.9323,0.06907) (16.0267,0.0676208) (16.1213,0.0663778) (16.2155,0.0651921) (16.3098,0.0639502) (16.4043,0.0627616) (16.4986,0.0614509) (16.5929,0.0604078) (16.6874,0.0592385) (16.7819,0.0581725) (16.8762,0.0570281) (16.9704,0.0559682) (17.0649,0.0548426) (17.1594,0.0537887) (17.2536,0.0528273) (17.3478,0.0518632) (17.4422,0.0510253) (17.5364,0.0501133) (17.6307,0.0492879) (17.7252,0.0485842) (17.8197,0.0477867) (17.914,0.0471078) (18.0083,0.046351) (18.1026,0.0456149) (18.197,0.0449324) (18.2912,0.0443869)
};
\end{groupplot}
\node[anchor=south, yshift=0.35cm] at (group c2r1.north)
{\pgfplotslegendfromname{combinedLegend}};
\end{tikzpicture}
\caption{Convergence behavior and runtime efficiency in the 30-view CT setting of Fig~\ref{fig:svct_20_40_qualitative}. PSNR, SSIM, and LPIPS are plotted as functions of elapsed time for the compared reconstruction methods.}
\label{fig:metrics_elapsed_group}
\end{figure*}

==> figures/experiments/average_curves_cq500/ct_20_lpips_mean_std_curves.tex <==
% Requires:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepgfplotslibrary{fillbetween}

\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.55\linewidth,
    xmin=0,
    xmax=100.0,
    xlabel={Elapsed time},
    ylabel={LPIPS $\downarrow$},
    title={Mean LPIPS vs elapsed time, 20 views},
    grid=both,
    legend cell align={left},
    legend pos=north east,
    legend style={
        font=\tiny,
        row sep=1pt,
        nodes={inner sep=1pt},
    },
]

% WML-SPnP: mean ± std
\addplot[
    name path=wml_spnp_20_lpips_0_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.701591)
(0.616539, 0.401233)
(1.233077, 0.259128)
(1.849616, 0.193045)
(2.466155, 0.160246)
(3.082693, 0.139007)
(3.699232, 0.119204)
(4.315770, 0.091997)
(4.932309, 0.080142)
(5.548848, 0.073563)
(6.165386, 0.069087)
(6.781925, 0.065814)
(7.398464, 0.063159)
(8.015002, 0.061080)
(8.631541, 0.059526)
(9.248080, 0.058270)
(9.864618, 0.057175)
(10.481157, 0.056173)
(11.097695, 0.055337)
(11.714234, 0.054670)
(12.330773, 0.053863)
(12.947311, 0.053345)
(13.563850, 0.052712)
(14.180389, 0.052335)
(14.796927, 0.051899)
(15.413466, 0.051365)
(16.030005, 0.051270)
(16.646543, 0.050884)
(17.263082, 0.050675)
(17.879620, 0.050309)
(18.496159, 0.049951)
(19.112698, 0.049711)
(19.729236, 0.049472)
(20.345775, 0.049292)
(20.962314, 0.049047)
(21.578852, 0.049093)
(22.195391, 0.048819)
(22.811930, 0.048729)
(23.428468, 0.048441)
(24.045007, 0.048363)
(24.661546, 0.048343)
(25.278084, 0.048170)
(25.894623, 0.048017)
(26.511161, 0.048054)
(27.127700, 0.047957)
(27.744239, 0.047704)
(28.360777, 0.047605)
(28.977316, 0.047589)
(29.593855, 0.047658)
(30.210393, 0.047413)
(30.826932, 0.047339)
(31.443471, 0.047343)
(32.060009, 0.047272)
(32.676548, 0.047083)
(33.293086, 0.046985)
(33.909625, 0.046873)
(34.526164, 0.046949)
(35.142702, 0.046865)
(35.759241, 0.046641)
(36.375780, 0.046678)
(36.992318, 0.046794)
(37.608857, 0.046907)
(38.225396, 0.046655)
(38.841934, 0.046620)
(39.458473, 0.046766)
(40.075011, 0.046773)
(40.691550, 0.046613)
(41.308089, 0.046715)
(41.924627, 0.046724)
(42.541166, 0.046575)
(43.157705, 0.046512)
(43.774243, 0.046303)
(44.390782, 0.046246)
(45.007321, 0.046247)
(45.623859, 0.046059)
(46.240398, 0.046200)
(46.856936, 0.046070)
(47.473475, 0.046292)
(48.090014, 0.046208)
(48.706552, 0.046204)
(49.323091, 0.046332)
(49.939630, 0.046301)
(50.556168, 0.046369)
(51.172707, 0.046156)
(51.789246, 0.046265)
(52.405784, 0.046253)
(53.022323, 0.046365)
(53.638861, 0.046153)
(54.255400, 0.046015)
(54.871939, 0.045986)
(55.488477, 0.046026)
(56.105016, 0.046125)
(56.721555, 0.046081)
(57.338093, 0.046083)
(57.954632, 0.046034)
(58.571171, 0.046222)
(59.187709, 0.045945)
(59.804248, 0.046012)
(60.420787, 0.045925)
(61.037325, 0.045913)
};

\addplot[
    name path=wml_spnp_20_lpips_0_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.664476)
(0.616539, 0.340070)
(1.233077, 0.185034)
(1.849616, 0.121435)
(2.466155, 0.098846)
(3.082693, 0.087292)
(3.699232, 0.075571)
(4.315770, 0.055281)
(4.932309, 0.046296)
(5.548848, 0.041423)
(6.165386, 0.038067)
(6.781925, 0.035714)
(7.398464, 0.034083)
(8.015002, 0.032681)
(8.631541, 0.031498)
(9.248080, 0.030584)
(9.864618, 0.029947)
(10.481157, 0.029244)
(11.097695, 0.028693)
(11.714234, 0.028227)
(12.330773, 0.027893)
(12.947311, 0.027601)
(13.563850, 0.027369)
(14.180389, 0.027005)
(14.796927, 0.026737)
(15.413466, 0.026687)
(16.030005, 0.026486)
(16.646543, 0.026255)
(17.263082, 0.026094)
(17.879620, 0.025997)
(18.496159, 0.025885)
(19.112698, 0.025796)
(19.729236, 0.025656)
(20.345775, 0.025560)
(20.962314, 0.025433)
(21.578852, 0.025215)
(22.195391, 0.025103)
(22.811930, 0.025022)
(23.428468, 0.025019)
(24.045007, 0.024941)
(24.661546, 0.024879)
(25.278084, 0.024766)
(25.894623, 0.024785)
(26.511161, 0.024611)
(27.127700, 0.024634)
(27.744239, 0.024670)
(28.360777, 0.024600)
(28.977316, 0.024506)
(29.593855, 0.024490)
(30.210393, 0.024507)
(30.826932, 0.024476)
(31.443471, 0.024390)
(32.060009, 0.024296)
(32.676548, 0.024359)
(33.293086, 0.024328)
(33.909625, 0.024149)
(34.526164, 0.024191)
(35.142702, 0.024306)
(35.759241, 0.024266)
(36.375780, 0.024280)
(36.992318, 0.024221)
(37.608857, 0.024115)
(38.225396, 0.024306)
(38.841934, 0.024208)
(39.458473, 0.024094)
(40.075011, 0.024050)
(40.691550, 0.024124)
(41.308089, 0.024147)
(41.924627, 0.024185)
(42.541166, 0.024198)
(43.157705, 0.024113)
(43.774243, 0.024175)
(44.390782, 0.024049)
(45.007321, 0.024092)
(45.623859, 0.024140)
(46.240398, 0.024142)
(46.856936, 0.024101)
(47.473475, 0.024007)
(48.090014, 0.024025)
(48.706552, 0.023976)
(49.323091, 0.023917)
(49.939630, 0.023995)
(50.556168, 0.023931)
(51.172707, 0.023969)
(51.789246, 0.023910)
(52.405784, 0.023884)
(53.022323, 0.023880)
(53.638861, 0.023842)
(54.255400, 0.023970)
(54.871939, 0.023925)
(55.488477, 0.023895)
(56.105016, 0.023902)
(56.721555, 0.023814)
(57.338093, 0.023829)
(57.954632, 0.023779)
(58.571171, 0.023745)
(59.187709, 0.023930)
(59.804248, 0.023862)
(60.420787, 0.023777)
(61.037325, 0.023776)
};

\addplot[
    draw=none,
    fill=blue,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=wml_spnp_20_lpips_0_upper and wml_spnp_20_lpips_0_lower,
];



\addplot[
    blue,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.683034)
(0.616539, 0.370652)
(1.233077, 0.222081)
(1.849616, 0.157240)
(2.466155, 0.129546)
(3.082693, 0.113150)
(3.699232, 0.097388)
(4.315770, 0.073639)
(4.932309, 0.063219)
(5.548848, 0.057493)
(6.165386, 0.053577)
(6.781925, 0.050764)
(7.398464, 0.048621)
(8.015002, 0.046881)
(8.631541, 0.045512)
(9.248080, 0.044427)
(9.864618, 0.043561)
(10.481157, 0.042708)
(11.097695, 0.042015)
(11.714234, 0.041448)
(12.330773, 0.040878)
(12.947311, 0.040473)
(13.563850, 0.040040)
(14.180389, 0.039670)
(14.796927, 0.039318)
(15.413466, 0.039026)
(16.030005, 0.038878)
(16.646543, 0.038569)
(17.263082, 0.038384)
(17.879620, 0.038153)
(18.496159, 0.037918)
(19.112698, 0.037753)
(19.729236, 0.037564)
(20.345775, 0.037426)
(20.962314, 0.037240)
(21.578852, 0.037154)
(22.195391, 0.036961)
(22.811930, 0.036875)
(23.428468, 0.036730)
(24.045007, 0.036652)
(24.661546, 0.036611)
(25.278084, 0.036468)
(25.894623, 0.036401)
(26.511161, 0.036333)
(27.127700, 0.036296)
(27.744239, 0.036187)
(28.360777, 0.036102)
(28.977316, 0.036048)
(29.593855, 0.036074)
(30.210393, 0.035960)
(30.826932, 0.035908)
(31.443471, 0.035867)
(32.060009, 0.035784)
(32.676548, 0.035721)
(33.293086, 0.035656)
(33.909625, 0.035511)
(34.526164, 0.035570)
(35.142702, 0.035586)
(35.759241, 0.035454)
(36.375780, 0.035479)
(36.992318, 0.035507)
(37.608857, 0.035511)
(38.225396, 0.035480)
(38.841934, 0.035414)
(39.458473, 0.035430)
(40.075011, 0.035411)
(40.691550, 0.035368)
(41.308089, 0.035431)
(41.924627, 0.035454)
(42.541166, 0.035386)
(43.157705, 0.035313)
(43.774243, 0.035239)
(44.390782, 0.035148)
(45.007321, 0.035169)
(45.623859, 0.035100)
(46.240398, 0.035171)
(46.856936, 0.035086)
(47.473475, 0.035149)
(48.090014, 0.035117)
(48.706552, 0.035090)
(49.323091, 0.035125)
(49.939630, 0.035148)
(50.556168, 0.035150)
(51.172707, 0.035062)
(51.789246, 0.035087)
(52.405784, 0.035069)
(53.022323, 0.035122)
(53.638861, 0.034997)
(54.255400, 0.034992)
(54.871939, 0.034956)
(55.488477, 0.034961)
(56.105016, 0.035014)
(56.721555, 0.034948)
(57.338093, 0.034956)
(57.954632, 0.034906)
(58.571171, 0.034983)
(59.187709, 0.034937)
(59.804248, 0.034937)
(60.420787, 0.034851)
(61.037325, 0.034844)
};
\addlegendentry{WML-SPnP}

% ML-PnP: mean ± std
\addplot[
    name path=ml_pnp_20_lpips_1_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.701591)
(0.601881, 0.360596)
(1.203761, 0.178088)
(1.805642, 0.150079)
(2.407522, 0.125290)
(3.009403, 0.111369)
(3.611283, 0.102920)
(4.213164, 0.096937)
(4.815044, 0.092388)
(5.416925, 0.088775)
(6.018805, 0.085807)
(6.620686, 0.083292)
(7.222566, 0.081223)
(7.824447, 0.079449)
(8.426327, 0.077929)
(9.028208, 0.076552)
(9.630088, 0.075347)
(10.231969, 0.074300)
(10.833849, 0.073372)
(11.435730, 0.072531)
(12.037610, 0.071810)
(12.639491, 0.071147)
(13.241371, 0.070560)
(13.843252, 0.069984)
(14.445132, 0.069517)
(15.047013, 0.069063)
(15.648893, 0.068644)
(16.250774, 0.068287)
(16.852654, 0.067931)
(17.454535, 0.067605)
(18.056415, 0.067284)
(18.658296, 0.066993)
(19.260176, 0.066740)
(19.862057, 0.066499)
(20.463937, 0.066259)
(21.065818, 0.066046)
(21.667698, 0.065858)
(22.269579, 0.065687)
(22.871459, 0.065502)
(23.473340, 0.065353)
(24.075220, 0.065199)
(24.677101, 0.065053)
(25.278981, 0.064934)
(25.880862, 0.064800)
(26.482742, 0.064668)
(27.084623, 0.064553)
(27.686503, 0.064442)
(28.288384, 0.064361)
(28.890264, 0.064279)
(29.492145, 0.064202)
(30.094025, 0.064112)
(30.695906, 0.064009)
(31.297786, 0.063915)
(31.899667, 0.063808)
(32.501548, 0.063767)
(33.103428, 0.063695)
(33.705309, 0.063625)
(34.307189, 0.063558)
(34.909070, 0.063514)
(35.510950, 0.063456)
(36.112831, 0.063389)
(36.714711, 0.063347)
(37.316592, 0.063331)
(37.918472, 0.063263)
(38.520353, 0.063224)
(39.122233, 0.063171)
(39.724114, 0.063142)
(40.325994, 0.063106)
(40.927875, 0.063064)
(41.529755, 0.063016)
(42.131636, 0.063001)
(42.733516, 0.062952)
(43.335397, 0.062923)
(43.937277, 0.062880)
(44.539158, 0.062845)
(45.141038, 0.062814)
(45.742919, 0.062810)
(46.344799, 0.062788)
(46.946680, 0.062782)
(47.548560, 0.062718)
(48.150441, 0.062670)
(48.752321, 0.062646)
(49.354202, 0.062611)
(49.956082, 0.062592)
(50.557963, 0.062570)
(51.159843, 0.062542)
(51.761724, 0.062494)
(52.363604, 0.062479)
(52.965485, 0.062460)
(53.567365, 0.062470)
(54.169246, 0.062407)
(54.771126, 0.062385)
(55.373007, 0.062366)
(55.974887, 0.062337)
(56.576768, 0.062331)
(57.178648, 0.062294)
(57.780529, 0.062296)
(58.382409, 0.062290)
(58.984290, 0.062274)
(59.586170, 0.062208)
};

\addplot[
    name path=ml_pnp_20_lpips_1_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.664476)
(0.601881, 0.303098)
(1.203761, 0.105367)
(1.805642, 0.085936)
(2.407522, 0.071231)
(3.009403, 0.061915)
(3.611283, 0.055940)
(4.213164, 0.051681)
(4.815044, 0.048480)
(5.416925, 0.046035)
(6.018805, 0.044076)
(6.620686, 0.042477)
(7.222566, 0.041150)
(7.824447, 0.040023)
(8.426327, 0.039061)
(9.028208, 0.038230)
(9.630088, 0.037496)
(10.231969, 0.036846)
(10.833849, 0.036285)
(11.435730, 0.035808)
(12.037610, 0.035361)
(12.639491, 0.034942)
(13.241371, 0.034602)
(13.843252, 0.034297)
(14.445132, 0.033966)
(15.047013, 0.033709)
(15.648893, 0.033452)
(16.250774, 0.033234)
(16.852654, 0.033018)
(17.454535, 0.032855)
(18.056415, 0.032668)
(18.658296, 0.032500)
(19.260176, 0.032343)
(19.862057, 0.032223)
(20.463937, 0.032119)
(21.065818, 0.032002)
(21.667698, 0.031897)
(22.269579, 0.031790)
(22.871459, 0.031695)
(23.473340, 0.031620)
(24.075220, 0.031539)
(24.677101, 0.031453)
(25.278981, 0.031401)
(25.880862, 0.031321)
(26.482742, 0.031249)
(27.084623, 0.031203)
(27.686503, 0.031150)
(28.288384, 0.031100)
(28.890264, 0.031050)
(29.492145, 0.031006)
(30.094025, 0.030975)
(30.695906, 0.030925)
(31.297786, 0.030891)
(31.899667, 0.030849)
(32.501548, 0.030835)
(33.103428, 0.030805)
(33.705309, 0.030753)
(34.307189, 0.030746)
(34.909070, 0.030714)
(35.510950, 0.030663)
(36.112831, 0.030630)
(36.714711, 0.030627)
(37.316592, 0.030581)
(37.918472, 0.030570)
(38.520353, 0.030535)
(39.122233, 0.030509)
(39.724114, 0.030497)
(40.325994, 0.030458)
(40.927875, 0.030458)
(41.529755, 0.030430)
(42.131636, 0.030428)
(42.733516, 0.030412)
(43.335397, 0.030385)
(43.937277, 0.030387)
(44.539158, 0.030361)
(45.141038, 0.030339)
(45.742919, 0.030342)
(46.344799, 0.030340)
(46.946680, 0.030305)
(47.548560, 0.030315)
(48.150441, 0.030300)
(48.752321, 0.030279)
(49.354202, 0.030285)
(49.956082, 0.030285)
(50.557963, 0.030270)
(51.159843, 0.030260)
(51.761724, 0.030236)
(52.363604, 0.030233)
(52.965485, 0.030233)
(53.567365, 0.030234)
(54.169246, 0.030232)
(54.771126, 0.030210)
(55.373007, 0.030182)
(55.974887, 0.030202)
(56.576768, 0.030198)
(57.178648, 0.030192)
(57.780529, 0.030191)
(58.382409, 0.030186)
(58.984290, 0.030195)
(59.586170, 0.030182)
};

\addplot[
    draw=none,
    fill=red,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=ml_pnp_20_lpips_1_upper and ml_pnp_20_lpips_1_lower,
];



\addplot[
    red,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.683034)
(0.601881, 0.331847)
(1.203761, 0.141727)
(1.805642, 0.118008)
(2.407522, 0.098261)
(3.009403, 0.086642)
(3.611283, 0.079430)
(4.213164, 0.074309)
(4.815044, 0.070434)
(5.416925, 0.067405)
(6.018805, 0.064941)
(6.620686, 0.062885)
(7.222566, 0.061187)
(7.824447, 0.059736)
(8.426327, 0.058495)
(9.028208, 0.057391)
(9.630088, 0.056421)
(10.231969, 0.055573)
(10.833849, 0.054829)
(11.435730, 0.054169)
(12.037610, 0.053585)
(12.639491, 0.053044)
(13.241371, 0.052581)
(13.843252, 0.052141)
(14.445132, 0.051742)
(15.047013, 0.051386)
(15.648893, 0.051048)
(16.250774, 0.050761)
(16.852654, 0.050474)
(17.454535, 0.050230)
(18.056415, 0.049976)
(18.658296, 0.049746)
(19.260176, 0.049542)
(19.862057, 0.049361)
(20.463937, 0.049189)
(21.065818, 0.049024)
(21.667698, 0.048878)
(22.269579, 0.048738)
(22.871459, 0.048599)
(23.473340, 0.048486)
(24.075220, 0.048369)
(24.677101, 0.048253)
(25.278981, 0.048168)
(25.880862, 0.048060)
(26.482742, 0.047958)
(27.084623, 0.047878)
(27.686503, 0.047796)
(28.288384, 0.047731)
(28.890264, 0.047664)
(29.492145, 0.047604)
(30.094025, 0.047544)
(30.695906, 0.047467)
(31.297786, 0.047403)
(31.899667, 0.047329)
(32.501548, 0.047301)
(33.103428, 0.047250)
(33.705309, 0.047189)
(34.307189, 0.047152)
(34.909070, 0.047114)
(35.510950, 0.047059)
(36.112831, 0.047010)
(36.714711, 0.046987)
(37.316592, 0.046956)
(37.918472, 0.046916)
(38.520353, 0.046880)
(39.122233, 0.046840)
(39.724114, 0.046819)
(40.325994, 0.046782)
(40.927875, 0.046761)
(41.529755, 0.046723)
(42.131636, 0.046714)
(42.733516, 0.046682)
(43.335397, 0.046654)
(43.937277, 0.046633)
(44.539158, 0.046603)
(45.141038, 0.046577)
(45.742919, 0.046576)
(46.344799, 0.046564)
(46.946680, 0.046543)
(47.548560, 0.046517)
(48.150441, 0.046485)
(48.752321, 0.046463)
(49.354202, 0.046448)
(49.956082, 0.046439)
(50.557963, 0.046420)
(51.159843, 0.046401)
(51.761724, 0.046365)
(52.363604, 0.046356)
(52.965485, 0.046346)
(53.567365, 0.046352)
(54.169246, 0.046320)
(54.771126, 0.046297)
(55.373007, 0.046274)
(55.974887, 0.046269)
(56.576768, 0.046265)
(57.178648, 0.046243)
(57.780529, 0.046243)
(58.382409, 0.046238)
(58.984290, 0.046234)
(59.586170, 0.046195)
};
\addlegendentry{ML-PnP}

% Ann-Prox-SNORE: mean ± std
\addplot[
    name path=ann_prox_snore_20_lpips_2_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.701591)
(0.589441, 0.408165)
(1.178882, 0.324922)
(1.768324, 0.278299)
(2.357765, 0.242437)
(2.947206, 0.217654)
(3.536647, 0.192256)
(4.126089, 0.175080)
(4.715530, 0.161628)
(5.304971, 0.141172)
(5.894412, 0.130031)
(6.483854, 0.114341)
(7.073295, 0.100559)
(7.662736, 0.092896)
(8.252177, 0.087371)
(8.841619, 0.083329)
(9.431060, 0.079852)
(10.020501, 0.077251)
(10.609942, 0.074955)
(11.199384, 0.072849)
(11.788825, 0.070891)
(12.378266, 0.069184)
(12.967707, 0.067892)
(13.557149, 0.066599)
(14.146590, 0.065216)
(14.736031, 0.064073)
(15.325472, 0.063080)
(15.914914, 0.062089)
(16.504355, 0.061336)
(17.093796, 0.060585)
(17.683237, 0.059752)
(18.272679, 0.059068)
(18.862120, 0.058278)
(19.451561, 0.057687)
(20.041002, 0.057045)
(20.630444, 0.056359)
(21.219885, 0.056072)
(21.809326, 0.055509)
(22.398767, 0.055047)
(22.988209, 0.054682)
(23.577650, 0.054079)
(24.167091, 0.053858)
(24.756532, 0.053457)
(25.345973, 0.052863)
(25.935415, 0.052424)
(26.524856, 0.052357)
(27.114297, 0.052042)
(27.703738, 0.051795)
(28.293180, 0.051432)
(28.882621, 0.051156)
(29.472062, 0.050992)
(30.061503, 0.050841)
(30.650945, 0.050551)
(31.240386, 0.050296)
(31.829827, 0.050310)
(32.419268, 0.050069)
(33.008710, 0.049811)
(33.598151, 0.049724)
(34.187592, 0.049566)
(34.777033, 0.049510)
(35.366475, 0.049288)
(35.955916, 0.049125)
(36.545357, 0.049010)
(37.134798, 0.048898)
(37.724240, 0.048652)
(38.313681, 0.048561)
(38.903122, 0.048376)
(39.492563, 0.048160)
(40.082005, 0.048048)
(40.671446, 0.047888)
(41.260887, 0.047688)
(41.850328, 0.047868)
(42.439770, 0.047924)
(43.029211, 0.047805)
(43.618652, 0.047545)
(44.208093, 0.047632)
(44.797535, 0.047769)
(45.386976, 0.047667)
(45.976417, 0.047541)
(46.565858, 0.047587)
(47.155300, 0.047452)
(47.744741, 0.047354)
(48.334182, 0.047300)
(48.923623, 0.047133)
(49.513065, 0.046951)
(50.102506, 0.046995)
(50.691947, 0.046917)
(51.281388, 0.046898)
(51.870829, 0.046945)
(52.460271, 0.046917)
(53.049712, 0.046885)
(53.639153, 0.046929)
(54.228594, 0.046930)
(54.818036, 0.047030)
(55.407477, 0.047034)
(55.996918, 0.047058)
(56.586359, 0.046926)
(57.175801, 0.046926)
(57.765242, 0.046951)
(58.354683, 0.046919)
};

\addplot[
    name path=ann_prox_snore_20_lpips_2_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.664476)
(0.589441, 0.328461)
(1.178882, 0.240056)
(1.768324, 0.189786)
(2.357765, 0.161101)
(2.947206, 0.143447)
(3.536647, 0.122761)
(4.126089, 0.109072)
(4.715530, 0.097874)
(5.304971, 0.082728)
(5.894412, 0.074382)
(6.483854, 0.063612)
(7.073295, 0.054364)
(7.662736, 0.049170)
(8.252177, 0.045667)
(8.841619, 0.043061)
(9.431060, 0.040873)
(10.020501, 0.039025)
(10.609942, 0.037594)
(11.199384, 0.036358)
(11.788825, 0.035308)
(12.378266, 0.034464)
(12.967707, 0.033642)
(13.557149, 0.033029)
(14.146590, 0.032416)
(14.736031, 0.032011)
(15.325472, 0.031462)
(15.914914, 0.030894)
(16.504355, 0.030529)
(17.093796, 0.030131)
(17.683237, 0.029841)
(18.272679, 0.029547)
(18.862120, 0.029427)
(19.451561, 0.029093)
(20.041002, 0.028859)
(20.630444, 0.028774)
(21.219885, 0.028531)
(21.809326, 0.028293)
(22.398767, 0.028067)
(22.988209, 0.027897)
(23.577650, 0.027725)
(24.167091, 0.027651)
(24.756532, 0.027538)
(25.345973, 0.027437)
(25.935415, 0.027228)
(26.524856, 0.027083)
(27.114297, 0.026852)
(27.703738, 0.026677)
(28.293180, 0.026638)
(28.882621, 0.026609)
(29.472062, 0.026462)
(30.061503, 0.026303)
(30.650945, 0.026301)
(31.240386, 0.026332)
(31.829827, 0.026139)
(32.419268, 0.026041)
(33.008710, 0.025980)
(33.598151, 0.025938)
(34.187592, 0.025786)
(34.777033, 0.025726)
(35.366475, 0.025734)
(35.955916, 0.025634)
(36.545357, 0.025542)
(37.134798, 0.025339)
(37.724240, 0.025372)
(38.313681, 0.025321)
(38.903122, 0.025133)
(39.492563, 0.025191)
(40.082005, 0.025176)
(40.671446, 0.025181)
(41.260887, 0.025149)
(41.850328, 0.025078)
(42.439770, 0.025017)
(43.029211, 0.024978)
(43.618652, 0.025122)
(44.208093, 0.024913)
(44.797535, 0.024834)
(45.386976, 0.024747)
(45.976417, 0.024791)
(46.565858, 0.024722)
(47.155300, 0.024777)
(47.744741, 0.024820)
(48.334182, 0.024716)
(48.923623, 0.024806)
(49.513065, 0.024646)
(50.102506, 0.024685)
(50.691947, 0.024652)
(51.281388, 0.024612)
(51.870829, 0.024662)
(52.460271, 0.024509)
(53.049712, 0.024533)
(53.639153, 0.024442)
(54.228594, 0.024391)
(54.818036, 0.024402)
(55.407477, 0.024394)
(55.996918, 0.024321)
(56.586359, 0.024359)
(57.175801, 0.024269)
(57.765242, 0.024291)
(58.354683, 0.024269)
};

\addplot[
    draw=none,
    fill=green!60!black,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=ann_prox_snore_20_lpips_2_upper and ann_prox_snore_20_lpips_2_lower,
];



\addplot[
    green!60!black,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.683034)
(0.589441, 0.368313)
(1.178882, 0.282489)
(1.768324, 0.234042)
(2.357765, 0.201769)
(2.947206, 0.180550)
(3.536647, 0.157509)
(4.126089, 0.142076)
(4.715530, 0.129751)
(5.304971, 0.111950)
(5.894412, 0.102206)
(6.483854, 0.088977)
(7.073295, 0.077461)
(7.662736, 0.071033)
(8.252177, 0.066519)
(8.841619, 0.063195)
(9.431060, 0.060362)
(10.020501, 0.058138)
(10.609942, 0.056274)
(11.199384, 0.054604)
(11.788825, 0.053100)
(12.378266, 0.051824)
(12.967707, 0.050767)
(13.557149, 0.049814)
(14.146590, 0.048816)
(14.736031, 0.048042)
(15.325472, 0.047271)
(15.914914, 0.046492)
(16.504355, 0.045932)
(17.093796, 0.045358)
(17.683237, 0.044797)
(18.272679, 0.044308)
(18.862120, 0.043853)
(19.451561, 0.043390)
(20.041002, 0.042952)
(20.630444, 0.042566)
(21.219885, 0.042302)
(21.809326, 0.041901)
(22.398767, 0.041557)
(22.988209, 0.041290)
(23.577650, 0.040902)
(24.167091, 0.040754)
(24.756532, 0.040497)
(25.345973, 0.040150)
(25.935415, 0.039826)
(26.524856, 0.039720)
(27.114297, 0.039447)
(27.703738, 0.039236)
(28.293180, 0.039035)
(28.882621, 0.038883)
(29.472062, 0.038727)
(30.061503, 0.038572)
(30.650945, 0.038426)
(31.240386, 0.038314)
(31.829827, 0.038224)
(32.419268, 0.038055)
(33.008710, 0.037895)
(33.598151, 0.037831)
(34.187592, 0.037676)
(34.777033, 0.037618)
(35.366475, 0.037511)
(35.955916, 0.037380)
(36.545357, 0.037276)
(37.134798, 0.037119)
(37.724240, 0.037012)
(38.313681, 0.036941)
(38.903122, 0.036755)
(39.492563, 0.036675)
(40.082005, 0.036612)
(40.671446, 0.036535)
(41.260887, 0.036419)
(41.850328, 0.036473)
(42.439770, 0.036471)
(43.029211, 0.036392)
(43.618652, 0.036334)
(44.208093, 0.036273)
(44.797535, 0.036301)
(45.386976, 0.036207)
(45.976417, 0.036166)
(46.565858, 0.036154)
(47.155300, 0.036115)
(47.744741, 0.036087)
(48.334182, 0.036008)
(48.923623, 0.035970)
(49.513065, 0.035798)
(50.102506, 0.035840)
(50.691947, 0.035784)
(51.281388, 0.035755)
(51.870829, 0.035804)
(52.460271, 0.035713)
(53.049712, 0.035709)
(53.639153, 0.035686)
(54.228594, 0.035661)
(54.818036, 0.035716)
(55.407477, 0.035714)
(55.996918, 0.035690)
(56.586359, 0.035642)
(57.175801, 0.035598)
(57.765242, 0.035621)
(58.354683, 0.035594)
};
\addlegendentry{Ann-Prox-SNORE}

% Prox-SNORE: mean ± std
\addplot[
    name path=prox_snore_20_lpips_3_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.701591)
(0.589504, 0.564899)
(1.179008, 0.492892)
(1.768512, 0.437911)
(2.358015, 0.395695)
(2.947519, 0.362383)
(3.537023, 0.336281)
(4.126527, 0.315669)
(4.716031, 0.299000)
(5.305535, 0.285081)
(5.895038, 0.272946)
(6.484542, 0.262391)
(7.074046, 0.253608)
(7.663550, 0.245510)
(8.253054, 0.237708)
(8.842558, 0.230426)
(9.432061, 0.223451)
(10.021565, 0.217027)
(10.611069, 0.210844)
(11.200573, 0.205120)
(11.790077, 0.199721)
(12.379581, 0.194586)
(12.969085, 0.189849)
(13.558588, 0.184770)
(14.148092, 0.180359)
(14.737596, 0.175986)
(15.327100, 0.171600)
(15.916604, 0.167583)
(16.506108, 0.163758)
(17.095611, 0.160173)
(17.685115, 0.156483)
(18.274619, 0.152985)
(18.864123, 0.149428)
(19.453627, 0.146317)
(20.043131, 0.143184)
(20.632634, 0.140102)
(21.222138, 0.136986)
(21.811642, 0.134287)
(22.401146, 0.131528)
(22.990650, 0.128933)
(23.580154, 0.126203)
(24.169658, 0.123793)
(24.759161, 0.121184)
(25.348665, 0.118726)
(25.938169, 0.116496)
(26.527673, 0.114212)
(27.117177, 0.111872)
(27.706681, 0.109620)
(28.296184, 0.107532)
(28.885688, 0.105464)
(29.475192, 0.103501)
(30.064696, 0.101554)
(30.654200, 0.099792)
(31.243704, 0.097920)
(31.833207, 0.096207)
(32.422711, 0.094447)
(33.012215, 0.092587)
(33.601719, 0.091004)
(34.191223, 0.089515)
(34.780727, 0.087926)
(35.370231, 0.086256)
(35.959734, 0.084824)
(36.549238, 0.083370)
(37.138742, 0.081903)
(37.728246, 0.080571)
(38.317750, 0.079273)
(38.907254, 0.077890)
(39.496757, 0.076577)
(40.086261, 0.075415)
(40.675765, 0.074274)
(41.265269, 0.073063)
(41.854773, 0.072099)
(42.444277, 0.071131)
(43.033780, 0.070139)
(43.623284, 0.069009)
(44.212788, 0.068198)
(44.802292, 0.067393)
(45.391796, 0.066530)
(45.981300, 0.065701)
(46.570804, 0.064957)
(47.160307, 0.064271)
(47.749811, 0.063401)
(48.339315, 0.062737)
(48.928819, 0.061970)
(49.518323, 0.061224)
(50.107827, 0.060651)
(50.697330, 0.060086)
(51.286834, 0.059426)
(51.876338, 0.058870)
(52.465842, 0.058321)
(53.055346, 0.057678)
(53.644850, 0.057395)
(54.234353, 0.056843)
(54.823857, 0.056457)
(55.413361, 0.056077)
(56.002865, 0.055688)
(56.592369, 0.055229)
(57.181873, 0.054839)
(57.771377, 0.054492)
(58.360880, 0.054203)
};

\addplot[
    name path=prox_snore_20_lpips_3_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.664476)
(0.589504, 0.501775)
(1.179008, 0.420266)
(1.768512, 0.367078)
(2.358015, 0.328095)
(2.947519, 0.298782)
(3.537023, 0.274549)
(4.126527, 0.253509)
(4.716031, 0.234290)
(5.305535, 0.217427)
(5.895038, 0.201616)
(6.484542, 0.188370)
(7.074046, 0.176550)
(7.663550, 0.165857)
(8.253054, 0.156619)
(8.842558, 0.148701)
(9.432061, 0.141641)
(10.021565, 0.135184)
(10.611069, 0.129239)
(11.200573, 0.123612)
(11.790077, 0.118310)
(12.379581, 0.113365)
(12.969085, 0.108459)
(13.558588, 0.104063)
(14.148092, 0.100088)
(14.737596, 0.096195)
(15.327100, 0.092475)
(15.916604, 0.088777)
(16.506108, 0.085447)
(17.095611, 0.082127)
(17.685115, 0.079012)
(18.274619, 0.076075)
(18.864123, 0.073485)
(19.453627, 0.070807)
(20.043131, 0.068340)
(20.632634, 0.065926)
(21.222138, 0.063639)
(21.811642, 0.061349)
(22.401146, 0.059234)
(22.990650, 0.057323)
(23.580154, 0.055398)
(24.169658, 0.053898)
(24.759161, 0.052153)
(25.348665, 0.050631)
(25.938169, 0.049083)
(26.527673, 0.047846)
(27.117177, 0.046447)
(27.706681, 0.045128)
(28.296184, 0.044037)
(28.885688, 0.043004)
(29.475192, 0.041890)
(30.064696, 0.040930)
(30.654200, 0.040062)
(31.243704, 0.039267)
(31.833207, 0.038460)
(32.422711, 0.037519)
(33.012215, 0.036813)
(33.601719, 0.036200)
(34.191223, 0.035506)
(34.780727, 0.034945)
(35.370231, 0.034407)
(35.959734, 0.033822)
(36.549238, 0.033203)
(37.138742, 0.032646)
(37.728246, 0.032176)
(38.317750, 0.031784)
(38.907254, 0.031254)
(39.496757, 0.030897)
(40.086261, 0.030593)
(40.675765, 0.030407)
(41.265269, 0.030109)
(41.854773, 0.030012)
(42.444277, 0.029724)
(43.033780, 0.029442)
(43.623284, 0.029396)
(44.212788, 0.029108)
(44.802292, 0.028945)
(45.391796, 0.028679)
(45.981300, 0.028532)
(46.570804, 0.028399)
(47.160307, 0.028248)
(47.749811, 0.028148)
(48.339315, 0.027912)
(48.928819, 0.027923)
(49.518323, 0.027631)
(50.107827, 0.027541)
(50.697330, 0.027395)
(51.286834, 0.027290)
(51.876338, 0.027262)
(52.465842, 0.027124)
(53.055346, 0.027062)
(53.644850, 0.026853)
(54.234353, 0.026740)
(54.823857, 0.026734)
(55.413361, 0.026683)
(56.002865, 0.026572)
(56.592369, 0.026549)
(57.181873, 0.026339)
(57.771377, 0.026476)
(58.360880, 0.026333)
};

\addplot[
    draw=none,
    fill=orange,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=prox_snore_20_lpips_3_upper and prox_snore_20_lpips_3_lower,
];



\addplot[
    orange,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.683034)
(0.589504, 0.533337)
(1.179008, 0.456579)
(1.768512, 0.402495)
(2.358015, 0.361895)
(2.947519, 0.330582)
(3.537023, 0.305415)
(4.126527, 0.284589)
(4.716031, 0.266645)
(5.305535, 0.251254)
(5.895038, 0.237281)
(6.484542, 0.225381)
(7.074046, 0.215079)
(7.663550, 0.205684)
(8.253054, 0.197163)
(8.842558, 0.189564)
(9.432061, 0.182546)
(10.021565, 0.176105)
(10.611069, 0.170042)
(11.200573, 0.164366)
(11.790077, 0.159016)
(12.379581, 0.153976)
(12.969085, 0.149154)
(13.558588, 0.144417)
(14.148092, 0.140224)
(14.737596, 0.136091)
(15.327100, 0.132038)
(15.916604, 0.128180)
(16.506108, 0.124602)
(17.095611, 0.121150)
(17.685115, 0.117748)
(18.274619, 0.114530)
(18.864123, 0.111456)
(19.453627, 0.108562)
(20.043131, 0.105762)
(20.632634, 0.103014)
(21.222138, 0.100312)
(21.811642, 0.097818)
(22.401146, 0.095381)
(22.990650, 0.093128)
(23.580154, 0.090800)
(24.169658, 0.088846)
(24.759161, 0.086668)
(25.348665, 0.084679)
(25.938169, 0.082789)
(26.527673, 0.081029)
(27.117177, 0.079160)
(27.706681, 0.077374)
(28.296184, 0.075785)
(28.885688, 0.074234)
(29.475192, 0.072696)
(30.064696, 0.071242)
(30.654200, 0.069927)
(31.243704, 0.068593)
(31.833207, 0.067333)
(32.422711, 0.065983)
(33.012215, 0.064700)
(33.601719, 0.063602)
(34.191223, 0.062510)
(34.780727, 0.061435)
(35.370231, 0.060331)
(35.959734, 0.059323)
(36.549238, 0.058287)
(37.138742, 0.057274)
(37.728246, 0.056374)
(38.317750, 0.055529)
(38.907254, 0.054572)
(39.496757, 0.053737)
(40.086261, 0.053004)
(40.675765, 0.052341)
(41.265269, 0.051586)
(41.854773, 0.051056)
(42.444277, 0.050428)
(43.033780, 0.049790)
(43.623284, 0.049202)
(44.212788, 0.048653)
(44.802292, 0.048169)
(45.391796, 0.047605)
(45.981300, 0.047117)
(46.570804, 0.046678)
(47.160307, 0.046259)
(47.749811, 0.045774)
(48.339315, 0.045325)
(48.928819, 0.044947)
(49.518323, 0.044427)
(50.107827, 0.044096)
(50.697330, 0.043740)
(51.286834, 0.043358)
(51.876338, 0.043066)
(52.465842, 0.042723)
(53.055346, 0.042370)
(53.644850, 0.042124)
(54.234353, 0.041792)
(54.823857, 0.041595)
(55.413361, 0.041380)
(56.002865, 0.041130)
(56.592369, 0.040889)
(57.181873, 0.040589)
(57.771377, 0.040484)
(58.360880, 0.040268)
};
\addlegendentry{Prox-SNORE}

\end{axis}
\end{tikzpicture}

==> figures/experiments/average_curves_cq500/ct_20_psnr_mean_std_curves.tex <==
% Requires:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepgfplotslibrary{fillbetween}

\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.55\linewidth,
    xmin=0,
    xmax=100.0,
    xlabel={Elapsed time},
    ylabel={PSNR $\uparrow$},
    title={Mean PSNR vs elapsed time, 20 views},
    grid=both,
    legend cell align={left},
    legend pos=south east,
    legend style={
        font=\tiny,
        row sep=1pt,
        nodes={inner sep=1pt},
    },
]

% WML-SPnP: mean ± std
\addplot[
    name path=wml_spnp_20_psnr_0_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 17.331208)
(0.616539, 26.002678)
(1.233077, 29.668034)
(1.849616, 31.146209)
(2.466155, 32.075833)
(3.082693, 32.698903)
(3.699232, 33.399455)
(4.315770, 34.302795)
(4.932309, 34.961815)
(5.548848, 35.452782)
(6.165386, 35.844852)
(6.781925, 36.180140)
(7.398464, 36.454059)
(8.015002, 36.700546)
(8.631541, 36.911622)
(9.248080, 37.073955)
(9.864618, 37.221729)
(10.481157, 37.351314)
(11.097695, 37.468352)
(11.714234, 37.579404)
(12.330773, 37.660931)
(12.947311, 37.739354)
(13.563850, 37.816185)
(14.180389, 37.854134)
(14.796927, 37.920365)
(15.413466, 37.967108)
(16.030005, 38.019438)
(16.646543, 38.073412)
(17.263082, 38.105305)
(17.879620, 38.142614)
(18.496159, 38.169553)
(19.112698, 38.193088)
(19.729236, 38.222019)
(20.345775, 38.244033)
(20.962314, 38.257038)
(21.578852, 38.284671)
(22.195391, 38.304094)
(22.811930, 38.325430)
(23.428468, 38.341359)
(24.045007, 38.361275)
(24.661546, 38.378830)
(25.278084, 38.383538)
(25.894623, 38.398624)
(26.511161, 38.415818)
(27.127700, 38.410347)
(27.744239, 38.427345)
(28.360777, 38.440231)
(28.977316, 38.453202)
(29.593855, 38.464211)
(30.210393, 38.463195)
(30.826932, 38.474278)
(31.443471, 38.486723)
(32.060009, 38.495846)
(32.676548, 38.498588)
(33.293086, 38.505280)
(33.909625, 38.505402)
(34.526164, 38.513686)
(35.142702, 38.509951)
(35.759241, 38.505125)
(36.375780, 38.509450)
(36.992318, 38.523780)
(37.608857, 38.522532)
(38.225396, 38.527991)
(38.841934, 38.533328)
(39.458473, 38.536427)
(40.075011, 38.529042)
(40.691550, 38.522142)
(41.308089, 38.535021)
(41.924627, 38.536492)
(42.541166, 38.542161)
(43.157705, 38.555932)
(43.774243, 38.560323)
(44.390782, 38.568666)
(45.007321, 38.572618)
(45.623859, 38.575288)
(46.240398, 38.566778)
(46.856936, 38.563379)
(47.473475, 38.568365)
(48.090014, 38.560704)
(48.706552, 38.565832)
(49.323091, 38.559343)
(49.939630, 38.566488)
(50.556168, 38.561742)
(51.172707, 38.555456)
(51.789246, 38.569223)
(52.405784, 38.557077)
(53.022323, 38.559702)
(53.638861, 38.555081)
(54.255400, 38.558369)
(54.871939, 38.562775)
(55.488477, 38.561744)
(56.105016, 38.569103)
(56.721555, 38.566404)
(57.338093, 38.573433)
(57.954632, 38.582147)
(58.571171, 38.576593)
(59.187709, 38.580056)
(59.804248, 38.575906)
(60.420787, 38.573245)
(61.037325, 38.577725)
};

\addplot[
    name path=wml_spnp_20_psnr_0_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 15.533263)
(0.616539, 23.597550)
(1.233077, 26.791681)
(1.849616, 27.956535)
(2.466155, 28.801343)
(3.082693, 29.422915)
(3.699232, 30.033851)
(4.315770, 30.691880)
(4.932309, 31.141117)
(5.548848, 31.490976)
(6.165386, 31.773016)
(6.781925, 32.018804)
(7.398464, 32.236563)
(8.015002, 32.425992)
(8.631541, 32.599530)
(9.248080, 32.752717)
(9.864618, 32.894760)
(10.481157, 33.026691)
(11.097695, 33.147763)
(11.714234, 33.253429)
(12.330773, 33.361561)
(12.947311, 33.456898)
(13.563850, 33.542205)
(14.180389, 33.626987)
(14.796927, 33.705839)
(15.413466, 33.768072)
(16.030005, 33.835208)
(16.646543, 33.897005)
(17.263082, 33.956243)
(17.879620, 34.010236)
(18.496159, 34.059066)
(19.112698, 34.110065)
(19.729236, 34.151902)
(20.345775, 34.199509)
(20.962314, 34.238859)
(21.578852, 34.281461)
(22.195391, 34.312976)
(22.811930, 34.347244)
(23.428468, 34.378814)
(24.045007, 34.413514)
(24.661546, 34.443082)
(25.278084, 34.476822)
(25.894623, 34.500612)
(26.511161, 34.516360)
(27.127700, 34.540588)
(27.744239, 34.573503)
(28.360777, 34.597064)
(28.977316, 34.614348)
(29.593855, 34.632249)
(30.210393, 34.646182)
(30.826932, 34.665604)
(31.443471, 34.681964)
(32.060009, 34.691014)
(32.676548, 34.708354)
(33.293086, 34.719064)
(33.909625, 34.732865)
(34.526164, 34.751178)
(35.142702, 34.753935)
(35.759241, 34.758609)
(36.375780, 34.771663)
(36.992318, 34.779759)
(37.608857, 34.777670)
(38.225396, 34.781445)
(38.841934, 34.794315)
(39.458473, 34.804645)
(40.075011, 34.815984)
(40.691550, 34.825615)
(41.308089, 34.844840)
(41.924627, 34.851162)
(42.541166, 34.848841)
(43.157705, 34.854913)
(43.774243, 34.869438)
(44.390782, 34.878534)
(45.007321, 34.881755)
(45.623859, 34.888353)
(46.240398, 34.894926)
(46.856936, 34.904150)
(47.473475, 34.904340)
(48.090014, 34.910835)
(48.706552, 34.921640)
(49.323091, 34.923596)
(49.939630, 34.916220)
(50.556168, 34.919758)
(51.172707, 34.926087)
(51.789246, 34.926987)
(52.405784, 34.924988)
(53.022323, 34.929244)
(53.638861, 34.942899)
(54.255400, 34.947278)
(54.871939, 34.950890)
(55.488477, 34.951022)
(56.105016, 34.946442)
(56.721555, 34.952498)
(57.338093, 34.955360)
(57.954632, 34.962968)
(58.571171, 34.965861)
(59.187709, 34.960805)
(59.804248, 34.962348)
(60.420787, 34.970909)
(61.037325, 34.969135)
};

\addplot[
    draw=none,
    fill=blue,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=wml_spnp_20_psnr_0_upper and wml_spnp_20_psnr_0_lower,
];



\addplot[
    blue,
    thick,
    mark=none,
]
coordinates {
(0.000000, 16.432235)
(0.616539, 24.800114)
(1.233077, 28.229857)
(1.849616, 29.551372)
(2.466155, 30.438588)
(3.082693, 31.060909)
(3.699232, 31.716653)
(4.315770, 32.497337)
(4.932309, 33.051466)
(5.548848, 33.471879)
(6.165386, 33.808934)
(6.781925, 34.099472)
(7.398464, 34.345311)
(8.015002, 34.563269)
(8.631541, 34.755576)
(9.248080, 34.913336)
(9.864618, 35.058244)
(10.481157, 35.189003)
(11.097695, 35.308058)
(11.714234, 35.416417)
(12.330773, 35.511246)
(12.947311, 35.598126)
(13.563850, 35.679195)
(14.180389, 35.740560)
(14.796927, 35.813102)
(15.413466, 35.867590)
(16.030005, 35.927323)
(16.646543, 35.985209)
(17.263082, 36.030774)
(17.879620, 36.076425)
(18.496159, 36.114309)
(19.112698, 36.151577)
(19.729236, 36.186961)
(20.345775, 36.221771)
(20.962314, 36.247949)
(21.578852, 36.283066)
(22.195391, 36.308535)
(22.811930, 36.336337)
(23.428468, 36.360086)
(24.045007, 36.387395)
(24.661546, 36.410956)
(25.278084, 36.430180)
(25.894623, 36.449618)
(26.511161, 36.466089)
(27.127700, 36.475468)
(27.744239, 36.500424)
(28.360777, 36.518647)
(28.977316, 36.533775)
(29.593855, 36.548230)
(30.210393, 36.554689)
(30.826932, 36.569941)
(31.443471, 36.584343)
(32.060009, 36.593430)
(32.676548, 36.603471)
(33.293086, 36.612172)
(33.909625, 36.619134)
(34.526164, 36.632432)
(35.142702, 36.631943)
(35.759241, 36.631867)
(36.375780, 36.640557)
(36.992318, 36.651769)
(37.608857, 36.650101)
(38.225396, 36.654718)
(38.841934, 36.663821)
(39.458473, 36.670536)
(40.075011, 36.672513)
(40.691550, 36.673879)
(41.308089, 36.689931)
(41.924627, 36.693827)
(42.541166, 36.695501)
(43.157705, 36.705422)
(43.774243, 36.714881)
(44.390782, 36.723600)
(45.007321, 36.727186)
(45.623859, 36.731820)
(46.240398, 36.730852)
(46.856936, 36.733764)
(47.473475, 36.736353)
(48.090014, 36.735770)
(48.706552, 36.743736)
(49.323091, 36.741470)
(49.939630, 36.741354)
(50.556168, 36.740750)
(51.172707, 36.740772)
(51.789246, 36.748105)
(52.405784, 36.741033)
(53.022323, 36.744473)
(53.638861, 36.748990)
(54.255400, 36.752823)
(54.871939, 36.756832)
(55.488477, 36.756383)
(56.105016, 36.757772)
(56.721555, 36.759451)
(57.338093, 36.764396)
(57.954632, 36.772558)
(58.571171, 36.771227)
(59.187709, 36.770431)
(59.804248, 36.769127)
(60.420787, 36.772077)
(61.037325, 36.773430)
};
\addlegendentry{WML-SPnP}

% ML-PnP: mean ± std
\addplot[
    name path=ml_pnp_20_psnr_1_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 17.331208)
(0.601881, 26.792808)
(1.203761, 32.324452)
(1.805642, 33.497178)
(2.407522, 34.328931)
(3.009403, 34.952611)
(3.611283, 35.447589)
(4.213164, 35.858416)
(4.815044, 36.205967)
(5.416925, 36.503256)
(6.018805, 36.758706)
(6.620686, 36.980735)
(7.222566, 37.171754)
(7.824447, 37.336852)
(8.426327, 37.479801)
(9.028208, 37.604844)
(9.630088, 37.715981)
(10.231969, 37.811553)
(10.833849, 37.895734)
(11.435730, 37.967476)
(12.037610, 38.033226)
(12.639491, 38.089962)
(13.241371, 38.140212)
(13.843252, 38.185131)
(14.445132, 38.226779)
(15.047013, 38.262019)
(15.648893, 38.293845)
(16.250774, 38.322317)
(16.852654, 38.345807)
(17.454535, 38.368947)
(18.056415, 38.390018)
(18.658296, 38.408235)
(19.260176, 38.425093)
(19.862057, 38.440048)
(20.463937, 38.454428)
(21.065818, 38.466473)
(21.667698, 38.476997)
(22.269579, 38.487552)
(22.871459, 38.496642)
(23.473340, 38.506566)
(24.075220, 38.514448)
(24.677101, 38.522893)
(25.278981, 38.528334)
(25.880862, 38.535935)
(26.482742, 38.540559)
(27.084623, 38.543827)
(27.686503, 38.548035)
(28.288384, 38.552489)
(28.890264, 38.555929)
(29.492145, 38.560000)
(30.094025, 38.563967)
(30.695906, 38.570157)
(31.297786, 38.572298)
(31.899667, 38.576735)
(32.501548, 38.579010)
(33.103428, 38.580490)
(33.705309, 38.583009)
(34.307189, 38.584182)
(34.909070, 38.585081)
(35.510950, 38.589418)
(36.112831, 38.590887)
(36.714711, 38.591079)
(37.316592, 38.593727)
(37.918472, 38.594306)
(38.520353, 38.597073)
(39.122233, 38.597918)
(39.724114, 38.598648)
(40.325994, 38.600146)
(40.927875, 38.599644)
(41.529755, 38.602844)
(42.131636, 38.602821)
(42.733516, 38.604328)
(43.335397, 38.604022)
(43.937277, 38.606033)
(44.539158, 38.605871)
(45.141038, 38.607513)
(45.742919, 38.606595)
(46.344799, 38.606864)
(46.946680, 38.609350)
(47.548560, 38.609720)
(48.150441, 38.608957)
(48.752321, 38.609453)
(49.354202, 38.609593)
(49.956082, 38.610898)
(50.557963, 38.611911)
(51.159843, 38.612156)
(51.761724, 38.613446)
(52.363604, 38.613642)
(52.965485, 38.613958)
(53.567365, 38.613891)
(54.169246, 38.613662)
(54.771126, 38.613974)
(55.373007, 38.616029)
(55.974887, 38.615427)
(56.576768, 38.617400)
(57.178648, 38.617774)
(57.780529, 38.616735)
(58.382409, 38.616923)
(58.984290, 38.617709)
(59.586170, 38.619869)
};

\addplot[
    name path=ml_pnp_20_psnr_1_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 15.533263)
(0.601881, 23.516436)
(1.203761, 28.182055)
(1.805642, 29.281819)
(2.407522, 29.982463)
(3.009403, 30.459281)
(3.611283, 30.838153)
(4.213164, 31.159403)
(4.815044, 31.439709)
(5.416925, 31.688432)
(6.018805, 31.912135)
(6.620686, 32.114661)
(7.222566, 32.299014)
(7.824447, 32.467234)
(8.426327, 32.621342)
(9.028208, 32.765172)
(9.630088, 32.897154)
(10.231969, 33.018534)
(10.833849, 33.130552)
(11.435730, 33.233931)
(12.037610, 33.329603)
(12.639491, 33.418553)
(13.241371, 33.499846)
(13.843252, 33.575627)
(14.445132, 33.645423)
(15.047013, 33.709781)
(15.648893, 33.770351)
(16.250774, 33.826756)
(16.852654, 33.878934)
(17.454535, 33.927515)
(18.056415, 33.972735)
(18.658296, 34.015999)
(19.260176, 34.055172)
(19.862057, 34.093202)
(20.463937, 34.126710)
(21.065818, 34.158061)
(21.667698, 34.187064)
(22.269579, 34.214597)
(22.871459, 34.240211)
(23.473340, 34.264596)
(24.075220, 34.287090)
(24.677101, 34.307151)
(25.278981, 34.325953)
(25.880862, 34.342697)
(26.482742, 34.360127)
(27.084623, 34.375926)
(27.686503, 34.390367)
(28.288384, 34.403194)
(28.890264, 34.415229)
(29.492145, 34.427138)
(30.094025, 34.439134)
(30.695906, 34.448720)
(31.297786, 34.459116)
(31.899667, 34.467472)
(32.501548, 34.475916)
(33.103428, 34.483962)
(33.705309, 34.491152)
(34.307189, 34.497602)
(34.909070, 34.502684)
(35.510950, 34.508573)
(36.112831, 34.514015)
(36.714711, 34.519425)
(37.316592, 34.523039)
(37.918472, 34.528418)
(38.520353, 34.532704)
(39.122233, 34.536672)
(39.724114, 34.540705)
(40.325994, 34.544502)
(40.927875, 34.548625)
(41.529755, 34.552636)
(42.131636, 34.555009)
(42.733516, 34.557776)
(43.335397, 34.560147)
(43.937277, 34.562888)
(44.539158, 34.565376)
(45.141038, 34.567721)
(45.742919, 34.568906)
(46.344799, 34.570223)
(46.946680, 34.572680)
(47.548560, 34.573284)
(48.150441, 34.576307)
(48.752321, 34.577936)
(49.354202, 34.578975)
(49.956082, 34.579625)
(50.557963, 34.580733)
(51.159843, 34.582160)
(51.761724, 34.583339)
(52.363604, 34.585026)
(52.965485, 34.585329)
(53.567365, 34.587174)
(54.169246, 34.587645)
(54.771126, 34.589460)
(55.373007, 34.590596)
(55.974887, 34.590803)
(56.576768, 34.592325)
(57.178648, 34.591794)
(57.780529, 34.592285)
(58.382409, 34.592051)
(58.984290, 34.594151)
(59.586170, 34.594354)
};

\addplot[
    draw=none,
    fill=red,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=ml_pnp_20_psnr_1_upper and ml_pnp_20_psnr_1_lower,
];



\addplot[
    red,
    thick,
    mark=none,
]
coordinates {
(0.000000, 16.432235)
(0.601881, 25.154622)
(1.203761, 30.253254)
(1.805642, 31.389498)
(2.407522, 32.155697)
(3.009403, 32.705946)
(3.611283, 33.142871)
(4.213164, 33.508910)
(4.815044, 33.822838)
(5.416925, 34.095844)
(6.018805, 34.335421)
(6.620686, 34.547698)
(7.222566, 34.735384)
(7.824447, 34.902043)
(8.426327, 35.050572)
(9.028208, 35.185008)
(9.630088, 35.306567)
(10.231969, 35.415043)
(10.833849, 35.513143)
(11.435730, 35.600703)
(12.037610, 35.681414)
(12.639491, 35.754257)
(13.241371, 35.820029)
(13.843252, 35.880379)
(14.445132, 35.936101)
(15.047013, 35.985900)
(15.648893, 36.032098)
(16.250774, 36.074537)
(16.852654, 36.112370)
(17.454535, 36.148231)
(18.056415, 36.181376)
(18.658296, 36.212117)
(19.260176, 36.240132)
(19.862057, 36.266625)
(20.463937, 36.290569)
(21.065818, 36.312267)
(21.667698, 36.332031)
(22.269579, 36.351075)
(22.871459, 36.368427)
(23.473340, 36.385581)
(24.075220, 36.400769)
(24.677101, 36.415022)
(25.278981, 36.427144)
(25.880862, 36.439316)
(26.482742, 36.450343)
(27.084623, 36.459877)
(27.686503, 36.469201)
(28.288384, 36.477841)
(28.890264, 36.485579)
(29.492145, 36.493569)
(30.094025, 36.501551)
(30.695906, 36.509439)
(31.297786, 36.515707)
(31.899667, 36.522103)
(32.501548, 36.527463)
(33.103428, 36.532226)
(33.705309, 36.537080)
(34.307189, 36.540892)
(34.909070, 36.543882)
(35.510950, 36.548996)
(36.112831, 36.552451)
(36.714711, 36.555252)
(37.316592, 36.558383)
(37.918472, 36.561362)
(38.520353, 36.564888)
(39.122233, 36.567295)
(39.724114, 36.569677)
(40.325994, 36.572324)
(40.927875, 36.574134)
(41.529755, 36.577740)
(42.131636, 36.578915)
(42.733516, 36.581052)
(43.335397, 36.582084)
(43.937277, 36.584460)
(44.539158, 36.585623)
(45.141038, 36.587617)
(45.742919, 36.587751)
(46.344799, 36.588544)
(46.946680, 36.591015)
(47.548560, 36.591502)
(48.150441, 36.592632)
(48.752321, 36.593695)
(49.354202, 36.594284)
(49.956082, 36.595262)
(50.557963, 36.596322)
(51.159843, 36.597158)
(51.761724, 36.598392)
(52.363604, 36.599334)
(52.965485, 36.599643)
(53.567365, 36.600533)
(54.169246, 36.600653)
(54.771126, 36.601717)
(55.373007, 36.603312)
(55.974887, 36.603115)
(56.576768, 36.604862)
(57.178648, 36.604784)
(57.780529, 36.604510)
(58.382409, 36.604487)
(58.984290, 36.605930)
(59.586170, 36.607112)
};
\addlegendentry{ML-PnP}

% Ann-Prox-SNORE: mean ± std
\addplot[
    name path=ann_prox_snore_20_psnr_2_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 17.331208)
(0.589441, 25.771095)
(1.178882, 27.834751)
(1.768324, 29.240060)
(2.357765, 30.176012)
(2.947206, 30.863103)
(3.536647, 31.563684)
(4.126089, 32.107623)
(4.715530, 32.586536)
(5.304971, 33.199912)
(5.894412, 33.652872)
(6.483854, 34.131229)
(7.073295, 34.624210)
(7.662736, 35.005849)
(8.252177, 35.327089)
(8.841619, 35.609576)
(9.431060, 35.845653)
(10.020501, 36.071121)
(10.609942, 36.265416)
(11.199384, 36.429890)
(11.788825, 36.586218)
(12.378266, 36.731641)
(12.967707, 36.862059)
(13.557149, 36.981809)
(14.146590, 37.091202)
(14.736031, 37.179746)
(15.325472, 37.273882)
(15.914914, 37.352198)
(16.504355, 37.431806)
(17.093796, 37.500786)
(17.683237, 37.557117)
(18.272679, 37.611273)
(18.862120, 37.668067)
(19.451561, 37.701406)
(20.041002, 37.751338)
(20.630444, 37.793055)
(21.219885, 37.837277)
(21.809326, 37.887712)
(22.398767, 37.916347)
(22.988209, 37.952304)
(23.577650, 37.980805)
(24.167091, 38.001999)
(24.756532, 38.024177)
(25.345973, 38.053554)
(25.935415, 38.069252)
(26.524856, 38.091597)
(27.114297, 38.116923)
(27.703738, 38.139017)
(28.293180, 38.156755)
(28.882621, 38.169959)
(29.472062, 38.201859)
(30.061503, 38.215833)
(30.650945, 38.221095)
(31.240386, 38.234104)
(31.829827, 38.245314)
(32.419268, 38.243036)
(33.008710, 38.262464)
(33.598151, 38.278715)
(34.187592, 38.298407)
(34.777033, 38.311545)
(35.366475, 38.309321)
(35.955916, 38.326950)
(36.545357, 38.342019)
(37.134798, 38.350400)
(37.724240, 38.354830)
(38.313681, 38.362296)
(38.903122, 38.372207)
(39.492563, 38.380722)
(40.082005, 38.387897)
(40.671446, 38.381484)
(41.260887, 38.384790)
(41.850328, 38.390547)
(42.439770, 38.393247)
(43.029211, 38.398399)
(43.618652, 38.404462)
(44.208093, 38.411519)
(44.797535, 38.421392)
(45.386976, 38.413980)
(45.976417, 38.409026)
(46.565858, 38.425374)
(47.155300, 38.429062)
(47.744741, 38.437405)
(48.334182, 38.450843)
(48.923623, 38.455054)
(49.513065, 38.464386)
(50.102506, 38.468048)
(50.691947, 38.475759)
(51.281388, 38.471383)
(51.870829, 38.464703)
(52.460271, 38.473852)
(53.049712, 38.468835)
(53.639153, 38.469568)
(54.228594, 38.476867)
(54.818036, 38.465280)
(55.407477, 38.480567)
(55.996918, 38.485256)
(56.586359, 38.491873)
(57.175801, 38.495243)
(57.765242, 38.488735)
(58.354683, 38.491077)
};

\addplot[
    name path=ann_prox_snore_20_psnr_2_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 15.533263)
(0.589441, 23.038854)
(1.178882, 24.489987)
(1.768324, 25.667648)
(2.357765, 26.512946)
(2.947206, 27.129986)
(3.536647, 27.698695)
(4.126089, 28.154159)
(4.715530, 28.541744)
(5.304971, 28.982717)
(5.894412, 29.321042)
(6.483854, 29.663906)
(7.073295, 29.978176)
(7.662736, 30.218290)
(8.252177, 30.432260)
(8.841619, 30.622752)
(9.431060, 30.802837)
(10.020501, 30.968640)
(10.609942, 31.128129)
(11.199384, 31.278618)
(11.788825, 31.419965)
(12.378266, 31.551561)
(12.967707, 31.678225)
(13.557149, 31.800971)
(14.146590, 31.924756)
(14.736031, 32.037618)
(15.325472, 32.150446)
(15.914914, 32.253184)
(16.504355, 32.352265)
(17.093796, 32.444969)
(17.683237, 32.545095)
(18.272679, 32.635136)
(18.862120, 32.724206)
(19.451561, 32.808964)
(20.041002, 32.893651)
(20.630444, 32.960458)
(21.219885, 33.038983)
(21.809326, 33.108497)
(22.398767, 33.181532)
(22.988209, 33.244243)
(23.577650, 33.306257)
(24.167091, 33.363218)
(24.756532, 33.417337)
(25.345973, 33.478450)
(25.935415, 33.536157)
(26.524856, 33.589913)
(27.114297, 33.642735)
(27.703738, 33.693269)
(28.293180, 33.734571)
(28.882621, 33.785387)
(29.472062, 33.829798)
(30.061503, 33.875525)
(30.650945, 33.917431)
(31.240386, 33.952558)
(31.829827, 33.982836)
(32.419268, 34.024635)
(33.008710, 34.068547)
(33.598151, 34.104758)
(34.187592, 34.134144)
(34.777033, 34.162473)
(35.366475, 34.186693)
(35.955916, 34.217045)
(36.545357, 34.243681)
(37.134798, 34.273097)
(37.724240, 34.295670)
(38.313681, 34.320701)
(38.903122, 34.344516)
(39.492563, 34.372339)
(40.082005, 34.395049)
(40.671446, 34.414952)
(41.260887, 34.435332)
(41.850328, 34.459354)
(42.439770, 34.474756)
(43.029211, 34.481036)
(43.618652, 34.495383)
(44.208093, 34.520871)
(44.797535, 34.536634)
(45.386976, 34.549202)
(45.976417, 34.572064)
(46.565858, 34.595663)
(47.155300, 34.609269)
(47.744741, 34.614745)
(48.334182, 34.624616)
(48.923623, 34.642243)
(49.513065, 34.661464)
(50.102506, 34.669005)
(50.691947, 34.682380)
(51.281388, 34.698182)
(51.870829, 34.709012)
(52.460271, 34.719589)
(53.049712, 34.725337)
(53.639153, 34.734352)
(54.228594, 34.752463)
(54.818036, 34.754302)
(55.407477, 34.755758)
(55.996918, 34.762055)
(56.586359, 34.773810)
(57.175801, 34.777920)
(57.765242, 34.784688)
(58.354683, 34.794328)
};

\addplot[
    draw=none,
    fill=green!60!black,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=ann_prox_snore_20_psnr_2_upper and ann_prox_snore_20_psnr_2_lower,
];



\addplot[
    green!60!black,
    thick,
    mark=none,
]
coordinates {
(0.000000, 16.432235)
(0.589441, 24.404974)
(1.178882, 26.162369)
(1.768324, 27.453854)
(2.357765, 28.344479)
(2.947206, 28.996544)
(3.536647, 29.631189)
(4.126089, 30.130891)
(4.715530, 30.564140)
(5.304971, 31.091315)
(5.894412, 31.486957)
(6.483854, 31.897567)
(7.073295, 32.301193)
(7.662736, 32.612070)
(8.252177, 32.879675)
(8.841619, 33.116164)
(9.431060, 33.324245)
(10.020501, 33.519881)
(10.609942, 33.696773)
(11.199384, 33.854254)
(11.788825, 34.003091)
(12.378266, 34.141601)
(12.967707, 34.270142)
(13.557149, 34.391390)
(14.146590, 34.507979)
(14.736031, 34.608682)
(15.325472, 34.712164)
(15.914914, 34.802691)
(16.504355, 34.892035)
(17.093796, 34.972878)
(17.683237, 35.051106)
(18.272679, 35.123204)
(18.862120, 35.196136)
(19.451561, 35.255185)
(20.041002, 35.322495)
(20.630444, 35.376756)
(21.219885, 35.438130)
(21.809326, 35.498104)
(22.398767, 35.548939)
(22.988209, 35.598274)
(23.577650, 35.643531)
(24.167091, 35.682608)
(24.756532, 35.720757)
(25.345973, 35.766002)
(25.935415, 35.802704)
(26.524856, 35.840755)
(27.114297, 35.879829)
(27.703738, 35.916143)
(28.293180, 35.945663)
(28.882621, 35.977673)
(29.472062, 36.015828)
(30.061503, 36.045679)
(30.650945, 36.069263)
(31.240386, 36.093331)
(31.829827, 36.114075)
(32.419268, 36.133835)
(33.008710, 36.165505)
(33.598151, 36.191736)
(34.187592, 36.216276)
(34.777033, 36.237009)
(35.366475, 36.248007)
(35.955916, 36.271998)
(36.545357, 36.292850)
(37.134798, 36.311748)
(37.724240, 36.325250)
(38.313681, 36.341498)
(38.903122, 36.358362)
(39.492563, 36.376530)
(40.082005, 36.391473)
(40.671446, 36.398218)
(41.260887, 36.410061)
(41.850328, 36.424950)
(42.439770, 36.434002)
(43.029211, 36.439718)
(43.618652, 36.449922)
(44.208093, 36.466195)
(44.797535, 36.479013)
(45.386976, 36.481591)
(45.976417, 36.490545)
(46.565858, 36.510519)
(47.155300, 36.519166)
(47.744741, 36.526075)
(48.334182, 36.537729)
(48.923623, 36.548648)
(49.513065, 36.562925)
(50.102506, 36.568526)
(50.691947, 36.579070)
(51.281388, 36.584783)
(51.870829, 36.586857)
(52.460271, 36.596720)
(53.049712, 36.597086)
(53.639153, 36.601960)
(54.228594, 36.614665)
(54.818036, 36.609791)
(55.407477, 36.618163)
(55.996918, 36.623656)
(56.586359, 36.632841)
(57.175801, 36.636581)
(57.765242, 36.636711)
(58.354683, 36.642703)
};
\addlegendentry{Ann-Prox-SNORE}

% Prox-SNORE: mean ± std
\addplot[
    name path=prox_snore_20_psnr_3_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 17.331208)
(0.589504, 24.446287)
(1.179008, 25.233177)
(1.768512, 25.706704)
(2.358015, 26.074339)
(2.947519, 26.386687)
(3.537023, 26.672987)
(4.126527, 26.936757)
(4.716031, 27.187142)
(5.305535, 27.426378)
(5.895038, 27.663826)
(6.484542, 27.894906)
(7.074046, 28.127833)
(7.663550, 28.353069)
(8.253054, 28.582604)
(8.842558, 28.808232)
(9.432061, 29.032578)
(10.021565, 29.260262)
(10.611069, 29.482921)
(11.200573, 29.710389)
(11.790077, 29.942005)
(12.379581, 30.167755)
(12.969085, 30.396167)
(13.558588, 30.632035)
(14.148092, 30.860410)
(14.737596, 31.086335)
(15.327100, 31.318743)
(15.916604, 31.554190)
(16.506108, 31.790100)
(17.095611, 32.020674)
(17.685115, 32.244828)
(18.274619, 32.464936)
(18.864123, 32.690331)
(19.453627, 32.896863)
(20.043131, 33.114131)
(20.632634, 33.316424)
(21.222138, 33.520315)
(21.811642, 33.729919)
(22.401146, 33.920012)
(22.990650, 34.120103)
(23.580154, 34.300100)
(24.169658, 34.467128)
(24.759161, 34.643311)
(25.348665, 34.811018)
(25.938169, 34.965261)
(26.527673, 35.121820)
(27.117177, 35.275985)
(27.706681, 35.434620)
(28.296184, 35.571365)
(28.885688, 35.704714)
(29.475192, 35.846152)
(30.064696, 35.971934)
(30.654200, 36.082396)
(31.243704, 36.195354)
(31.833207, 36.303798)
(32.422711, 36.400124)
(33.012215, 36.510746)
(33.601719, 36.609019)
(34.191223, 36.709647)
(34.780727, 36.799900)
(35.370231, 36.874738)
(35.959734, 36.967275)
(36.549238, 37.057812)
(37.138742, 37.133862)
(37.728246, 37.198209)
(38.317750, 37.272822)
(38.907254, 37.341693)
(39.496757, 37.412679)
(40.086261, 37.479168)
(40.675765, 37.526139)
(41.265269, 37.577345)
(41.854773, 37.629717)
(42.444277, 37.681331)
(43.033780, 37.734018)
(43.623284, 37.781088)
(44.212788, 37.828112)
(44.802292, 37.870203)
(45.391796, 37.897591)
(45.981300, 37.926365)
(46.570804, 37.967630)
(47.160307, 38.003054)
(47.749811, 38.033434)
(48.339315, 38.066914)
(48.928819, 38.094026)
(49.518323, 38.125132)
(50.107827, 38.151026)
(50.697330, 38.175062)
(51.286834, 38.191634)
(51.876338, 38.204216)
(52.465842, 38.224030)
(53.055346, 38.231701)
(53.644850, 38.247928)
(54.234353, 38.272918)
(54.823857, 38.271639)
(55.413361, 38.296188)
(56.002865, 38.305896)
(56.592369, 38.320878)
(57.181873, 38.329222)
(57.771377, 38.327035)
(58.360880, 38.336932)
};

\addplot[
    name path=prox_snore_20_psnr_3_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 15.533263)
(0.589504, 22.251457)
(1.179008, 22.962820)
(1.768512, 23.344997)
(2.358015, 23.607238)
(2.947519, 23.814117)
(3.537023, 23.984023)
(4.126527, 24.135507)
(4.716031, 24.273603)
(5.305535, 24.403857)
(5.895038, 24.524999)
(6.484542, 24.639981)
(7.074046, 24.754110)
(7.663550, 24.861691)
(8.253054, 24.973748)
(8.842558, 25.087609)
(9.432061, 25.199590)
(10.021565, 25.309816)
(10.611069, 25.423881)
(11.200573, 25.533500)
(11.790077, 25.643247)
(12.379581, 25.751379)
(12.969085, 25.858332)
(13.558588, 25.969209)
(14.148092, 26.076512)
(14.737596, 26.181515)
(15.327100, 26.287747)
(15.916604, 26.394863)
(16.506108, 26.503897)
(17.095611, 26.606800)
(17.685115, 26.715665)
(18.274619, 26.816370)
(18.864123, 26.925683)
(19.453627, 27.036925)
(20.043131, 27.144083)
(20.632634, 27.249880)
(21.222138, 27.363058)
(21.811642, 27.476167)
(22.401146, 27.593221)
(22.990650, 27.704195)
(23.580154, 27.822422)
(24.169658, 27.936359)
(24.759161, 28.051041)
(25.348665, 28.169643)
(25.938169, 28.286399)
(26.527673, 28.404878)
(27.117177, 28.524706)
(27.706681, 28.645761)
(28.296184, 28.766454)
(28.885688, 28.886146)
(29.475192, 29.004919)
(30.064696, 29.130498)
(30.654200, 29.251939)
(31.243704, 29.375269)
(31.833207, 29.497999)
(32.422711, 29.626958)
(33.012215, 29.747743)
(33.601719, 29.866707)
(34.191223, 29.985060)
(34.780727, 30.103182)
(35.370231, 30.219472)
(35.959734, 30.336868)
(36.549238, 30.453502)
(37.138742, 30.568814)
(37.728246, 30.680317)
(38.317750, 30.793753)
(38.907254, 30.904376)
(39.496757, 31.014629)
(40.086261, 31.118525)
(40.675765, 31.218932)
(41.265269, 31.315523)
(41.854773, 31.417999)
(42.444277, 31.512838)
(43.033780, 31.601024)
(43.623284, 31.692339)
(44.212788, 31.787502)
(44.802292, 31.877759)
(45.391796, 31.957801)
(45.981300, 32.044272)
(46.570804, 32.126019)
(47.160307, 32.205136)
(47.749811, 32.277893)
(48.339315, 32.353010)
(48.928819, 32.428955)
(49.518323, 32.508378)
(50.107827, 32.584111)
(50.697330, 32.658134)
(51.286834, 32.727083)
(51.876338, 32.795800)
(52.465842, 32.858825)
(53.055346, 32.916100)
(53.644850, 32.982253)
(54.234353, 33.050236)
(54.823857, 33.105070)
(55.413361, 33.156044)
(56.002865, 33.212438)
(56.592369, 33.268818)
(57.181873, 33.317007)
(57.771377, 33.364805)
(58.360880, 33.412080)
};

\addplot[
    draw=none,
    fill=orange,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=prox_snore_20_psnr_3_upper and prox_snore_20_psnr_3_lower,
];



\addplot[
    orange,
    thick,
    mark=none,
]
coordinates {
(0.000000, 16.432235)
(0.589504, 23.348872)
(1.179008, 24.097999)
(1.768512, 24.525850)
(2.358015, 24.840788)
(2.947519, 25.100402)
(3.537023, 25.328505)
(4.126527, 25.536132)
(4.716031, 25.730372)
(5.305535, 25.915118)
(5.895038, 26.094413)
(6.484542, 26.267443)
(7.074046, 26.440972)
(7.663550, 26.607380)
(8.253054, 26.778176)
(8.842558, 26.947921)
(9.432061, 27.116084)
(10.021565, 27.285039)
(10.611069, 27.453401)
(11.200573, 27.621944)
(11.790077, 27.792626)
(12.379581, 27.959567)
(12.969085, 28.127249)
(13.558588, 28.300622)
(14.148092, 28.468461)
(14.737596, 28.633925)
(15.327100, 28.803245)
(15.916604, 28.974526)
(16.506108, 29.146998)
(17.095611, 29.313737)
(17.685115, 29.480247)
(18.274619, 29.640653)
(18.864123, 29.808007)
(19.453627, 29.966894)
(20.043131, 30.129107)
(20.632634, 30.283152)
(21.222138, 30.441686)
(21.811642, 30.603043)
(22.401146, 30.756616)
(22.990650, 30.912149)
(23.580154, 31.061261)
(24.169658, 31.201744)
(24.759161, 31.347176)
(25.348665, 31.490330)
(25.938169, 31.625830)
(26.527673, 31.763349)
(27.117177, 31.900346)
(27.706681, 32.040190)
(28.296184, 32.168909)
(28.885688, 32.295430)
(29.475192, 32.425536)
(30.064696, 32.551216)
(30.654200, 32.667168)
(31.243704, 32.785312)
(31.833207, 32.900899)
(32.422711, 33.013541)
(33.012215, 33.129245)
(33.601719, 33.237863)
(34.191223, 33.347353)
(34.780727, 33.451541)
(35.370231, 33.547105)
(35.959734, 33.652071)
(36.549238, 33.755657)
(37.138742, 33.851338)
(37.728246, 33.939263)
(38.317750, 34.033288)
(38.907254, 34.123035)
(39.496757, 34.213654)
(40.086261, 34.298846)
(40.675765, 34.372535)
(41.265269, 34.446434)
(41.854773, 34.523858)
(42.444277, 34.597084)
(43.033780, 34.667521)
(43.623284, 34.736714)
(44.212788, 34.807807)
(44.802292, 34.873981)
(45.391796, 34.927696)
(45.981300, 34.985319)
(46.570804, 35.046824)
(47.160307, 35.104095)
(47.749811, 35.155664)
(48.339315, 35.209962)
(48.928819, 35.261490)
(49.518323, 35.316755)
(50.107827, 35.367569)
(50.697330, 35.416598)
(51.286834, 35.459359)
(51.876338, 35.500008)
(52.465842, 35.541428)
(53.055346, 35.573901)
(53.644850, 35.615091)
(54.234353, 35.661577)
(54.823857, 35.688355)
(55.413361, 35.726116)
(56.002865, 35.759167)
(56.592369, 35.794848)
(57.181873, 35.823115)
(57.771377, 35.845920)
(58.360880, 35.874506)
};
\addlegendentry{Prox-SNORE}

\end{axis}
\end{tikzpicture}

==> figures/experiments/average_curves_cq500/ct_20_ssim_mean_std_curves.tex <==
% Requires:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepgfplotslibrary{fillbetween}

\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.55\linewidth,
    xmin=0,
    xmax=100.0,
    xlabel={Elapsed time},
    ylabel={SSIM $\uparrow$},
    title={Mean SSIM vs elapsed time, 20 views},
    grid=both,
    legend cell align={left},
    legend pos=south east,
    legend style={
        font=\tiny,
        row sep=1pt,
        nodes={inner sep=1pt},
    },
]

% WML-SPnP: mean ± std
\addplot[
    name path=wml_spnp_20_ssim_0_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.266332)
(0.616539, 0.679460)
(1.233077, 0.837758)
(1.849616, 0.880157)
(2.466155, 0.897319)
(3.082693, 0.906893)
(3.699232, 0.918989)
(4.315770, 0.939765)
(4.932309, 0.948321)
(5.548848, 0.952954)
(6.165386, 0.956008)
(6.781925, 0.958141)
(7.398464, 0.959804)
(8.015002, 0.961126)
(8.631541, 0.962133)
(9.248080, 0.962835)
(9.864618, 0.963530)
(10.481157, 0.964089)
(11.097695, 0.964537)
(11.714234, 0.965002)
(12.330773, 0.965362)
(12.947311, 0.965546)
(13.563850, 0.965871)
(14.180389, 0.966041)
(14.796927, 0.966312)
(15.413466, 0.966437)
(16.030005, 0.966638)
(16.646543, 0.966820)
(17.263082, 0.966920)
(17.879620, 0.967050)
(18.496159, 0.967112)
(19.112698, 0.967186)
(19.729236, 0.967319)
(20.345775, 0.967378)
(20.962314, 0.967442)
(21.578852, 0.967557)
(22.195391, 0.967599)
(22.811930, 0.967644)
(23.428468, 0.967650)
(24.045007, 0.967713)
(24.661546, 0.967801)
(25.278084, 0.967833)
(25.894623, 0.967918)
(26.511161, 0.967926)
(27.127700, 0.967891)
(27.744239, 0.967934)
(28.360777, 0.968011)
(28.977316, 0.968093)
(29.593855, 0.968093)
(30.210393, 0.968119)
(30.826932, 0.968154)
(31.443471, 0.968171)
(32.060009, 0.968210)
(32.676548, 0.968227)
(33.293086, 0.968250)
(33.909625, 0.968257)
(34.526164, 0.968265)
(35.142702, 0.968222)
(35.759241, 0.968252)
(36.375780, 0.968182)
(36.992318, 0.968309)
(37.608857, 0.968269)
(38.225396, 0.968316)
(38.841934, 0.968342)
(39.458473, 0.968322)
(40.075011, 0.968345)
(40.691550, 0.968245)
(41.308089, 0.968291)
(41.924627, 0.968282)
(42.541166, 0.968318)
(43.157705, 0.968372)
(43.774243, 0.968384)
(44.390782, 0.968431)
(45.007321, 0.968391)
(45.623859, 0.968407)
(46.240398, 0.968346)
(46.856936, 0.968389)
(47.473475, 0.968408)
(48.090014, 0.968365)
(48.706552, 0.968425)
(49.323091, 0.968405)
(49.939630, 0.968379)
(50.556168, 0.968408)
(51.172707, 0.968402)
(51.789246, 0.968409)
(52.405784, 0.968407)
(53.022323, 0.968429)
(53.638861, 0.968391)
(54.255400, 0.968428)
(54.871939, 0.968430)
(55.488477, 0.968433)
(56.105016, 0.968440)
(56.721555, 0.968441)
(57.338093, 0.968457)
(57.954632, 0.968489)
(58.571171, 0.968440)
(59.187709, 0.968451)
(59.804248, 0.968465)
(60.420787, 0.968443)
(61.037325, 0.968450)
};

\addplot[
    name path=wml_spnp_20_ssim_0_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.225553)
(0.616539, 0.613262)
(1.233077, 0.765837)
(1.849616, 0.816305)
(2.466155, 0.844098)
(3.082693, 0.862645)
(3.699232, 0.879953)
(4.315770, 0.905208)
(4.932309, 0.916128)
(5.548848, 0.922414)
(6.165386, 0.926575)
(6.781925, 0.929999)
(7.398464, 0.932509)
(8.015002, 0.934493)
(8.631541, 0.936198)
(9.248080, 0.937485)
(9.864618, 0.938667)
(10.481157, 0.939754)
(11.097695, 0.940659)
(11.714234, 0.941441)
(12.330773, 0.942272)
(12.947311, 0.942894)
(13.563850, 0.943403)
(14.180389, 0.943919)
(14.796927, 0.944398)
(15.413466, 0.944815)
(16.030005, 0.945173)
(16.646543, 0.945622)
(17.263082, 0.945987)
(17.879620, 0.946340)
(18.496159, 0.946617)
(19.112698, 0.946854)
(19.729236, 0.947065)
(20.345775, 0.947343)
(20.962314, 0.947577)
(21.578852, 0.947862)
(22.195391, 0.948056)
(22.811930, 0.948248)
(23.428468, 0.948426)
(24.045007, 0.948593)
(24.661546, 0.948770)
(25.278084, 0.948985)
(25.894623, 0.949068)
(26.511161, 0.949156)
(27.127700, 0.949276)
(27.744239, 0.949485)
(28.360777, 0.949512)
(28.977316, 0.949567)
(29.593855, 0.949715)
(30.210393, 0.949726)
(30.826932, 0.949807)
(31.443471, 0.949946)
(32.060009, 0.950015)
(32.676548, 0.950121)
(33.293086, 0.950185)
(33.909625, 0.950234)
(34.526164, 0.950340)
(35.142702, 0.950362)
(35.759241, 0.950378)
(36.375780, 0.950413)
(36.992318, 0.950480)
(37.608857, 0.950471)
(38.225396, 0.950475)
(38.841934, 0.950552)
(39.458473, 0.950603)
(40.075011, 0.950618)
(40.691550, 0.950611)
(41.308089, 0.950806)
(41.924627, 0.950838)
(42.541166, 0.950872)
(43.157705, 0.950887)
(43.774243, 0.950958)
(44.390782, 0.951021)
(45.007321, 0.951036)
(45.623859, 0.951049)
(46.240398, 0.951115)
(46.856936, 0.951145)
(47.473475, 0.951114)
(48.090014, 0.951095)
(48.706552, 0.951229)
(49.323091, 0.951254)
(49.939630, 0.951210)
(50.556168, 0.951227)
(51.172707, 0.951244)
(51.789246, 0.951266)
(52.405784, 0.951219)
(53.022323, 0.951256)
(53.638861, 0.951310)
(54.255400, 0.951285)
(54.871939, 0.951323)
(55.488477, 0.951365)
(56.105016, 0.951308)
(56.721555, 0.951410)
(57.338093, 0.951369)
(57.954632, 0.951484)
(58.571171, 0.951512)
(59.187709, 0.951429)
(59.804248, 0.951435)
(60.420787, 0.951552)
(61.037325, 0.951598)
};

\addplot[
    draw=none,
    fill=blue,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=wml_spnp_20_ssim_0_upper and wml_spnp_20_ssim_0_lower,
];



\addplot[
    blue,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.245943)
(0.616539, 0.646361)
(1.233077, 0.801798)
(1.849616, 0.848231)
(2.466155, 0.870709)
(3.082693, 0.884769)
(3.699232, 0.899471)
(4.315770, 0.922486)
(4.932309, 0.932225)
(5.548848, 0.937684)
(6.165386, 0.941292)
(6.781925, 0.944070)
(7.398464, 0.946156)
(8.015002, 0.947809)
(8.631541, 0.949166)
(9.248080, 0.950160)
(9.864618, 0.951098)
(10.481157, 0.951921)
(11.097695, 0.952598)
(11.714234, 0.953221)
(12.330773, 0.953817)
(12.947311, 0.954220)
(13.563850, 0.954637)
(14.180389, 0.954980)
(14.796927, 0.955355)
(15.413466, 0.955626)
(16.030005, 0.955906)
(16.646543, 0.956221)
(17.263082, 0.956454)
(17.879620, 0.956695)
(18.496159, 0.956865)
(19.112698, 0.957020)
(19.729236, 0.957192)
(20.345775, 0.957360)
(20.962314, 0.957510)
(21.578852, 0.957709)
(22.195391, 0.957827)
(22.811930, 0.957946)
(23.428468, 0.958038)
(24.045007, 0.958153)
(24.661546, 0.958286)
(25.278084, 0.958409)
(25.894623, 0.958493)
(26.511161, 0.958541)
(27.127700, 0.958584)
(27.744239, 0.958709)
(28.360777, 0.958761)
(28.977316, 0.958830)
(29.593855, 0.958904)
(30.210393, 0.958922)
(30.826932, 0.958980)
(31.443471, 0.959059)
(32.060009, 0.959112)
(32.676548, 0.959174)
(33.293086, 0.959217)
(33.909625, 0.959245)
(34.526164, 0.959303)
(35.142702, 0.959292)
(35.759241, 0.959315)
(36.375780, 0.959298)
(36.992318, 0.959395)
(37.608857, 0.959370)
(38.225396, 0.959396)
(38.841934, 0.959447)
(39.458473, 0.959463)
(40.075011, 0.959482)
(40.691550, 0.959428)
(41.308089, 0.959548)
(41.924627, 0.959560)
(42.541166, 0.959595)
(43.157705, 0.959630)
(43.774243, 0.959671)
(44.390782, 0.959726)
(45.007321, 0.959713)
(45.623859, 0.959728)
(46.240398, 0.959730)
(46.856936, 0.959767)
(47.473475, 0.959761)
(48.090014, 0.959730)
(48.706552, 0.959827)
(49.323091, 0.959829)
(49.939630, 0.959794)
(50.556168, 0.959817)
(51.172707, 0.959823)
(51.789246, 0.959837)
(52.405784, 0.959813)
(53.022323, 0.959843)
(53.638861, 0.959851)
(54.255400, 0.959857)
(54.871939, 0.959876)
(55.488477, 0.959899)
(56.105016, 0.959874)
(56.721555, 0.959926)
(57.338093, 0.959913)
(57.954632, 0.959986)
(58.571171, 0.959976)
(59.187709, 0.959940)
(59.804248, 0.959950)
(60.420787, 0.959998)
(61.037325, 0.960024)
};
\addlegendentry{WML-SPnP}

% ML-PnP: mean ± std
\addplot[
    name path=ml_pnp_20_ssim_1_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.266332)
(0.601881, 0.694683)
(1.203761, 0.920555)
(1.805642, 0.933267)
(2.407522, 0.943122)
(3.009403, 0.949774)
(3.611283, 0.953923)
(4.213164, 0.956794)
(4.815044, 0.958964)
(5.416925, 0.960594)
(6.018805, 0.961894)
(6.620686, 0.962939)
(7.222566, 0.963779)
(7.824447, 0.964499)
(8.426327, 0.965110)
(9.028208, 0.965624)
(9.630088, 0.966078)
(10.231969, 0.966455)
(10.833849, 0.966799)
(11.435730, 0.967075)
(12.037610, 0.967337)
(12.639491, 0.967570)
(13.241371, 0.967771)
(13.843252, 0.967943)
(14.445132, 0.968130)
(15.047013, 0.968254)
(15.648893, 0.968390)
(16.250774, 0.968501)
(16.852654, 0.968595)
(17.454535, 0.968693)
(18.056415, 0.968787)
(18.658296, 0.968852)
(19.260176, 0.968940)
(19.862057, 0.969010)
(20.463937, 0.969072)
(21.065818, 0.969134)
(21.667698, 0.969182)
(22.269579, 0.969230)
(22.871459, 0.969272)
(23.473340, 0.969316)
(24.075220, 0.969367)
(24.677101, 0.969400)
(25.278981, 0.969413)
(25.880862, 0.969470)
(26.482742, 0.969492)
(27.084623, 0.969512)
(27.686503, 0.969539)
(28.288384, 0.969563)
(28.890264, 0.969565)
(29.492145, 0.969584)
(30.094025, 0.969607)
(30.695906, 0.969633)
(31.297786, 0.969642)
(31.899667, 0.969673)
(32.501548, 0.969663)
(33.103428, 0.969675)
(33.705309, 0.969696)
(34.307189, 0.969706)
(34.909070, 0.969716)
(35.510950, 0.969748)
(36.112831, 0.969741)
(36.714711, 0.969756)
(37.316592, 0.969762)
(37.918472, 0.969758)
(38.520353, 0.969780)
(39.122233, 0.969787)
(39.724114, 0.969786)
(40.325994, 0.969806)
(40.927875, 0.969795)
(41.529755, 0.969825)
(42.131636, 0.969811)
(42.733516, 0.969831)
(43.335397, 0.969836)
(43.937277, 0.969830)
(44.539158, 0.969838)
(45.141038, 0.969842)
(45.742919, 0.969843)
(46.344799, 0.969842)
(46.946680, 0.969856)
(47.548560, 0.969854)
(48.150441, 0.969845)
(48.752321, 0.969854)
(49.354202, 0.969869)
(49.956082, 0.969872)
(50.557963, 0.969858)
(51.159843, 0.969871)
(51.761724, 0.969886)
(52.363604, 0.969872)
(52.965485, 0.969875)
(53.567365, 0.969874)
(54.169246, 0.969875)
(54.771126, 0.969885)
(55.373007, 0.969890)
(55.974887, 0.969877)
(56.576768, 0.969889)
(57.178648, 0.969899)
(57.780529, 0.969896)
(58.382409, 0.969899)
(58.984290, 0.969885)
(59.586170, 0.969896)
};

\addplot[
    name path=ml_pnp_20_ssim_1_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.225553)
(0.601881, 0.630236)
(1.203761, 0.848234)
(1.805642, 0.877510)
(2.407522, 0.900327)
(3.009403, 0.911641)
(3.611283, 0.918158)
(4.213164, 0.922738)
(4.815044, 0.926264)
(5.416925, 0.929058)
(6.018805, 0.931358)
(6.620686, 0.933334)
(7.222566, 0.934976)
(7.824447, 0.936425)
(8.426327, 0.937663)
(9.028208, 0.938792)
(9.630088, 0.939774)
(10.231969, 0.940645)
(10.833849, 0.941415)
(11.435730, 0.942105)
(12.037610, 0.942713)
(12.639491, 0.943284)
(13.241371, 0.943784)
(13.843252, 0.944263)
(14.445132, 0.944667)
(15.047013, 0.945045)
(15.648893, 0.945402)
(16.250774, 0.945747)
(16.852654, 0.946048)
(17.454535, 0.946326)
(18.056415, 0.946577)
(18.658296, 0.946827)
(19.260176, 0.947048)
(19.862057, 0.947255)
(20.463937, 0.947429)
(21.065818, 0.947605)
(21.667698, 0.947759)
(22.269579, 0.947922)
(22.871459, 0.948061)
(23.473340, 0.948197)
(24.075220, 0.948326)
(24.677101, 0.948450)
(25.278981, 0.948560)
(25.880862, 0.948626)
(26.482742, 0.948738)
(27.084623, 0.948819)
(27.686503, 0.948899)
(28.288384, 0.948968)
(28.890264, 0.949047)
(29.492145, 0.949106)
(30.094025, 0.949180)
(30.695906, 0.949233)
(31.297786, 0.949318)
(31.899667, 0.949356)
(32.501548, 0.949405)
(33.103428, 0.949447)
(33.705309, 0.949507)
(34.307189, 0.949539)
(34.909070, 0.949563)
(35.510950, 0.949618)
(36.112831, 0.949662)
(36.714711, 0.949676)
(37.316592, 0.949705)
(37.918472, 0.949741)
(38.520353, 0.949776)
(39.122233, 0.949809)
(39.724114, 0.949844)
(40.325994, 0.949866)
(40.927875, 0.949903)
(41.529755, 0.949924)
(42.131636, 0.949944)
(42.733516, 0.949981)
(43.335397, 0.949998)
(43.937277, 0.950022)
(44.539158, 0.950033)
(45.141038, 0.950059)
(45.742919, 0.950066)
(46.344799, 0.950072)
(46.946680, 0.950104)
(47.548560, 0.950106)
(48.150441, 0.950139)
(48.752321, 0.950162)
(49.354202, 0.950165)
(49.956082, 0.950183)
(50.557963, 0.950192)
(51.159843, 0.950223)
(51.761724, 0.950215)
(52.363604, 0.950235)
(52.965485, 0.950258)
(53.567365, 0.950263)
(54.169246, 0.950280)
(54.771126, 0.950289)
(55.373007, 0.950315)
(55.974887, 0.950313)
(56.576768, 0.950339)
(57.178648, 0.950336)
(57.780529, 0.950338)
(58.382409, 0.950349)
(58.984290, 0.950377)
(59.586170, 0.950398)
};

\addplot[
    draw=none,
    fill=red,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=ml_pnp_20_ssim_1_upper and ml_pnp_20_ssim_1_lower,
];



\addplot[
    red,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.245943)
(0.601881, 0.662459)
(1.203761, 0.884394)
(1.805642, 0.905388)
(2.407522, 0.921725)
(3.009403, 0.930708)
(3.611283, 0.936040)
(4.213164, 0.939766)
(4.815044, 0.942614)
(5.416925, 0.944826)
(6.018805, 0.946626)
(6.620686, 0.948136)
(7.222566, 0.949378)
(7.824447, 0.950462)
(8.426327, 0.951386)
(9.028208, 0.952208)
(9.630088, 0.952926)
(10.231969, 0.953550)
(10.833849, 0.954107)
(11.435730, 0.954590)
(12.037610, 0.955025)
(12.639491, 0.955427)
(13.241371, 0.955777)
(13.843252, 0.956103)
(14.445132, 0.956398)
(15.047013, 0.956649)
(15.648893, 0.956896)
(16.250774, 0.957124)
(16.852654, 0.957321)
(17.454535, 0.957510)
(18.056415, 0.957682)
(18.658296, 0.957840)
(19.260176, 0.957994)
(19.862057, 0.958133)
(20.463937, 0.958251)
(21.065818, 0.958370)
(21.667698, 0.958470)
(22.269579, 0.958576)
(22.871459, 0.958666)
(23.473340, 0.958757)
(24.075220, 0.958846)
(24.677101, 0.958925)
(25.278981, 0.958987)
(25.880862, 0.959048)
(26.482742, 0.959115)
(27.084623, 0.959165)
(27.686503, 0.959219)
(28.288384, 0.959266)
(28.890264, 0.959306)
(29.492145, 0.959345)
(30.094025, 0.959394)
(30.695906, 0.959433)
(31.297786, 0.959480)
(31.899667, 0.959515)
(32.501548, 0.959534)
(33.103428, 0.959561)
(33.705309, 0.959601)
(34.307189, 0.959623)
(34.909070, 0.959640)
(35.510950, 0.959683)
(36.112831, 0.959701)
(36.714711, 0.959716)
(37.316592, 0.959734)
(37.918472, 0.959750)
(38.520353, 0.959778)
(39.122233, 0.959798)
(39.724114, 0.959815)
(40.325994, 0.959836)
(40.927875, 0.959849)
(41.529755, 0.959875)
(42.131636, 0.959878)
(42.733516, 0.959906)
(43.335397, 0.959917)
(43.937277, 0.959926)
(44.539158, 0.959936)
(45.141038, 0.959951)
(45.742919, 0.959955)
(46.344799, 0.959957)
(46.946680, 0.959980)
(47.548560, 0.959980)
(48.150441, 0.959992)
(48.752321, 0.960008)
(49.354202, 0.960017)
(49.956082, 0.960027)
(50.557963, 0.960025)
(51.159843, 0.960047)
(51.761724, 0.960051)
(52.363604, 0.960053)
(52.965485, 0.960067)
(53.567365, 0.960069)
(54.169246, 0.960077)
(54.771126, 0.960087)
(55.373007, 0.960102)
(55.974887, 0.960095)
(56.576768, 0.960114)
(57.178648, 0.960118)
(57.780529, 0.960117)
(58.382409, 0.960124)
(58.984290, 0.960131)
(59.586170, 0.960147)
};
\addlegendentry{ML-PnP}

% Ann-Prox-SNORE: mean ± std
\addplot[
    name path=ann_prox_snore_20_ssim_2_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.266332)
(0.589441, 0.707251)
(1.178882, 0.793630)
(1.768324, 0.840997)
(2.357765, 0.864283)
(2.947206, 0.876444)
(3.536647, 0.892499)
(4.126089, 0.902238)
(4.715530, 0.909796)
(5.304971, 0.922737)
(5.894412, 0.928786)
(6.483854, 0.938064)
(7.073295, 0.945743)
(7.662736, 0.949763)
(8.252177, 0.952388)
(8.841619, 0.954521)
(9.431060, 0.956152)
(10.020501, 0.957526)
(10.609942, 0.958623)
(11.199384, 0.959526)
(11.788825, 0.960312)
(12.378266, 0.961062)
(12.967707, 0.961668)
(13.557149, 0.962152)
(14.146590, 0.962655)
(14.736031, 0.963045)
(15.325472, 0.963494)
(15.914914, 0.963805)
(16.504355, 0.964135)
(17.093796, 0.964449)
(17.683237, 0.964659)
(18.272679, 0.964782)
(18.862120, 0.965017)
(19.451561, 0.965193)
(20.041002, 0.965358)
(20.630444, 0.965498)
(21.219885, 0.965677)
(21.809326, 0.965881)
(22.398767, 0.965986)
(22.988209, 0.966085)
(23.577650, 0.966212)
(24.167091, 0.966226)
(24.756532, 0.966349)
(25.345973, 0.966462)
(25.935415, 0.966507)
(26.524856, 0.966571)
(27.114297, 0.966718)
(27.703738, 0.966760)
(28.293180, 0.966812)
(28.882621, 0.966818)
(29.472062, 0.966951)
(30.061503, 0.967008)
(30.650945, 0.967077)
(31.240386, 0.967134)
(31.829827, 0.967142)
(32.419268, 0.967133)
(33.008710, 0.967202)
(33.598151, 0.967300)
(34.187592, 0.967371)
(34.777033, 0.967435)
(35.366475, 0.967438)
(35.955916, 0.967543)
(36.545357, 0.967545)
(37.134798, 0.967569)
(37.724240, 0.967619)
(38.313681, 0.967676)
(38.903122, 0.967682)
(39.492563, 0.967712)
(40.082005, 0.967719)
(40.671446, 0.967714)
(41.260887, 0.967706)
(41.850328, 0.967712)
(42.439770, 0.967745)
(43.029211, 0.967754)
(43.618652, 0.967804)
(44.208093, 0.967803)
(44.797535, 0.967845)
(45.386976, 0.967873)
(45.976417, 0.967784)
(46.565858, 0.967825)
(47.155300, 0.967825)
(47.744741, 0.967884)
(48.334182, 0.967951)
(48.923623, 0.967976)
(49.513065, 0.968018)
(50.102506, 0.968001)
(50.691947, 0.968068)
(51.281388, 0.968000)
(51.870829, 0.967992)
(52.460271, 0.968078)
(53.049712, 0.968006)
(53.639153, 0.968044)
(54.228594, 0.968139)
(54.818036, 0.968059)
(55.407477, 0.968123)
(55.996918, 0.968120)
(56.586359, 0.968158)
(57.175801, 0.968169)
(57.765242, 0.968169)
(58.354683, 0.968188)
};

\addplot[
    name path=ann_prox_snore_20_ssim_2_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.225553)
(0.589441, 0.619024)
(1.178882, 0.702078)
(1.768324, 0.752662)
(2.357765, 0.788800)
(2.947206, 0.811796)
(3.536647, 0.834106)
(4.126089, 0.847587)
(4.715530, 0.857573)
(5.304971, 0.874368)
(5.894412, 0.882809)
(6.483854, 0.894984)
(7.073295, 0.905291)
(7.662736, 0.910660)
(8.252177, 0.914557)
(8.841619, 0.917541)
(9.431060, 0.920126)
(10.020501, 0.922129)
(10.609942, 0.924011)
(11.199384, 0.925563)
(11.788825, 0.927150)
(12.378266, 0.928488)
(12.967707, 0.929736)
(13.557149, 0.930883)
(14.146590, 0.931978)
(14.736031, 0.932893)
(15.325472, 0.933891)
(15.914914, 0.934745)
(16.504355, 0.935504)
(17.093796, 0.936239)
(17.683237, 0.937024)
(18.272679, 0.937721)
(18.862120, 0.938385)
(19.451561, 0.938986)
(20.041002, 0.939616)
(20.630444, 0.940117)
(21.219885, 0.940627)
(21.809326, 0.941160)
(22.398767, 0.941658)
(22.988209, 0.942097)
(23.577650, 0.942512)
(24.167091, 0.942873)
(24.756532, 0.943176)
(25.345973, 0.943566)
(25.935415, 0.944005)
(26.524856, 0.944286)
(27.114297, 0.944674)
(27.703738, 0.944975)
(28.293180, 0.945239)
(28.882621, 0.945465)
(29.472062, 0.945775)
(30.061503, 0.946027)
(30.650945, 0.946276)
(31.240386, 0.946463)
(31.829827, 0.946620)
(32.419268, 0.946835)
(33.008710, 0.947103)
(33.598151, 0.947213)
(34.187592, 0.947387)
(34.777033, 0.947565)
(35.366475, 0.947601)
(35.955916, 0.947759)
(36.545357, 0.947942)
(37.134798, 0.948122)
(37.724240, 0.948265)
(38.313681, 0.948413)
(38.903122, 0.948524)
(39.492563, 0.948681)
(40.082005, 0.948768)
(40.671446, 0.948836)
(41.260887, 0.948979)
(41.850328, 0.949015)
(42.439770, 0.949177)
(43.029211, 0.949165)
(43.618652, 0.949225)
(44.208093, 0.949370)
(44.797535, 0.949450)
(45.386976, 0.949450)
(45.976417, 0.949565)
(46.565858, 0.949785)
(47.155300, 0.949800)
(47.744741, 0.949824)
(48.334182, 0.949868)
(48.923623, 0.949957)
(49.513065, 0.950079)
(50.102506, 0.950097)
(50.691947, 0.950154)
(51.281388, 0.950255)
(51.870829, 0.950309)
(52.460271, 0.950298)
(53.049712, 0.950326)
(53.639153, 0.950340)
(54.228594, 0.950493)
(54.818036, 0.950509)
(55.407477, 0.950448)
(55.996918, 0.950536)
(56.586359, 0.950561)
(57.175801, 0.950577)
(57.765242, 0.950602)
(58.354683, 0.950612)
};

\addplot[
    draw=none,
    fill=green!60!black,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=ann_prox_snore_20_ssim_2_upper and ann_prox_snore_20_ssim_2_lower,
];



\addplot[
    green!60!black,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.245943)
(0.589441, 0.663137)
(1.178882, 0.747854)
(1.768324, 0.796830)
(2.357765, 0.826541)
(2.947206, 0.844120)
(3.536647, 0.863302)
(4.126089, 0.874912)
(4.715530, 0.883684)
(5.304971, 0.898553)
(5.894412, 0.905797)
(6.483854, 0.916524)
(7.073295, 0.925517)
(7.662736, 0.930212)
(8.252177, 0.933473)
(8.841619, 0.936031)
(9.431060, 0.938139)
(10.020501, 0.939828)
(10.609942, 0.941317)
(11.199384, 0.942545)
(11.788825, 0.943731)
(12.378266, 0.944775)
(12.967707, 0.945702)
(13.557149, 0.946517)
(14.146590, 0.947317)
(14.736031, 0.947969)
(15.325472, 0.948693)
(15.914914, 0.949275)
(16.504355, 0.949820)
(17.093796, 0.950344)
(17.683237, 0.950841)
(18.272679, 0.951252)
(18.862120, 0.951701)
(19.451561, 0.952089)
(20.041002, 0.952487)
(20.630444, 0.952807)
(21.219885, 0.953152)
(21.809326, 0.953520)
(22.398767, 0.953822)
(22.988209, 0.954091)
(23.577650, 0.954362)
(24.167091, 0.954549)
(24.756532, 0.954763)
(25.345973, 0.955014)
(25.935415, 0.955256)
(26.524856, 0.955429)
(27.114297, 0.955696)
(27.703738, 0.955868)
(28.293180, 0.956025)
(28.882621, 0.956141)
(29.472062, 0.956363)
(30.061503, 0.956518)
(30.650945, 0.956676)
(31.240386, 0.956798)
(31.829827, 0.956881)
(32.419268, 0.956984)
(33.008710, 0.957152)
(33.598151, 0.957257)
(34.187592, 0.957379)
(34.777033, 0.957500)
(35.366475, 0.957520)
(35.955916, 0.957651)
(36.545357, 0.957744)
(37.134798, 0.957846)
(37.724240, 0.957942)
(38.313681, 0.958045)
(38.903122, 0.958103)
(39.492563, 0.958197)
(40.082005, 0.958243)
(40.671446, 0.958275)
(41.260887, 0.958343)
(41.850328, 0.958364)
(42.439770, 0.958461)
(43.029211, 0.958460)
(43.618652, 0.958514)
(44.208093, 0.958586)
(44.797535, 0.958647)
(45.386976, 0.958661)
(45.976417, 0.958675)
(46.565858, 0.958805)
(47.155300, 0.958813)
(47.744741, 0.958854)
(48.334182, 0.958910)
(48.923623, 0.958966)
(49.513065, 0.959048)
(50.102506, 0.959049)
(50.691947, 0.959111)
(51.281388, 0.959128)
(51.870829, 0.959150)
(52.460271, 0.959188)
(53.049712, 0.959166)
(53.639153, 0.959192)
(54.228594, 0.959316)
(54.818036, 0.959284)
(55.407477, 0.959285)
(55.996918, 0.959328)
(56.586359, 0.959359)
(57.175801, 0.959373)
(57.765242, 0.959385)
(58.354683, 0.959400)
};
\addlegendentry{Ann-Prox-SNORE}

% Prox-SNORE: mean ± std
\addplot[
    name path=prox_snore_20_ssim_3_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.266332)
(0.589504, 0.598827)
(1.179008, 0.669195)
(1.768512, 0.704878)
(2.358015, 0.728542)
(2.947519, 0.747408)
(3.537023, 0.764192)
(4.126527, 0.779055)
(4.716031, 0.792378)
(5.305535, 0.804365)
(5.895038, 0.815748)
(6.484542, 0.826235)
(7.074046, 0.836110)
(7.663550, 0.845196)
(8.253054, 0.853442)
(8.842558, 0.861071)
(9.432061, 0.867934)
(10.021565, 0.874321)
(10.611069, 0.880186)
(11.200573, 0.885649)
(11.790077, 0.890708)
(12.379581, 0.895442)
(12.969085, 0.899886)
(13.558588, 0.904069)
(14.148092, 0.907900)
(14.737596, 0.911375)
(15.327100, 0.914721)
(15.916604, 0.917903)
(16.506108, 0.920936)
(17.095611, 0.923692)
(17.685115, 0.926326)
(18.274619, 0.928667)
(18.864123, 0.930992)
(19.453627, 0.933094)
(20.043131, 0.935187)
(20.632634, 0.936994)
(21.222138, 0.938836)
(21.811642, 0.940639)
(22.401146, 0.942244)
(22.990650, 0.943791)
(23.580154, 0.945270)
(24.169658, 0.946522)
(24.759161, 0.947866)
(25.348665, 0.949085)
(25.938169, 0.950173)
(26.527673, 0.951232)
(27.117177, 0.952332)
(27.706681, 0.953333)
(28.296184, 0.954199)
(28.885688, 0.954989)
(29.475192, 0.955981)
(30.064696, 0.956810)
(30.654200, 0.957470)
(31.243704, 0.958216)
(31.833207, 0.958848)
(32.422711, 0.959392)
(33.012215, 0.959984)
(33.601719, 0.960557)
(34.191223, 0.961074)
(34.780727, 0.961582)
(35.370231, 0.961992)
(35.959734, 0.962489)
(36.549238, 0.962908)
(37.138742, 0.963313)
(37.728246, 0.963608)
(38.317750, 0.963947)
(38.907254, 0.964235)
(39.496757, 0.964569)
(40.086261, 0.964807)
(40.675765, 0.965002)
(41.265269, 0.965170)
(41.854773, 0.965310)
(42.444277, 0.965520)
(43.033780, 0.965695)
(43.623284, 0.965895)
(44.212788, 0.966027)
(44.802292, 0.966148)
(45.391796, 0.966292)
(45.981300, 0.966333)
(46.570804, 0.966420)
(47.160307, 0.966523)
(47.749811, 0.966635)
(48.339315, 0.966776)
(48.928819, 0.966854)
(49.518323, 0.966959)
(50.107827, 0.967015)
(50.697330, 0.967121)
(51.286834, 0.967133)
(51.876338, 0.967157)
(52.465842, 0.967226)
(53.055346, 0.967202)
(53.644850, 0.967291)
(54.234353, 0.967454)
(54.823857, 0.967402)
(55.413361, 0.967464)
(56.002865, 0.967462)
(56.592369, 0.967512)
(57.181873, 0.967528)
(57.771377, 0.967517)
(58.360880, 0.967554)
};

\addplot[
    name path=prox_snore_20_ssim_3_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.225553)
(0.589504, 0.517106)
(1.179008, 0.592649)
(1.768512, 0.631495)
(2.358015, 0.658861)
(2.947519, 0.680368)
(3.537023, 0.696263)
(4.126527, 0.709410)
(4.716031, 0.720571)
(5.305535, 0.730600)
(5.895038, 0.739687)
(6.484542, 0.747937)
(7.074046, 0.755508)
(7.663550, 0.762618)
(8.253054, 0.769767)
(8.842558, 0.776527)
(9.432061, 0.783067)
(10.021565, 0.789305)
(10.611069, 0.795529)
(11.200573, 0.801220)
(11.790077, 0.806922)
(12.379581, 0.812361)
(12.969085, 0.817456)
(13.558588, 0.822447)
(14.148092, 0.827194)
(14.737596, 0.831614)
(15.327100, 0.835816)
(15.916604, 0.839901)
(16.506108, 0.843913)
(17.095611, 0.847610)
(17.685115, 0.851149)
(18.274619, 0.854425)
(18.864123, 0.857768)
(19.453627, 0.860903)
(20.043131, 0.863876)
(20.632634, 0.866571)
(21.222138, 0.869299)
(21.811642, 0.871959)
(22.401146, 0.874540)
(22.990650, 0.876916)
(23.580154, 0.879268)
(24.169658, 0.881364)
(24.759161, 0.883462)
(25.348665, 0.885569)
(25.938169, 0.887624)
(26.527673, 0.889595)
(27.117177, 0.891633)
(27.706681, 0.893583)
(28.296184, 0.895381)
(28.885688, 0.897115)
(29.475192, 0.898831)
(30.064696, 0.900479)
(30.654200, 0.902159)
(31.243704, 0.903786)
(31.833207, 0.905341)
(32.422711, 0.906962)
(33.012215, 0.908519)
(33.601719, 0.909862)
(34.191223, 0.911239)
(34.780727, 0.912628)
(35.370231, 0.913895)
(35.959734, 0.915127)
(36.549238, 0.916426)
(37.138742, 0.917688)
(37.728246, 0.918907)
(38.317750, 0.920133)
(38.907254, 0.921254)
(39.496757, 0.922380)
(40.086261, 0.923366)
(40.675765, 0.924346)
(41.265269, 0.925327)
(41.854773, 0.926260)
(42.444277, 0.927225)
(43.033780, 0.927986)
(43.623284, 0.928789)
(44.212788, 0.929672)
(44.802292, 0.930467)
(45.391796, 0.931085)
(45.981300, 0.931846)
(46.570804, 0.932721)
(47.160307, 0.933308)
(47.749811, 0.933934)
(48.339315, 0.934586)
(48.928819, 0.935174)
(49.518323, 0.935894)
(50.107827, 0.936480)
(50.697330, 0.937006)
(51.286834, 0.937558)
(51.876338, 0.938111)
(52.465842, 0.938554)
(53.055346, 0.938974)
(53.644850, 0.939412)
(54.234353, 0.939945)
(54.823857, 0.940326)
(55.413361, 0.940681)
(56.002865, 0.941168)
(56.592369, 0.941549)
(57.181873, 0.941921)
(57.771377, 0.942237)
(58.360880, 0.942532)
};

\addplot[
    draw=none,
    fill=orange,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=prox_snore_20_ssim_3_upper and prox_snore_20_ssim_3_lower,
];



\addplot[
    orange,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.245943)
(0.589504, 0.557966)
(1.179008, 0.630922)
(1.768512, 0.668187)
(2.358015, 0.693701)
(2.947519, 0.713888)
(3.537023, 0.730228)
(4.126527, 0.744232)
(4.716031, 0.756474)
(5.305535, 0.767482)
(5.895038, 0.777717)
(6.484542, 0.787086)
(7.074046, 0.795809)
(7.663550, 0.803907)
(8.253054, 0.811605)
(8.842558, 0.818799)
(9.432061, 0.825500)
(10.021565, 0.831813)
(10.611069, 0.837858)
(11.200573, 0.843434)
(11.790077, 0.848815)
(12.379581, 0.853902)
(12.969085, 0.858671)
(13.558588, 0.863258)
(14.148092, 0.867547)
(14.737596, 0.871495)
(15.327100, 0.875269)
(15.916604, 0.878902)
(16.506108, 0.882424)
(17.095611, 0.885651)
(17.685115, 0.888738)
(18.274619, 0.891546)
(18.864123, 0.894380)
(19.453627, 0.896998)
(20.043131, 0.899531)
(20.632634, 0.901782)
(21.222138, 0.904068)
(21.811642, 0.906299)
(22.401146, 0.908392)
(22.990650, 0.910353)
(23.580154, 0.912269)
(24.169658, 0.913943)
(24.759161, 0.915664)
(25.348665, 0.917327)
(25.938169, 0.918899)
(26.527673, 0.920414)
(27.117177, 0.921983)
(27.706681, 0.923458)
(28.296184, 0.924790)
(28.885688, 0.926052)
(29.475192, 0.927406)
(30.064696, 0.928644)
(30.654200, 0.929815)
(31.243704, 0.931001)
(31.833207, 0.932095)
(32.422711, 0.933177)
(33.012215, 0.934252)
(33.601719, 0.935209)
(34.191223, 0.936157)
(34.780727, 0.937105)
(35.370231, 0.937944)
(35.959734, 0.938808)
(36.549238, 0.939667)
(37.138742, 0.940501)
(37.728246, 0.941257)
(38.317750, 0.942040)
(38.907254, 0.942745)
(39.496757, 0.943475)
(40.086261, 0.944087)
(40.675765, 0.944674)
(41.265269, 0.945248)
(41.854773, 0.945785)
(42.444277, 0.946372)
(43.033780, 0.946840)
(43.623284, 0.947342)
(44.212788, 0.947850)
(44.802292, 0.948307)
(45.391796, 0.948689)
(45.981300, 0.949089)
(46.570804, 0.949571)
(47.160307, 0.949915)
(47.749811, 0.950284)
(48.339315, 0.950681)
(48.928819, 0.951014)
(49.518323, 0.951426)
(50.107827, 0.951748)
(50.697330, 0.952063)
(51.286834, 0.952345)
(51.876338, 0.952634)
(52.465842, 0.952890)
(53.055346, 0.953088)
(53.644850, 0.953351)
(54.234353, 0.953700)
(54.823857, 0.953864)
(55.413361, 0.954072)
(56.002865, 0.954315)
(56.592369, 0.954531)
(57.181873, 0.954724)
(57.771377, 0.954877)
(58.360880, 0.955043)
};
\addlegendentry{Prox-SNORE}

\end{axis}
\end{tikzpicture}

==> figures/experiments/average_curves_cq500/ct_30_lpips_mean_std_curves.tex <==
% Requires:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepgfplotslibrary{fillbetween}

\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.55\linewidth,
    xmin=0,
    xmax=100.0,
    xlabel={Elapsed time},
    ylabel={LPIPS $\downarrow$},
    title={Mean LPIPS vs elapsed time, 30 views},
    grid=both,
    legend cell align={left},
    legend pos=north east,
    legend style={
        font=\tiny,
        row sep=1pt,
        nodes={inner sep=1pt},
    },
]

% WML-SPnP: mean ± std
\addplot[
    name path=wml_spnp_30_lpips_0_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.678399)
(0.717313, 0.214975)
(1.434625, 0.129547)
(2.151938, 0.088661)
(2.869251, 0.065653)
(3.586564, 0.054906)
(4.303876, 0.049101)
(5.021189, 0.045638)
(5.738502, 0.043083)
(6.455814, 0.041390)
(7.173127, 0.040036)
(7.890440, 0.038909)
(8.607753, 0.037971)
(9.325065, 0.037162)
(10.042378, 0.036519)
(10.759691, 0.035980)
(11.477003, 0.035605)
(12.194316, 0.035223)
(12.911629, 0.034895)
(13.628942, 0.034541)
(14.346254, 0.034495)
(15.063567, 0.034256)
(15.780880, 0.034156)
(16.498192, 0.033817)
(17.215505, 0.033699)
(17.932818, 0.033563)
(18.650131, 0.033515)
(19.367443, 0.033254)
(20.084756, 0.033283)
(20.802069, 0.033030)
(21.519381, 0.033170)
(22.236694, 0.033046)
(22.954007, 0.032920)
(23.671320, 0.032918)
(24.388632, 0.032961)
(25.105945, 0.032965)
(25.823258, 0.032827)
(26.540570, 0.032556)
(27.257883, 0.032764)
(27.975196, 0.032707)
(28.692509, 0.032437)
(29.409821, 0.032447)
(30.127134, 0.032546)
(30.844447, 0.032659)
(31.561759, 0.032741)
(32.279072, 0.032575)
(32.996385, 0.032733)
(33.713698, 0.032565)
(34.431010, 0.032665)
(35.148323, 0.032499)
(35.865636, 0.032431)
(36.582948, 0.032389)
(37.300261, 0.032420)
(38.017574, 0.032336)
(38.734887, 0.032358)
(39.452199, 0.032349)
(40.169512, 0.032336)
(40.886825, 0.032254)
(41.604137, 0.032307)
(42.321450, 0.032331)
(43.038763, 0.032244)
(43.756076, 0.032193)
(44.473388, 0.032176)
(45.190701, 0.032243)
(45.908014, 0.032251)
(46.625326, 0.032211)
(47.342639, 0.032088)
(48.059952, 0.032207)
(48.777265, 0.032395)
(49.494577, 0.032399)
(50.211890, 0.032308)
(50.929203, 0.032304)
(51.646515, 0.032325)
(52.363828, 0.032229)
(53.081141, 0.032162)
(53.798454, 0.032206)
(54.515766, 0.032370)
(55.233079, 0.032306)
(55.950392, 0.032447)
(56.667704, 0.032203)
(57.385017, 0.032103)
(58.102330, 0.032110)
(58.819643, 0.032146)
(59.536955, 0.031979)
(60.254268, 0.032284)
(60.971581, 0.032169)
(61.688893, 0.032161)
(62.406206, 0.032247)
(63.123519, 0.032246)
(63.840832, 0.032368)
(64.558144, 0.032340)
(65.275457, 0.032280)
(65.992770, 0.032034)
(66.710082, 0.032095)
(67.427395, 0.032139)
(68.144708, 0.032147)
(68.862021, 0.032111)
(69.579333, 0.032004)
(70.296646, 0.031937)
(71.013959, 0.032037)
};

\addplot[
    name path=wml_spnp_30_lpips_0_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.642042)
(0.717313, 0.141922)
(1.434625, 0.073844)
(2.151938, 0.048367)
(2.869251, 0.036314)
(3.586564, 0.031132)
(4.303876, 0.027616)
(5.021189, 0.025378)
(5.738502, 0.023721)
(6.455814, 0.022526)
(7.173127, 0.021605)
(7.890440, 0.020964)
(8.607753, 0.020375)
(9.325065, 0.019946)
(10.042378, 0.019481)
(10.759691, 0.019173)
(11.477003, 0.018868)
(12.194316, 0.018670)
(12.911629, 0.018494)
(13.628942, 0.018362)
(14.346254, 0.018188)
(15.063567, 0.018013)
(15.780880, 0.017985)
(16.498192, 0.017874)
(17.215505, 0.017669)
(17.932818, 0.017669)
(18.650131, 0.017534)
(19.367443, 0.017517)
(20.084756, 0.017459)
(20.802069, 0.017466)
(21.519381, 0.017298)
(22.236694, 0.017268)
(22.954007, 0.017267)
(23.671320, 0.017310)
(24.388632, 0.017186)
(25.105945, 0.017247)
(25.823258, 0.017204)
(26.540570, 0.017138)
(27.257883, 0.017091)
(27.975196, 0.017025)
(28.692509, 0.017069)
(29.409821, 0.017029)
(30.127134, 0.016968)
(30.844447, 0.016920)
(31.561759, 0.016850)
(32.279072, 0.016955)
(32.996385, 0.016891)
(33.713698, 0.016835)
(34.431010, 0.016873)
(35.148323, 0.016911)
(35.865636, 0.016868)
(36.582948, 0.016914)
(37.300261, 0.016939)
(38.017574, 0.016890)
(38.734887, 0.016927)
(39.452199, 0.016919)
(40.169512, 0.016878)
(40.886825, 0.016948)
(41.604137, 0.016895)
(42.321450, 0.016875)
(43.038763, 0.016847)
(43.756076, 0.016903)
(44.473388, 0.016811)
(45.190701, 0.016736)
(45.908014, 0.016778)
(46.625326, 0.016788)
(47.342639, 0.016719)
(48.059952, 0.016713)
(48.777265, 0.016674)
(49.494577, 0.016656)
(50.211890, 0.016753)
(50.929203, 0.016733)
(51.646515, 0.016736)
(52.363828, 0.016754)
(53.081141, 0.016806)
(53.798454, 0.016825)
(54.515766, 0.016760)
(55.233079, 0.016745)
(55.950392, 0.016690)
(56.667704, 0.016844)
(57.385017, 0.016818)
(58.102330, 0.016893)
(58.819643, 0.016888)
(59.536955, 0.016907)
(60.254268, 0.016823)
(60.971581, 0.016777)
(61.688893, 0.016817)
(62.406206, 0.016786)
(63.123519, 0.016804)
(63.840832, 0.016737)
(64.558144, 0.016713)
(65.275457, 0.016793)
(65.992770, 0.016774)
(66.710082, 0.016780)
(67.427395, 0.016786)
(68.144708, 0.016778)
(68.862021, 0.016788)
(69.579333, 0.016845)
(70.296646, 0.016899)
(71.013959, 0.016789)
};

\addplot[
    draw=none,
    fill=blue,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=wml_spnp_30_lpips_0_upper and wml_spnp_30_lpips_0_lower,
];



\addplot[
    blue,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.660220)
(0.717313, 0.178449)
(1.434625, 0.101695)
(2.151938, 0.068514)
(2.869251, 0.050984)
(3.586564, 0.043019)
(4.303876, 0.038358)
(5.021189, 0.035508)
(5.738502, 0.033402)
(6.455814, 0.031958)
(7.173127, 0.030820)
(7.890440, 0.029936)
(8.607753, 0.029173)
(9.325065, 0.028554)
(10.042378, 0.028000)
(10.759691, 0.027577)
(11.477003, 0.027236)
(12.194316, 0.026946)
(12.911629, 0.026695)
(13.628942, 0.026452)
(14.346254, 0.026341)
(15.063567, 0.026135)
(15.780880, 0.026071)
(16.498192, 0.025845)
(17.215505, 0.025684)
(17.932818, 0.025616)
(18.650131, 0.025524)
(19.367443, 0.025385)
(20.084756, 0.025371)
(20.802069, 0.025248)
(21.519381, 0.025234)
(22.236694, 0.025157)
(22.954007, 0.025093)
(23.671320, 0.025114)
(24.388632, 0.025074)
(25.105945, 0.025106)
(25.823258, 0.025016)
(26.540570, 0.024847)
(27.257883, 0.024928)
(27.975196, 0.024866)
(28.692509, 0.024753)
(29.409821, 0.024738)
(30.127134, 0.024757)
(30.844447, 0.024790)
(31.561759, 0.024796)
(32.279072, 0.024765)
(32.996385, 0.024812)
(33.713698, 0.024700)
(34.431010, 0.024769)
(35.148323, 0.024705)
(35.865636, 0.024650)
(36.582948, 0.024651)
(37.300261, 0.024679)
(38.017574, 0.024613)
(38.734887, 0.024642)
(39.452199, 0.024634)
(40.169512, 0.024607)
(40.886825, 0.024601)
(41.604137, 0.024601)
(42.321450, 0.024603)
(43.038763, 0.024545)
(43.756076, 0.024548)
(44.473388, 0.024494)
(45.190701, 0.024489)
(45.908014, 0.024514)
(46.625326, 0.024499)
(47.342639, 0.024404)
(48.059952, 0.024460)
(48.777265, 0.024535)
(49.494577, 0.024528)
(50.211890, 0.024531)
(50.929203, 0.024519)
(51.646515, 0.024530)
(52.363828, 0.024491)
(53.081141, 0.024484)
(53.798454, 0.024516)
(54.515766, 0.024565)
(55.233079, 0.024526)
(55.950392, 0.024568)
(56.667704, 0.024524)
(57.385017, 0.024461)
(58.102330, 0.024501)
(58.819643, 0.024517)
(59.536955, 0.024443)
(60.254268, 0.024553)
(60.971581, 0.024473)
(61.688893, 0.024489)
(62.406206, 0.024517)
(63.123519, 0.024525)
(63.840832, 0.024552)
(64.558144, 0.024526)
(65.275457, 0.024537)
(65.992770, 0.024404)
(66.710082, 0.024437)
(67.427395, 0.024462)
(68.144708, 0.024462)
(68.862021, 0.024449)
(69.579333, 0.024425)
(70.296646, 0.024418)
(71.013959, 0.024413)
};
\addlegendentry{WML-SPnP}

% ML-PnP: mean ± std
\addplot[
    name path=ml_pnp_30_lpips_1_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.678399)
(0.724166, 0.313790)
(1.448332, 0.124622)
(2.172498, 0.101617)
(2.896664, 0.080777)
(3.620830, 0.069362)
(4.344996, 0.062677)
(5.069162, 0.058212)
(5.793328, 0.055060)
(6.517494, 0.052724)
(7.241660, 0.050952)
(7.965826, 0.049524)
(8.689992, 0.048366)
(9.414158, 0.047415)
(10.138324, 0.046663)
(10.862490, 0.046013)
(11.586656, 0.045470)
(12.310822, 0.045011)
(13.034988, 0.044627)
(13.759154, 0.044317)
(14.483320, 0.043984)
(15.207486, 0.043746)
(15.931652, 0.043491)
(16.655818, 0.043300)
(17.379984, 0.043147)
(18.104150, 0.043002)
(18.828316, 0.042875)
(19.552482, 0.042742)
(20.276648, 0.042611)
(21.000814, 0.042519)
(21.724980, 0.042413)
(22.449146, 0.042344)
(23.173312, 0.042270)
(23.897478, 0.042182)
(24.621644, 0.042115)
(25.345810, 0.042043)
(26.069976, 0.042027)
(26.794142, 0.041998)
(27.518308, 0.041946)
(28.242474, 0.041910)
(28.966640, 0.041841)
(29.690806, 0.041813)
(30.414972, 0.041794)
(31.139138, 0.041750)
(31.863304, 0.041732)
(32.587470, 0.041690)
(33.311636, 0.041655)
(34.035802, 0.041630)
(34.759968, 0.041628)
(35.484134, 0.041598)
(36.208300, 0.041590)
(36.932466, 0.041566)
(37.656632, 0.041544)
(38.380798, 0.041523)
(39.104964, 0.041502)
(39.829130, 0.041511)
(40.553296, 0.041468)
(41.277462, 0.041467)
(42.001628, 0.041443)
(42.725794, 0.041426)
(43.449960, 0.041437)
(44.174126, 0.041428)
(44.898292, 0.041415)
(45.622459, 0.041424)
(46.346625, 0.041416)
(47.070791, 0.041370)
(47.794957, 0.041362)
(48.519123, 0.041385)
(49.243289, 0.041381)
(49.967455, 0.041368)
(50.691621, 0.041337)
(51.415787, 0.041351)
(52.139953, 0.041328)
(52.864119, 0.041330)
(53.588285, 0.041298)
(54.312451, 0.041303)
(55.036617, 0.041326)
(55.760783, 0.041308)
(56.484949, 0.041292)
(57.209115, 0.041282)
(57.933281, 0.041260)
(58.657447, 0.041287)
(59.381613, 0.041277)
(60.105779, 0.041262)
(60.829945, 0.041270)
(61.554111, 0.041272)
(62.278277, 0.041251)
(63.002443, 0.041261)
(63.726609, 0.041256)
(64.450775, 0.041271)
(65.174941, 0.041268)
(65.899107, 0.041270)
(66.623273, 0.041262)
(67.347439, 0.041231)
(68.071605, 0.041248)
(68.795771, 0.041250)
(69.519937, 0.041258)
(70.244103, 0.041240)
(70.968269, 0.041264)
(71.692435, 0.041244)
};

\addplot[
    name path=ml_pnp_30_lpips_1_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.642042)
(0.724166, 0.265621)
(1.448332, 0.067709)
(2.172498, 0.056784)
(2.896664, 0.044444)
(3.620830, 0.036888)
(4.344996, 0.032567)
(5.069162, 0.029664)
(5.793328, 0.027664)
(6.517494, 0.026195)
(7.241660, 0.025106)
(7.965826, 0.024248)
(8.689992, 0.023544)
(9.414158, 0.022963)
(10.138324, 0.022507)
(10.862490, 0.022111)
(11.586656, 0.021787)
(12.310822, 0.021502)
(13.034988, 0.021244)
(13.759154, 0.021055)
(14.483320, 0.020859)
(15.207486, 0.020690)
(15.931652, 0.020551)
(16.655818, 0.020401)
(17.379984, 0.020291)
(18.104150, 0.020188)
(18.828316, 0.020082)
(19.552482, 0.020018)
(20.276648, 0.019931)
(21.000814, 0.019868)
(21.724980, 0.019796)
(22.449146, 0.019736)
(23.173312, 0.019686)
(23.897478, 0.019642)
(24.621644, 0.019626)
(25.345810, 0.019575)
(26.069976, 0.019527)
(26.794142, 0.019482)
(27.518308, 0.019476)
(28.242474, 0.019442)
(28.966640, 0.019446)
(29.690806, 0.019393)
(30.414972, 0.019381)
(31.139138, 0.019361)
(31.863304, 0.019346)
(32.587470, 0.019337)
(33.311636, 0.019324)
(34.035802, 0.019312)
(34.759968, 0.019279)
(35.484134, 0.019266)
(36.208300, 0.019265)
(36.932466, 0.019251)
(37.656632, 0.019239)
(38.380798, 0.019258)
(39.104964, 0.019238)
(39.829130, 0.019235)
(40.553296, 0.019219)
(41.277462, 0.019211)
(42.001628, 0.019213)
(42.725794, 0.019204)
(43.449960, 0.019172)
(44.174126, 0.019193)
(44.898292, 0.019179)
(45.622459, 0.019174)
(46.346625, 0.019184)
(47.070791, 0.019185)
(47.794957, 0.019192)
(48.519123, 0.019169)
(49.243289, 0.019163)
(49.967455, 0.019162)
(50.691621, 0.019156)
(51.415787, 0.019140)
(52.139953, 0.019156)
(52.864119, 0.019159)
(53.588285, 0.019169)
(54.312451, 0.019160)
(55.036617, 0.019151)
(55.760783, 0.019152)
(56.484949, 0.019140)
(57.209115, 0.019159)
(57.933281, 0.019156)
(58.657447, 0.019146)
(59.381613, 0.019141)
(60.105779, 0.019156)
(60.829945, 0.019154)
(61.554111, 0.019142)
(62.278277, 0.019123)
(63.002443, 0.019130)
(63.726609, 0.019147)
(64.450775, 0.019137)
(65.174941, 0.019139)
(65.899107, 0.019114)
(66.623273, 0.019114)
(67.347439, 0.019135)
(68.071605, 0.019141)
(68.795771, 0.019130)
(69.519937, 0.019133)
(70.244103, 0.019139)
(70.968269, 0.019142)
(71.692435, 0.019134)
};

\addplot[
    draw=none,
    fill=red,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=ml_pnp_30_lpips_1_upper and ml_pnp_30_lpips_1_lower,
];



\addplot[
    red,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.660220)
(0.724166, 0.289705)
(1.448332, 0.096166)
(2.172498, 0.079201)
(2.896664, 0.062611)
(3.620830, 0.053125)
(4.344996, 0.047622)
(5.069162, 0.043938)
(5.793328, 0.041362)
(6.517494, 0.039460)
(7.241660, 0.038029)
(7.965826, 0.036886)
(8.689992, 0.035955)
(9.414158, 0.035189)
(10.138324, 0.034585)
(10.862490, 0.034062)
(11.586656, 0.033628)
(12.310822, 0.033256)
(13.034988, 0.032935)
(13.759154, 0.032686)
(14.483320, 0.032421)
(15.207486, 0.032218)
(15.931652, 0.032021)
(16.655818, 0.031851)
(17.379984, 0.031719)
(18.104150, 0.031595)
(18.828316, 0.031478)
(19.552482, 0.031380)
(20.276648, 0.031271)
(21.000814, 0.031194)
(21.724980, 0.031104)
(22.449146, 0.031040)
(23.173312, 0.030978)
(23.897478, 0.030912)
(24.621644, 0.030870)
(25.345810, 0.030809)
(26.069976, 0.030777)
(26.794142, 0.030740)
(27.518308, 0.030711)
(28.242474, 0.030676)
(28.966640, 0.030643)
(29.690806, 0.030603)
(30.414972, 0.030588)
(31.139138, 0.030555)
(31.863304, 0.030539)
(32.587470, 0.030513)
(33.311636, 0.030489)
(34.035802, 0.030471)
(34.759968, 0.030454)
(35.484134, 0.030432)
(36.208300, 0.030428)
(36.932466, 0.030408)
(37.656632, 0.030392)
(38.380798, 0.030391)
(39.104964, 0.030370)
(39.829130, 0.030373)
(40.553296, 0.030343)
(41.277462, 0.030339)
(42.001628, 0.030328)
(42.725794, 0.030315)
(43.449960, 0.030305)
(44.174126, 0.030311)
(44.898292, 0.030297)
(45.622459, 0.030299)
(46.346625, 0.030300)
(47.070791, 0.030278)
(47.794957, 0.030277)
(48.519123, 0.030277)
(49.243289, 0.030272)
(49.967455, 0.030265)
(50.691621, 0.030247)
(51.415787, 0.030245)
(52.139953, 0.030242)
(52.864119, 0.030245)
(53.588285, 0.030233)
(54.312451, 0.030232)
(55.036617, 0.030239)
(55.760783, 0.030230)
(56.484949, 0.030216)
(57.209115, 0.030220)
(57.933281, 0.030208)
(58.657447, 0.030216)
(59.381613, 0.030209)
(60.105779, 0.030209)
(60.829945, 0.030212)
(61.554111, 0.030207)
(62.278277, 0.030187)
(63.002443, 0.030195)
(63.726609, 0.030202)
(64.450775, 0.030204)
(65.174941, 0.030204)
(65.899107, 0.030192)
(66.623273, 0.030188)
(67.347439, 0.030183)
(68.071605, 0.030195)
(68.795771, 0.030190)
(69.519937, 0.030195)
(70.244103, 0.030190)
(70.968269, 0.030203)
(71.692435, 0.030189)
};
\addlegendentry{ML-PnP}

% Ann-Prox-SNORE: mean ± std
\addplot[
    name path=ann_prox_snore_30_lpips_2_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.678399)
(0.707962, 0.305429)
(1.415923, 0.222954)
(2.123885, 0.178871)
(2.831847, 0.150064)
(3.539809, 0.135810)
(4.247770, 0.117165)
(4.955732, 0.106201)
(5.663694, 0.098112)
(6.371655, 0.082630)
(7.079617, 0.075463)
(7.787579, 0.063527)
(8.495540, 0.052599)
(9.203502, 0.047297)
(9.911464, 0.043976)
(10.619426, 0.041779)
(11.327387, 0.040118)
(12.035349, 0.038936)
(12.743311, 0.037979)
(13.451272, 0.037297)
(14.159234, 0.036640)
(14.867196, 0.036137)
(15.575158, 0.035684)
(16.283119, 0.035400)
(16.991081, 0.035106)
(17.699043, 0.034845)
(18.407004, 0.034441)
(19.114966, 0.034262)
(19.822928, 0.034067)
(20.530889, 0.033998)
(21.238851, 0.033683)
(21.946813, 0.033706)
(22.654775, 0.033425)
(23.362736, 0.033561)
(24.070698, 0.033424)
(24.778660, 0.033269)
(25.486621, 0.033270)
(26.194583, 0.033264)
(26.902545, 0.033220)
(27.610507, 0.033078)
(28.318468, 0.032789)
(29.026430, 0.032980)
(29.734392, 0.032983)
(30.442353, 0.032650)
(31.150315, 0.032616)
(31.858277, 0.032711)
(32.566238, 0.032815)
(33.274200, 0.032947)
(33.982162, 0.032757)
(34.690124, 0.032881)
(35.398085, 0.032735)
(36.106047, 0.032728)
(36.814009, 0.032644)
(37.521970, 0.032547)
(38.229932, 0.032566)
(38.937894, 0.032570)
(39.645856, 0.032584)
(40.353817, 0.032524)
(41.061779, 0.032488)
(41.769741, 0.032462)
(42.477702, 0.032375)
(43.185664, 0.032377)
(43.893626, 0.032449)
(44.601587, 0.032414)
(45.309549, 0.032322)
(46.017511, 0.032225)
(46.725473, 0.032323)
(47.433434, 0.032258)
(48.141396, 0.032279)
(48.849358, 0.032254)
(49.557319, 0.032184)
(50.265281, 0.032360)
(50.973243, 0.032451)
(51.681205, 0.032396)
(52.389166, 0.032348)
(53.097128, 0.032386)
(53.805090, 0.032405)
(54.513051, 0.032303)
(55.221013, 0.032239)
(55.928975, 0.032378)
(56.636936, 0.032405)
(57.344898, 0.032491)
(58.052860, 0.032517)
(58.760822, 0.032328)
(59.468783, 0.032231)
(60.176745, 0.032217)
(60.884707, 0.032042)
(61.592668, 0.032160)
(62.300630, 0.032304)
(63.008592, 0.032233)
(63.716554, 0.032194)
(64.424515, 0.032309)
(65.132477, 0.032284)
(65.840439, 0.032401)
(66.548400, 0.032417)
(67.256362, 0.032255)
(67.964324, 0.032115)
(68.672286, 0.032123)
(69.380247, 0.032197)
(70.088209, 0.032210)
};

\addplot[
    name path=ann_prox_snore_30_lpips_2_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.642042)
(0.707962, 0.220343)
(1.415923, 0.137191)
(2.123885, 0.110179)
(2.831847, 0.094523)
(3.539809, 0.085581)
(4.247770, 0.072982)
(4.955732, 0.065595)
(5.663694, 0.060820)
(6.371655, 0.049708)
(7.079617, 0.045144)
(7.787579, 0.037281)
(8.495540, 0.029860)
(9.203502, 0.026397)
(9.911464, 0.024286)
(10.619426, 0.022903)
(11.327387, 0.021793)
(12.035349, 0.020992)
(12.743311, 0.020398)
(13.451272, 0.019897)
(14.159234, 0.019542)
(14.867196, 0.019219)
(15.575158, 0.018966)
(16.283119, 0.018751)
(16.991081, 0.018488)
(17.699043, 0.018459)
(18.407004, 0.018250)
(19.114966, 0.018048)
(19.822928, 0.017976)
(20.530889, 0.017836)
(21.238851, 0.017758)
(21.946813, 0.017662)
(22.654775, 0.017654)
(23.362736, 0.017470)
(24.070698, 0.017450)
(24.778660, 0.017453)
(25.486621, 0.017482)
(26.194583, 0.017352)
(26.902545, 0.017380)
(27.610507, 0.017344)
(28.318468, 0.017314)
(29.026430, 0.017274)
(29.734392, 0.017145)
(30.442353, 0.017182)
(31.150315, 0.017147)
(31.858277, 0.017123)
(32.566238, 0.017002)
(33.274200, 0.016953)
(33.982162, 0.017048)
(34.690124, 0.017022)
(35.398085, 0.016927)
(36.106047, 0.016967)
(36.814009, 0.016981)
(37.521970, 0.016957)
(38.229932, 0.016946)
(38.937894, 0.016975)
(39.645856, 0.016928)
(40.353817, 0.016956)
(41.061779, 0.016922)
(41.769741, 0.016927)
(42.477702, 0.016999)
(43.185664, 0.016907)
(43.893626, 0.016907)
(44.601587, 0.016875)
(45.309549, 0.016912)
(46.017511, 0.016913)
(46.725473, 0.016739)
(47.433434, 0.016817)
(48.141396, 0.016806)
(48.849358, 0.016767)
(49.557319, 0.016715)
(50.265281, 0.016711)
(50.973243, 0.016717)
(51.681205, 0.016720)
(52.389166, 0.016842)
(53.097128, 0.016860)
(53.805090, 0.016740)
(54.513051, 0.016830)
(55.221013, 0.016824)
(55.928975, 0.016801)
(56.636936, 0.016828)
(57.344898, 0.016787)
(58.052860, 0.016758)
(58.760822, 0.016837)
(59.468783, 0.016885)
(60.176745, 0.016926)
(60.884707, 0.016887)
(61.592668, 0.016899)
(62.300630, 0.016841)
(63.008592, 0.016796)
(63.716554, 0.016846)
(64.424515, 0.016790)
(65.132477, 0.016793)
(65.840439, 0.016782)
(66.548400, 0.016747)
(67.256362, 0.016818)
(67.964324, 0.016821)
(68.672286, 0.016818)
(69.380247, 0.016831)
(70.088209, 0.016824)
};

\addplot[
    draw=none,
    fill=green!60!black,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=ann_prox_snore_30_lpips_2_upper and ann_prox_snore_30_lpips_2_lower,
];



\addplot[
    green!60!black,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.660220)
(0.707962, 0.262886)
(1.415923, 0.180072)
(2.123885, 0.144525)
(2.831847, 0.122293)
(3.539809, 0.110695)
(4.247770, 0.095073)
(4.955732, 0.085898)
(5.663694, 0.079466)
(6.371655, 0.066169)
(7.079617, 0.060303)
(7.787579, 0.050404)
(8.495540, 0.041229)
(9.203502, 0.036847)
(9.911464, 0.034131)
(10.619426, 0.032341)
(11.327387, 0.030955)
(12.035349, 0.029964)
(12.743311, 0.029188)
(13.451272, 0.028597)
(14.159234, 0.028091)
(14.867196, 0.027678)
(15.575158, 0.027325)
(16.283119, 0.027076)
(16.991081, 0.026797)
(17.699043, 0.026652)
(18.407004, 0.026345)
(19.114966, 0.026155)
(19.822928, 0.026021)
(20.530889, 0.025917)
(21.238851, 0.025721)
(21.946813, 0.025684)
(22.654775, 0.025540)
(23.362736, 0.025515)
(24.070698, 0.025437)
(24.778660, 0.025361)
(25.486621, 0.025376)
(26.194583, 0.025308)
(26.902545, 0.025300)
(27.610507, 0.025211)
(28.318468, 0.025051)
(29.026430, 0.025127)
(29.734392, 0.025064)
(30.442353, 0.024916)
(31.150315, 0.024881)
(31.858277, 0.024917)
(32.566238, 0.024909)
(33.274200, 0.024950)
(33.982162, 0.024902)
(34.690124, 0.024952)
(35.398085, 0.024831)
(36.106047, 0.024847)
(36.814009, 0.024813)
(37.521970, 0.024752)
(38.229932, 0.024756)
(38.937894, 0.024773)
(39.645856, 0.024756)
(40.353817, 0.024740)
(41.061779, 0.024705)
(41.769741, 0.024695)
(42.477702, 0.024687)
(43.185664, 0.024642)
(43.893626, 0.024678)
(44.601587, 0.024645)
(45.309549, 0.024617)
(46.017511, 0.024569)
(46.725473, 0.024531)
(47.433434, 0.024537)
(48.141396, 0.024543)
(48.849358, 0.024510)
(49.557319, 0.024449)
(50.265281, 0.024536)
(50.973243, 0.024584)
(51.681205, 0.024558)
(52.389166, 0.024595)
(53.097128, 0.024623)
(53.805090, 0.024573)
(54.513051, 0.024566)
(55.221013, 0.024532)
(55.928975, 0.024589)
(56.636936, 0.024616)
(57.344898, 0.024639)
(58.052860, 0.024638)
(58.760822, 0.024583)
(59.468783, 0.024558)
(60.176745, 0.024572)
(60.884707, 0.024465)
(61.592668, 0.024529)
(62.300630, 0.024573)
(63.008592, 0.024515)
(63.716554, 0.024520)
(64.424515, 0.024550)
(65.132477, 0.024538)
(65.840439, 0.024591)
(66.548400, 0.024582)
(67.256362, 0.024537)
(67.964324, 0.024468)
(68.672286, 0.024470)
(69.380247, 0.024514)
(70.088209, 0.024517)
};
\addlegendentry{Ann-Prox-SNORE}

% Prox-SNORE: mean ± std
\addplot[
    name path=prox_snore_30_lpips_3_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.678399)
(0.708218, 0.529276)
(1.416435, 0.455904)
(2.124653, 0.392276)
(2.832871, 0.340623)
(3.541089, 0.301996)
(4.249306, 0.272770)
(4.957524, 0.250283)
(5.665742, 0.232330)
(6.373959, 0.217623)
(7.082177, 0.204948)
(7.790395, 0.193927)
(8.498613, 0.184025)
(9.206830, 0.175245)
(9.915048, 0.166833)
(10.623266, 0.158947)
(11.331484, 0.151774)
(12.039701, 0.144992)
(12.747919, 0.138613)
(13.456137, 0.132590)
(14.164354, 0.126806)
(14.872572, 0.121297)
(15.580790, 0.116045)
(16.289008, 0.111007)
(16.997225, 0.106293)
(17.705443, 0.101532)
(18.413661, 0.097216)
(19.121878, 0.092940)
(19.830096, 0.088877)
(20.538314, 0.085134)
(21.246532, 0.081566)
(21.954749, 0.078158)
(22.662967, 0.074748)
(23.371185, 0.071810)
(24.079402, 0.069021)
(24.787620, 0.066341)
(25.495838, 0.063834)
(26.204056, 0.061508)
(26.912273, 0.059314)
(27.620491, 0.057195)
(28.328709, 0.055219)
(29.036927, 0.053475)
(29.745144, 0.051862)
(30.453362, 0.050096)
(31.161580, 0.048566)
(31.869797, 0.047260)
(32.578015, 0.046054)
(33.286233, 0.045031)
(33.994451, 0.043946)
(34.702668, 0.043087)
(35.410886, 0.042033)
(36.119104, 0.041155)
(36.827321, 0.040337)
(37.535539, 0.039545)
(38.243757, 0.038971)
(38.951975, 0.038355)
(39.660192, 0.037828)
(40.368410, 0.037250)
(41.076628, 0.036908)
(41.784845, 0.036506)
(42.493063, 0.036049)
(43.201281, 0.035762)
(43.909499, 0.035437)
(44.617716, 0.035120)
(45.325934, 0.034847)
(46.034152, 0.034537)
(46.742369, 0.034460)
(47.450587, 0.034213)
(48.158805, 0.034099)
(48.867023, 0.033895)
(49.575240, 0.033723)
(50.283458, 0.033682)
(50.991676, 0.033642)
(51.699894, 0.033480)
(52.408111, 0.033355)
(53.116329, 0.033267)
(53.824547, 0.033202)
(54.532764, 0.033000)
(55.240982, 0.032932)
(55.949200, 0.033017)
(56.657418, 0.032966)
(57.365635, 0.033010)
(58.073853, 0.033043)
(58.782071, 0.032806)
(59.490288, 0.032694)
(60.198506, 0.032660)
(60.906724, 0.032473)
(61.614942, 0.032524)
(62.323159, 0.032631)
(63.031377, 0.032554)
(63.739595, 0.032518)
(64.447812, 0.032589)
(65.156030, 0.032551)
(65.864248, 0.032621)
(66.572466, 0.032639)
(67.280683, 0.032481)
(67.988901, 0.032341)
(68.697119, 0.032320)
(69.405337, 0.032333)
(70.113554, 0.032353)
};

\addplot[
    name path=prox_snore_30_lpips_3_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.642042)
(0.708218, 0.464847)
(1.416435, 0.379080)
(2.124653, 0.316718)
(2.832871, 0.271113)
(3.541089, 0.235702)
(4.249306, 0.207461)
(4.957524, 0.183937)
(5.665742, 0.164000)
(6.373959, 0.147456)
(7.082177, 0.133105)
(7.790395, 0.121126)
(8.498613, 0.110710)
(9.206830, 0.101653)
(9.915048, 0.093523)
(10.623266, 0.086152)
(11.331484, 0.079179)
(12.039701, 0.072932)
(12.747919, 0.067203)
(13.456137, 0.061776)
(14.164354, 0.056911)
(14.872572, 0.052464)
(15.580790, 0.048198)
(16.289008, 0.044443)
(16.997225, 0.041067)
(17.705443, 0.038096)
(18.413661, 0.035164)
(19.121878, 0.032776)
(19.830096, 0.030487)
(20.538314, 0.028668)
(21.246532, 0.026879)
(21.954749, 0.025567)
(22.662967, 0.024327)
(23.371185, 0.023199)
(24.079402, 0.022273)
(24.787620, 0.021526)
(25.495838, 0.020964)
(26.204056, 0.020353)
(26.912273, 0.019952)
(27.620491, 0.019467)
(28.328709, 0.019037)
(29.036927, 0.018827)
(29.745144, 0.018677)
(30.453362, 0.018440)
(31.161580, 0.018353)
(31.869797, 0.018266)
(32.578015, 0.018194)
(33.286233, 0.018097)
(33.994451, 0.018065)
(34.702668, 0.018112)
(35.410886, 0.018002)
(36.119104, 0.018036)
(36.827321, 0.018062)
(37.535539, 0.018049)
(38.243757, 0.018005)
(38.951975, 0.018028)
(39.660192, 0.017968)
(40.368410, 0.017933)
(41.076628, 0.017837)
(41.784845, 0.017802)
(42.493063, 0.017829)
(43.201281, 0.017747)
(43.909499, 0.017675)
(44.617716, 0.017619)
(45.325934, 0.017610)
(46.034152, 0.017567)
(46.742369, 0.017361)
(47.450587, 0.017381)
(48.158805, 0.017358)
(48.867023, 0.017281)
(49.575240, 0.017228)
(50.283458, 0.017197)
(50.991676, 0.017168)
(51.699894, 0.017158)
(52.408111, 0.017233)
(53.116329, 0.017247)
(53.824547, 0.017107)
(54.532764, 0.017188)
(55.240982, 0.017149)
(55.949200, 0.017073)
(56.657418, 0.017087)
(57.365635, 0.017025)
(58.073853, 0.016973)
(58.782071, 0.017059)
(59.490288, 0.017091)
(60.198506, 0.017142)
(60.906724, 0.017088)
(61.614942, 0.017056)
(62.323159, 0.016984)
(63.031377, 0.016960)
(63.739595, 0.016976)
(64.447812, 0.016911)
(65.156030, 0.016900)
(65.864248, 0.016898)
(66.572466, 0.016813)
(67.280683, 0.016874)
(67.988901, 0.016885)
(68.697119, 0.016883)
(69.405337, 0.016884)
(70.113554, 0.016867)
};

\addplot[
    draw=none,
    fill=orange,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=prox_snore_30_lpips_3_upper and prox_snore_30_lpips_3_lower,
];



\addplot[
    orange,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.660220)
(0.708218, 0.497061)
(1.416435, 0.417492)
(2.124653, 0.354497)
(2.832871, 0.305868)
(3.541089, 0.268849)
(4.249306, 0.240116)
(4.957524, 0.217110)
(5.665742, 0.198165)
(6.373959, 0.182539)
(7.082177, 0.169027)
(7.790395, 0.157526)
(8.498613, 0.147367)
(9.206830, 0.138449)
(9.915048, 0.130178)
(10.623266, 0.122549)
(11.331484, 0.115477)
(12.039701, 0.108962)
(12.747919, 0.102908)
(13.456137, 0.097183)
(14.164354, 0.091859)
(14.872572, 0.086881)
(15.580790, 0.082122)
(16.289008, 0.077725)
(16.997225, 0.073680)
(17.705443, 0.069814)
(18.413661, 0.066190)
(19.121878, 0.062858)
(19.830096, 0.059682)
(20.538314, 0.056901)
(21.246532, 0.054222)
(21.954749, 0.051862)
(22.662967, 0.049538)
(23.371185, 0.047504)
(24.079402, 0.045647)
(24.787620, 0.043934)
(25.495838, 0.042399)
(26.204056, 0.040930)
(26.912273, 0.039633)
(27.620491, 0.038331)
(28.328709, 0.037128)
(29.036927, 0.036151)
(29.745144, 0.035269)
(30.453362, 0.034268)
(31.161580, 0.033459)
(31.869797, 0.032763)
(32.578015, 0.032124)
(33.286233, 0.031564)
(33.994451, 0.031005)
(34.702668, 0.030600)
(35.410886, 0.030017)
(36.119104, 0.029596)
(36.827321, 0.029199)
(37.535539, 0.028797)
(38.243757, 0.028488)
(38.951975, 0.028192)
(39.660192, 0.027898)
(40.368410, 0.027591)
(41.076628, 0.027373)
(41.784845, 0.027154)
(42.493063, 0.026939)
(43.201281, 0.026754)
(43.909499, 0.026556)
(44.617716, 0.026369)
(45.325934, 0.026228)
(46.034152, 0.026052)
(46.742369, 0.025911)
(47.450587, 0.025797)
(48.158805, 0.025729)
(48.867023, 0.025588)
(49.575240, 0.025475)
(50.283458, 0.025439)
(50.991676, 0.025405)
(51.699894, 0.025319)
(52.408111, 0.025294)
(53.116329, 0.025257)
(53.824547, 0.025155)
(54.532764, 0.025094)
(55.240982, 0.025040)
(55.949200, 0.025045)
(56.657418, 0.025027)
(57.365635, 0.025017)
(58.073853, 0.025008)
(58.782071, 0.024933)
(59.490288, 0.024893)
(60.198506, 0.024901)
(60.906724, 0.024781)
(61.614942, 0.024790)
(62.323159, 0.024807)
(63.031377, 0.024757)
(63.739595, 0.024747)
(64.447812, 0.024750)
(65.156030, 0.024725)
(65.864248, 0.024760)
(66.572466, 0.024726)
(67.280683, 0.024678)
(67.988901, 0.024613)
(68.697119, 0.024602)
(69.405337, 0.024609)
(70.113554, 0.024610)
};
\addlegendentry{Prox-SNORE}

\end{axis}
\end{tikzpicture}

==> figures/experiments/average_curves_cq500/ct_30_psnr_mean_std_curves.tex <==
% Requires:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepgfplotslibrary{fillbetween}

\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.55\linewidth,
    xmin=0,
    xmax=100.0,
    xlabel={Elapsed time},
    ylabel={PSNR $\uparrow$},
    title={Mean PSNR vs elapsed time, 30 views},
    grid=both,
    legend cell align={left},
    legend pos=south east,
    legend style={
        font=\tiny,
        row sep=1pt,
        nodes={inner sep=1pt},
    },
]

% WML-SPnP: mean ± std
\addplot[
    name path=wml_spnp_30_psnr_0_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 19.761237)
(0.717313, 32.460815)
(1.434625, 34.724873)
(2.151938, 36.400433)
(2.869251, 37.477447)
(3.586564, 38.252530)
(4.303876, 38.830505)
(5.021189, 39.295589)
(5.738502, 39.660242)
(6.455814, 39.953328)
(7.173127, 40.183551)
(7.890440, 40.363451)
(8.607753, 40.523287)
(9.325065, 40.642981)
(10.042378, 40.742239)
(10.759691, 40.824374)
(11.477003, 40.886295)
(12.194316, 40.938066)
(12.911629, 40.988051)
(13.628942, 41.032639)
(14.346254, 41.058545)
(15.063567, 41.084656)
(15.780880, 41.101778)
(16.498192, 41.125063)
(17.215505, 41.138242)
(17.932818, 41.156650)
(18.650131, 41.174898)
(19.367443, 41.181623)
(20.084756, 41.182719)
(20.802069, 41.197624)
(21.519381, 41.192734)
(22.236694, 41.210762)
(22.954007, 41.207070)
(23.671320, 41.214552)
(24.388632, 41.226104)
(25.105945, 41.218568)
(25.823258, 41.218370)
(26.540570, 41.228961)
(27.257883, 41.222899)
(27.975196, 41.232007)
(28.692509, 41.239084)
(29.409821, 41.232950)
(30.127134, 41.225495)
(30.844447, 41.217379)
(31.561759, 41.217079)
(32.279072, 41.217271)
(32.996385, 41.222917)
(33.713698, 41.234704)
(34.431010, 41.225648)
(35.148323, 41.223647)
(35.865636, 41.231076)
(36.582948, 41.236480)
(37.300261, 41.225771)
(38.017574, 41.238418)
(38.734887, 41.237027)
(39.452199, 41.235820)
(40.169512, 41.230572)
(40.886825, 41.235920)
(41.604137, 41.234798)
(42.321450, 41.234469)
(43.038763, 41.228267)
(43.756076, 41.235113)
(44.473388, 41.235521)
(45.190701, 41.233374)
(45.908014, 41.235014)
(46.625326, 41.236312)
(47.342639, 41.237332)
(48.059952, 41.229420)
(48.777265, 41.230952)
(49.494577, 41.237160)
(50.211890, 41.243882)
(50.929203, 41.246207)
(51.646515, 41.237938)
(52.363828, 41.237230)
(53.081141, 41.223615)
(53.798454, 41.233250)
(54.515766, 41.237217)
(55.233079, 41.236845)
(55.950392, 41.237685)
(56.667704, 41.236663)
(57.385017, 41.237548)
(58.102330, 41.237548)
(58.819643, 41.237375)
(59.536955, 41.232754)
(60.254268, 41.232176)
(60.971581, 41.239455)
(61.688893, 41.236573)
(62.406206, 41.224279)
(63.123519, 41.229195)
(63.840832, 41.221449)
(64.558144, 41.226926)
(65.275457, 41.240443)
(65.992770, 41.243284)
(66.710082, 41.248107)
(67.427395, 41.243031)
(68.144708, 41.242329)
(68.862021, 41.239921)
(69.579333, 41.228972)
(70.296646, 41.232589)
(71.013959, 41.236190)
};

\addplot[
    name path=wml_spnp_30_psnr_0_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 18.014932)
(0.717313, 29.089677)
(1.434625, 31.185850)
(2.151938, 32.624242)
(2.869251, 33.433586)
(3.586564, 34.010540)
(4.303876, 34.476098)
(5.021189, 34.860732)
(5.738502, 35.190312)
(6.455814, 35.485363)
(7.173127, 35.740826)
(7.890440, 35.964000)
(8.607753, 36.156461)
(9.325065, 36.333293)
(10.042378, 36.493394)
(10.759691, 36.642495)
(11.477003, 36.774989)
(12.194316, 36.885187)
(12.911629, 36.997722)
(13.628942, 37.089453)
(14.346254, 37.170552)
(15.063567, 37.258848)
(15.780880, 37.331584)
(16.498192, 37.401989)
(17.215505, 37.461539)
(17.932818, 37.512680)
(18.650131, 37.560274)
(19.367443, 37.617484)
(20.084756, 37.656024)
(20.802069, 37.693098)
(21.519381, 37.725715)
(22.236694, 37.763837)
(22.954007, 37.789102)
(23.671320, 37.813745)
(24.388632, 37.838471)
(25.105945, 37.868787)
(25.823258, 37.893802)
(26.540570, 37.906511)
(27.257883, 37.918592)
(27.975196, 37.928972)
(28.692509, 37.942785)
(29.409821, 37.961442)
(30.127134, 37.969550)
(30.844447, 37.980368)
(31.561759, 37.993662)
(32.279072, 38.006680)
(32.996385, 38.016809)
(33.713698, 38.027500)
(34.431010, 38.038336)
(35.148323, 38.041781)
(35.865636, 38.054371)
(36.582948, 38.052703)
(37.300261, 38.058196)
(38.017574, 38.074016)
(38.734887, 38.071244)
(39.452199, 38.079147)
(40.169512, 38.079276)
(40.886825, 38.084239)
(41.604137, 38.091214)
(42.321450, 38.097360)
(43.038763, 38.095486)
(43.756076, 38.099454)
(44.473388, 38.096239)
(45.190701, 38.099719)
(45.908014, 38.109324)
(46.625326, 38.111903)
(47.342639, 38.119305)
(48.059952, 38.126061)
(48.777265, 38.124095)
(49.494577, 38.121876)
(50.211890, 38.120935)
(50.929203, 38.123264)
(51.646515, 38.126569)
(52.363828, 38.129498)
(53.081141, 38.124577)
(53.798454, 38.138126)
(54.515766, 38.131848)
(55.233079, 38.134666)
(55.950392, 38.126534)
(56.667704, 38.131318)
(57.385017, 38.143758)
(58.102330, 38.145160)
(58.819643, 38.141006)
(59.536955, 38.141866)
(60.254268, 38.140029)
(60.971581, 38.142462)
(61.688893, 38.135847)
(62.406206, 38.127100)
(63.123519, 38.124475)
(63.840832, 38.127938)
(64.558144, 38.120373)
(65.275457, 38.124302)
(65.992770, 38.127741)
(66.710082, 38.128396)
(67.427395, 38.126418)
(68.144708, 38.127844)
(68.862021, 38.139826)
(69.579333, 38.146261)
(70.296646, 38.139451)
(71.013959, 38.147765)
};

\addplot[
    draw=none,
    fill=blue,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=wml_spnp_30_psnr_0_upper and wml_spnp_30_psnr_0_lower,
];



\addplot[
    blue,
    thick,
    mark=none,
]
coordinates {
(0.000000, 18.888084)
(0.717313, 30.775246)
(1.434625, 32.955361)
(2.151938, 34.512337)
(2.869251, 35.455517)
(3.586564, 36.131535)
(4.303876, 36.653302)
(5.021189, 37.078161)
(5.738502, 37.425277)
(6.455814, 37.719345)
(7.173127, 37.962188)
(7.890440, 38.163726)
(8.607753, 38.339874)
(9.325065, 38.488137)
(10.042378, 38.617816)
(10.759691, 38.733435)
(11.477003, 38.830642)
(12.194316, 38.911626)
(12.911629, 38.992887)
(13.628942, 39.061046)
(14.346254, 39.114548)
(15.063567, 39.171752)
(15.780880, 39.216681)
(16.498192, 39.263526)
(17.215505, 39.299890)
(17.932818, 39.334665)
(18.650131, 39.367586)
(19.367443, 39.399554)
(20.084756, 39.419371)
(20.802069, 39.445361)
(21.519381, 39.459225)
(22.236694, 39.487300)
(22.954007, 39.498086)
(23.671320, 39.514148)
(24.388632, 39.532288)
(25.105945, 39.543677)
(25.823258, 39.556086)
(26.540570, 39.567736)
(27.257883, 39.570745)
(27.975196, 39.580489)
(28.692509, 39.590934)
(29.409821, 39.597196)
(30.127134, 39.597522)
(30.844447, 39.598873)
(31.561759, 39.605370)
(32.279072, 39.611976)
(32.996385, 39.619863)
(33.713698, 39.631102)
(34.431010, 39.631992)
(35.148323, 39.632714)
(35.865636, 39.642723)
(36.582948, 39.644591)
(37.300261, 39.641984)
(38.017574, 39.656217)
(38.734887, 39.654136)
(39.452199, 39.657484)
(40.169512, 39.654924)
(40.886825, 39.660079)
(41.604137, 39.663006)
(42.321450, 39.665915)
(43.038763, 39.661876)
(43.756076, 39.667284)
(44.473388, 39.665880)
(45.190701, 39.666546)
(45.908014, 39.672169)
(46.625326, 39.674108)
(47.342639, 39.678318)
(48.059952, 39.677741)
(48.777265, 39.677524)
(49.494577, 39.679518)
(50.211890, 39.682408)
(50.929203, 39.684735)
(51.646515, 39.682254)
(52.363828, 39.683364)
(53.081141, 39.674096)
(53.798454, 39.685688)
(54.515766, 39.684532)
(55.233079, 39.685756)
(55.950392, 39.682109)
(56.667704, 39.683990)
(57.385017, 39.690653)
(58.102330, 39.691354)
(58.819643, 39.689191)
(59.536955, 39.687310)
(60.254268, 39.686102)
(60.971581, 39.690959)
(61.688893, 39.686210)
(62.406206, 39.675690)
(63.123519, 39.676835)
(63.840832, 39.674693)
(64.558144, 39.673650)
(65.275457, 39.682372)
(65.992770, 39.685512)
(66.710082, 39.688252)
(67.427395, 39.684724)
(68.144708, 39.685087)
(68.862021, 39.689873)
(69.579333, 39.687617)
(70.296646, 39.686020)
(71.013959, 39.691978)
};
\addlegendentry{WML-SPnP}

% ML-PnP: mean ± std
\addplot[
    name path=ml_pnp_30_psnr_1_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 19.761237)
(0.724166, 29.906950)
(1.448332, 35.729854)
(2.172498, 36.855526)
(2.896664, 37.940008)
(3.620830, 38.813993)
(4.344996, 39.456076)
(5.069162, 39.947579)
(5.793328, 40.321036)
(6.517494, 40.612398)
(7.241660, 40.835436)
(7.965826, 41.010870)
(8.689992, 41.147321)
(9.414158, 41.255085)
(10.138324, 41.339368)
(10.862490, 41.407312)
(11.586656, 41.461318)
(12.310822, 41.504951)
(13.034988, 41.541560)
(13.759154, 41.569050)
(14.483320, 41.595042)
(15.207486, 41.614175)
(15.931652, 41.629686)
(16.655818, 41.643705)
(17.379984, 41.656350)
(18.104150, 41.665668)
(18.828316, 41.674022)
(19.552482, 41.678617)
(20.276648, 41.683325)
(21.000814, 41.687714)
(21.724980, 41.693055)
(22.449146, 41.697316)
(23.173312, 41.698615)
(23.897478, 41.700880)
(24.621644, 41.703603)
(25.345810, 41.705398)
(26.069976, 41.706116)
(26.794142, 41.705523)
(27.518308, 41.705858)
(28.242474, 41.705912)
(28.966640, 41.705445)
(29.690806, 41.707941)
(30.414972, 41.706183)
(31.139138, 41.708175)
(31.863304, 41.707639)
(32.587470, 41.706297)
(33.311636, 41.706510)
(34.035802, 41.707940)
(34.759968, 41.707222)
(35.484134, 41.707791)
(36.208300, 41.708668)
(36.932466, 41.711462)
(37.656632, 41.709999)
(38.380798, 41.711645)
(39.104964, 41.712877)
(39.829130, 41.710542)
(40.553296, 41.711922)
(41.277462, 41.711115)
(42.001628, 41.710330)
(42.725794, 41.710937)
(43.449960, 41.712242)
(44.174126, 41.710989)
(44.898292, 41.713078)
(45.622459, 41.712095)
(46.346625, 41.711684)
(47.070791, 41.712710)
(47.794957, 41.712095)
(48.519123, 41.712987)
(49.243289, 41.713096)
(49.967455, 41.714047)
(50.691621, 41.713654)
(51.415787, 41.713965)
(52.139953, 41.712877)
(52.864119, 41.715149)
(53.588285, 41.713776)
(54.312451, 41.712606)
(55.036617, 41.711981)
(55.760783, 41.712198)
(56.484949, 41.713280)
(57.209115, 41.711703)
(57.933281, 41.711240)
(58.657447, 41.711225)
(59.381613, 41.710043)
(60.105779, 41.711061)
(60.829945, 41.712028)
(61.554111, 41.712687)
(62.278277, 41.714295)
(63.002443, 41.712603)
(63.726609, 41.710758)
(64.450775, 41.710146)
(65.174941, 41.710308)
(65.899107, 41.710075)
(66.623273, 41.710115)
(67.347439, 41.711326)
(68.071605, 41.711524)
(68.795771, 41.710210)
(69.519937, 41.709680)
(70.244103, 41.709235)
(70.968269, 41.710405)
(71.692435, 41.710810)
};

\addplot[
    name path=ml_pnp_30_psnr_1_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 18.014932)
(0.724166, 26.524272)
(1.448332, 31.367231)
(2.172498, 32.417863)
(2.896664, 33.327534)
(3.620830, 34.050041)
(4.344996, 34.622580)
(5.069162, 35.098765)
(5.793328, 35.502599)
(6.517494, 35.846767)
(7.241660, 36.145319)
(7.965826, 36.405226)
(8.689992, 36.632393)
(9.414158, 36.830364)
(10.138324, 37.003457)
(10.862490, 37.157575)
(11.586656, 37.293393)
(12.310822, 37.411446)
(13.034988, 37.516929)
(13.759154, 37.609372)
(14.483320, 37.692598)
(15.207486, 37.765219)
(15.931652, 37.829875)
(16.655818, 37.888693)
(17.379984, 37.940182)
(18.104150, 37.984578)
(18.828316, 38.026801)
(19.552482, 38.063145)
(20.276648, 38.097542)
(21.000814, 38.127804)
(21.724980, 38.155312)
(22.449146, 38.178845)
(23.173312, 38.201233)
(23.897478, 38.222017)
(24.621644, 38.237611)
(25.345810, 38.255291)
(26.069976, 38.270226)
(26.794142, 38.284228)
(27.518308, 38.295481)
(28.242474, 38.305943)
(28.966640, 38.316632)
(29.690806, 38.325447)
(30.414972, 38.333186)
(31.139138, 38.340671)
(31.863304, 38.347386)
(32.587470, 38.354668)
(33.311636, 38.360174)
(34.035802, 38.365216)
(34.759968, 38.369362)
(35.484134, 38.372680)
(36.208300, 38.376941)
(36.932466, 38.379553)
(37.656632, 38.384939)
(38.380798, 38.386202)
(39.104964, 38.388124)
(39.829130, 38.390583)
(40.553296, 38.392849)
(41.277462, 38.393369)
(42.001628, 38.394599)
(42.725794, 38.397361)
(43.449960, 38.398891)
(44.174126, 38.400277)
(44.898292, 38.399528)
(45.622459, 38.401384)
(46.346625, 38.402257)
(47.070791, 38.403067)
(47.794957, 38.404034)
(48.519123, 38.405618)
(49.243289, 38.407388)
(49.967455, 38.408904)
(50.691621, 38.408423)
(51.415787, 38.407381)
(52.139953, 38.407662)
(52.864119, 38.407994)
(53.588285, 38.407523)
(54.312451, 38.407916)
(55.036617, 38.407217)
(55.760783, 38.407788)
(56.484949, 38.408256)
(57.209115, 38.407508)
(57.933281, 38.409524)
(58.657447, 38.409091)
(59.381613, 38.408021)
(60.105779, 38.408507)
(60.829945, 38.407273)
(61.554111, 38.408525)
(62.278277, 38.408673)
(63.002443, 38.407934)
(63.726609, 38.407625)
(64.450775, 38.408957)
(65.174941, 38.408187)
(65.899107, 38.409221)
(66.623273, 38.408850)
(67.347439, 38.408307)
(68.071605, 38.408582)
(68.795771, 38.407786)
(69.519937, 38.407802)
(70.244103, 38.407696)
(70.968269, 38.408394)
(71.692435, 38.408010)
};

\addplot[
    draw=none,
    fill=red,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=ml_pnp_30_psnr_1_upper and ml_pnp_30_psnr_1_lower,
];



\addplot[
    red,
    thick,
    mark=none,
]
coordinates {
(0.000000, 18.888084)
(0.724166, 28.215611)
(1.448332, 33.548542)
(2.172498, 34.636694)
(2.896664, 35.633771)
(3.620830, 36.432017)
(4.344996, 37.039328)
(5.069162, 37.523172)
(5.793328, 37.911818)
(6.517494, 38.229583)
(7.241660, 38.490377)
(7.965826, 38.708048)
(8.689992, 38.889857)
(9.414158, 39.042724)
(10.138324, 39.171412)
(10.862490, 39.282443)
(11.586656, 39.377356)
(12.310822, 39.458198)
(13.034988, 39.529244)
(13.759154, 39.589211)
(14.483320, 39.643820)
(15.207486, 39.689697)
(15.931652, 39.729781)
(16.655818, 39.766199)
(17.379984, 39.798266)
(18.104150, 39.825123)
(18.828316, 39.850412)
(19.552482, 39.870881)
(20.276648, 39.890433)
(21.000814, 39.907759)
(21.724980, 39.924183)
(22.449146, 39.938080)
(23.173312, 39.949924)
(23.897478, 39.961448)
(24.621644, 39.970607)
(25.345810, 39.980344)
(26.069976, 39.988171)
(26.794142, 39.994876)
(27.518308, 40.000670)
(28.242474, 40.005927)
(28.966640, 40.011038)
(29.690806, 40.016694)
(30.414972, 40.019685)
(31.139138, 40.024423)
(31.863304, 40.027513)
(32.587470, 40.030482)
(33.311636, 40.033342)
(34.035802, 40.036578)
(34.759968, 40.038292)
(35.484134, 40.040235)
(36.208300, 40.042805)
(36.932466, 40.045508)
(37.656632, 40.047469)
(38.380798, 40.048924)
(39.104964, 40.050500)
(39.829130, 40.050562)
(40.553296, 40.052386)
(41.277462, 40.052242)
(42.001628, 40.052464)
(42.725794, 40.054149)
(43.449960, 40.055567)
(44.174126, 40.055633)
(44.898292, 40.056303)
(45.622459, 40.056740)
(46.346625, 40.056971)
(47.070791, 40.057888)
(47.794957, 40.058065)
(48.519123, 40.059302)
(49.243289, 40.060242)
(49.967455, 40.061476)
(50.691621, 40.061039)
(51.415787, 40.060673)
(52.139953, 40.060269)
(52.864119, 40.061571)
(53.588285, 40.060650)
(54.312451, 40.060261)
(55.036617, 40.059599)
(55.760783, 40.059993)
(56.484949, 40.060768)
(57.209115, 40.059605)
(57.933281, 40.060382)
(58.657447, 40.060158)
(59.381613, 40.059032)
(60.105779, 40.059784)
(60.829945, 40.059650)
(61.554111, 40.060606)
(62.278277, 40.061484)
(63.002443, 40.060269)
(63.726609, 40.059192)
(64.450775, 40.059552)
(65.174941, 40.059247)
(65.899107, 40.059648)
(66.623273, 40.059483)
(67.347439, 40.059817)
(68.071605, 40.060053)
(68.795771, 40.058998)
(69.519937, 40.058741)
(70.244103, 40.058466)
(70.968269, 40.059399)
(71.692435, 40.059410)
};
\addlegendentry{ML-PnP}

% Ann-Prox-SNORE: mean ± std
\addplot[
    name path=ann_prox_snore_30_psnr_2_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 19.761237)
(0.707962, 29.586521)
(1.415923, 32.162576)
(2.123885, 33.382225)
(2.831847, 34.188832)
(3.539809, 34.649115)
(4.247770, 35.344224)
(4.955732, 35.800287)
(5.663694, 36.131327)
(6.371655, 36.924361)
(7.079617, 37.370320)
(7.787579, 38.018691)
(8.495540, 38.799373)
(9.203502, 39.324761)
(9.911464, 39.703142)
(10.619426, 40.003844)
(11.327387, 40.228063)
(12.035349, 40.406834)
(12.743311, 40.547947)
(13.451272, 40.656109)
(14.159234, 40.744046)
(14.867196, 40.828991)
(15.575158, 40.894866)
(16.283119, 40.939277)
(16.991081, 40.979357)
(17.699043, 41.005251)
(18.407004, 41.044741)
(19.114966, 41.065286)
(19.822928, 41.097512)
(20.530889, 41.118205)
(21.238851, 41.129587)
(21.946813, 41.140509)
(22.654775, 41.157939)
(23.362736, 41.156449)
(24.070698, 41.178733)
(24.778660, 41.174309)
(25.486621, 41.183766)
(26.194583, 41.198568)
(26.902545, 41.191748)
(27.610507, 41.191223)
(28.318468, 41.203271)
(29.026430, 41.201250)
(29.734392, 41.211036)
(30.442353, 41.222816)
(31.150315, 41.215702)
(31.858277, 41.204661)
(32.566238, 41.206365)
(33.274200, 41.198149)
(33.982162, 41.199710)
(34.690124, 41.207020)
(35.398085, 41.220316)
(36.106047, 41.213883)
(36.814009, 41.213884)
(37.521970, 41.219681)
(38.229932, 41.228897)
(38.937894, 41.220137)
(39.645856, 41.226602)
(40.353817, 41.231004)
(41.061779, 41.229836)
(41.769741, 41.227590)
(42.477702, 41.221983)
(43.185664, 41.226104)
(43.893626, 41.224431)
(44.601587, 41.222291)
(45.309549, 41.220066)
(46.017511, 41.221400)
(46.725473, 41.224571)
(47.433434, 41.222684)
(48.141396, 41.228528)
(48.849358, 41.228341)
(49.557319, 41.223489)
(50.265281, 41.222843)
(50.973243, 41.221539)
(51.681205, 41.225722)
(52.389166, 41.230048)
(53.097128, 41.229499)
(53.805090, 41.229460)
(54.513051, 41.221162)
(55.221013, 41.212953)
(55.928975, 41.223537)
(56.636936, 41.222354)
(57.344898, 41.222943)
(58.052860, 41.228088)
(58.760822, 41.229127)
(59.468783, 41.225501)
(60.176745, 41.225572)
(60.884707, 41.231537)
(61.592668, 41.220376)
(62.300630, 41.223842)
(63.008592, 41.226314)
(63.716554, 41.218337)
(64.424515, 41.208315)
(65.132477, 41.217742)
(65.840439, 41.207473)
(66.548400, 41.215503)
(67.256362, 41.226923)
(67.964324, 41.231868)
(68.672286, 41.232588)
(69.380247, 41.230007)
(70.088209, 41.230407)
};

\addplot[
    name path=ann_prox_snore_30_psnr_2_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 18.014932)
(0.707962, 26.166143)
(1.415923, 28.367098)
(2.123885, 29.546339)
(2.831847, 30.384730)
(3.539809, 30.924475)
(4.247770, 31.586938)
(4.955732, 32.079623)
(5.663694, 32.463630)
(6.371655, 33.137779)
(7.079617, 33.573008)
(7.787579, 34.122694)
(8.495540, 34.716672)
(9.203502, 35.142156)
(9.911464, 35.475198)
(10.619426, 35.747537)
(11.327387, 35.983277)
(12.035349, 36.187861)
(12.743311, 36.369972)
(13.451272, 36.523175)
(14.159234, 36.661984)
(14.867196, 36.792558)
(15.575158, 36.896230)
(16.283119, 36.991667)
(16.991081, 37.091463)
(17.699043, 37.174215)
(18.407004, 37.254553)
(19.114966, 37.322268)
(19.822928, 37.377097)
(20.530889, 37.432680)
(21.238851, 37.498163)
(21.946813, 37.543210)
(22.654775, 37.586152)
(23.362736, 37.620409)
(24.070698, 37.665341)
(24.778660, 37.693582)
(25.486621, 37.723244)
(26.194583, 37.752237)
(26.902545, 37.784027)
(27.610507, 37.812093)
(28.318468, 37.827326)
(29.026430, 37.845332)
(29.734392, 37.856612)
(30.442353, 37.873354)
(31.150315, 37.895379)
(31.858277, 37.905753)
(32.566238, 37.919137)
(33.274200, 37.934978)
(33.982162, 37.948489)
(34.690124, 37.958508)
(35.398085, 37.973026)
(36.106047, 37.985955)
(36.814009, 37.992223)
(37.521970, 38.004127)
(38.229932, 38.005457)
(38.937894, 38.012395)
(39.645856, 38.028527)
(40.353817, 38.028804)
(41.061779, 38.035673)
(41.769741, 38.041083)
(42.477702, 38.042117)
(43.185664, 38.048616)
(43.893626, 38.064805)
(44.601587, 38.062467)
(45.309549, 38.063872)
(46.017511, 38.070419)
(46.725473, 38.075195)
(47.433434, 38.079166)
(48.141396, 38.083211)
(48.849358, 38.089938)
(49.557319, 38.098400)
(50.265281, 38.095135)
(50.973243, 38.090552)
(51.681205, 38.091227)
(52.389166, 38.093753)
(53.097128, 38.102587)
(53.805090, 38.099720)
(54.513051, 38.104979)
(55.221013, 38.105035)
(55.928975, 38.114297)
(56.636936, 38.111685)
(57.344898, 38.111468)
(58.052860, 38.108551)
(58.760822, 38.118056)
(59.468783, 38.129097)
(60.176745, 38.123106)
(60.884707, 38.123793)
(61.592668, 38.125453)
(62.300630, 38.124811)
(63.008592, 38.123946)
(63.716554, 38.118328)
(64.424515, 38.111238)
(65.132477, 38.108698)
(65.840439, 38.108683)
(66.548400, 38.110257)
(67.256362, 38.109165)
(67.964324, 38.114328)
(68.672286, 38.116379)
(69.380247, 38.115277)
(70.088209, 38.118979)
};

\addplot[
    draw=none,
    fill=green!60!black,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=ann_prox_snore_30_psnr_2_upper and ann_prox_snore_30_psnr_2_lower,
];



\addplot[
    green!60!black,
    thick,
    mark=none,
]
coordinates {
(0.000000, 18.888084)
(0.707962, 27.876332)
(1.415923, 30.264837)
(2.123885, 31.464282)
(2.831847, 32.286781)
(3.539809, 32.786795)
(4.247770, 33.465581)
(4.955732, 33.939955)
(5.663694, 34.297478)
(6.371655, 35.031070)
(7.079617, 35.471664)
(7.787579, 36.070693)
(8.495540, 36.758022)
(9.203502, 37.233458)
(9.911464, 37.589170)
(10.619426, 37.875691)
(11.327387, 38.105670)
(12.035349, 38.297347)
(12.743311, 38.458960)
(13.451272, 38.589642)
(14.159234, 38.703015)
(14.867196, 38.810775)
(15.575158, 38.895548)
(16.283119, 38.965472)
(16.991081, 39.035410)
(17.699043, 39.089733)
(18.407004, 39.149647)
(19.114966, 39.193777)
(19.822928, 39.237305)
(20.530889, 39.275443)
(21.238851, 39.313875)
(21.946813, 39.341859)
(22.654775, 39.372045)
(23.362736, 39.388429)
(24.070698, 39.422037)
(24.778660, 39.433946)
(25.486621, 39.453505)
(26.194583, 39.475402)
(26.902545, 39.487887)
(27.610507, 39.501658)
(28.318468, 39.515299)
(29.026430, 39.523291)
(29.734392, 39.533824)
(30.442353, 39.548085)
(31.150315, 39.555540)
(31.858277, 39.555207)
(32.566238, 39.562751)
(33.274200, 39.566563)
(33.982162, 39.574100)
(34.690124, 39.582764)
(35.398085, 39.596671)
(36.106047, 39.599919)
(36.814009, 39.603054)
(37.521970, 39.611904)
(38.229932, 39.617177)
(38.937894, 39.616266)
(39.645856, 39.627564)
(40.353817, 39.629904)
(41.061779, 39.632754)
(41.769741, 39.634336)
(42.477702, 39.632050)
(43.185664, 39.637360)
(43.893626, 39.644618)
(44.601587, 39.642379)
(45.309549, 39.641969)
(46.017511, 39.645909)
(46.725473, 39.649883)
(47.433434, 39.650925)
(48.141396, 39.655870)
(48.849358, 39.659139)
(49.557319, 39.660945)
(50.265281, 39.658989)
(50.973243, 39.656045)
(51.681205, 39.658474)
(52.389166, 39.661901)
(53.097128, 39.666043)
(53.805090, 39.664590)
(54.513051, 39.663070)
(55.221013, 39.658994)
(55.928975, 39.668917)
(56.636936, 39.667020)
(57.344898, 39.667206)
(58.052860, 39.668319)
(58.760822, 39.673592)
(59.468783, 39.677299)
(60.176745, 39.674339)
(60.884707, 39.677665)
(61.592668, 39.672914)
(62.300630, 39.674326)
(63.008592, 39.675130)
(63.716554, 39.668332)
(64.424515, 39.659776)
(65.132477, 39.663220)
(65.840439, 39.658078)
(66.548400, 39.662880)
(67.256362, 39.668044)
(67.964324, 39.673098)
(68.672286, 39.674483)
(69.380247, 39.672642)
(70.088209, 39.674693)
};
\addlegendentry{Ann-Prox-SNORE}

% Prox-SNORE: mean ± std
\addplot[
    name path=prox_snore_30_psnr_3_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 19.761237)
(0.708218, 26.578143)
(1.416435, 27.514358)
(2.124653, 28.127354)
(2.832871, 28.627660)
(3.541089, 29.070211)
(4.249306, 29.486013)
(4.957524, 29.884243)
(5.665742, 30.279983)
(6.373959, 30.672685)
(7.082177, 31.066712)
(7.790395, 31.463100)
(8.498613, 31.866328)
(9.206830, 32.277442)
(9.915048, 32.696065)
(10.623266, 33.114989)
(11.331484, 33.547573)
(12.039701, 33.985747)
(12.747919, 34.422601)
(13.456137, 34.865533)
(14.164354, 35.317349)
(14.872572, 35.765342)
(15.580790, 36.210287)
(16.289008, 36.637616)
(16.997225, 37.052623)
(17.705443, 37.442482)
(18.413661, 37.819791)
(19.121878, 38.165728)
(19.830096, 38.499362)
(20.538314, 38.790597)
(21.246532, 39.062157)
(21.954749, 39.312557)
(22.662967, 39.547117)
(23.371185, 39.743679)
(24.079402, 39.942204)
(24.787620, 40.100208)
(25.495838, 40.259145)
(26.204056, 40.407882)
(26.912273, 40.518291)
(27.620491, 40.622847)
(28.328709, 40.728875)
(29.036927, 40.806547)
(29.745144, 40.880577)
(30.453362, 40.946045)
(31.161580, 40.990638)
(31.869797, 41.024967)
(32.578015, 41.061595)
(33.286233, 41.093302)
(33.994451, 41.124417)
(34.702668, 41.156700)
(35.410886, 41.189643)
(36.119104, 41.203166)
(36.827321, 41.215974)
(37.535539, 41.234423)
(38.243757, 41.255207)
(38.951975, 41.254143)
(39.660192, 41.268907)
(40.368410, 41.278921)
(41.076628, 41.282322)
(41.784845, 41.283018)
(42.493063, 41.278507)
(43.201281, 41.282379)
(43.909499, 41.285575)
(44.617716, 41.284480)
(45.325934, 41.281461)
(46.034152, 41.281893)
(46.742369, 41.283802)
(47.450587, 41.282138)
(48.158805, 41.286783)
(48.867023, 41.288098)
(49.575240, 41.279047)
(50.283458, 41.278874)
(50.991676, 41.274284)
(51.699894, 41.275777)
(52.408111, 41.277408)
(53.116329, 41.276715)
(53.824547, 41.273310)
(54.532764, 41.265646)
(55.240982, 41.253488)
(55.949200, 41.260761)
(56.657418, 41.260161)
(57.365635, 41.259047)
(58.073853, 41.263623)
(58.782071, 41.260419)
(59.490288, 41.258042)
(60.198506, 41.258078)
(60.906724, 41.262993)
(61.614942, 41.251543)
(62.323159, 41.253809)
(63.031377, 41.255541)
(63.739595, 41.247291)
(64.447812, 41.238386)
(65.156030, 41.247067)
(65.864248, 41.235741)
(66.572466, 41.244507)
(67.280683, 41.255039)
(67.988901, 41.257211)
(68.697119, 41.260055)
(69.405337, 41.257481)
(70.113554, 41.256923)
};

\addplot[
    name path=prox_snore_30_psnr_3_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 18.014932)
(0.708218, 24.307926)
(1.416435, 25.133405)
(2.124653, 25.580867)
(2.832871, 25.909312)
(3.541089, 26.179532)
(4.249306, 26.422818)
(4.957524, 26.648277)
(5.665742, 26.860333)
(6.373959, 27.065610)
(7.082177, 27.265868)
(7.790395, 27.461925)
(8.498613, 27.658056)
(9.206830, 27.849596)
(9.915048, 28.038474)
(10.623266, 28.230416)
(11.331484, 28.423323)
(12.039701, 28.617120)
(12.747919, 28.814525)
(13.456137, 29.015424)
(14.164354, 29.219953)
(14.872572, 29.429619)
(15.580790, 29.645938)
(16.289008, 29.871047)
(16.997225, 30.103107)
(17.705443, 30.345551)
(18.413661, 30.599355)
(19.121878, 30.861802)
(19.830096, 31.129666)
(20.538314, 31.396904)
(21.246532, 31.670487)
(21.954749, 31.937992)
(22.662967, 32.206366)
(23.371185, 32.463902)
(24.079402, 32.725858)
(24.787620, 32.976061)
(25.495838, 33.222699)
(26.204056, 33.461623)
(26.912273, 33.696899)
(27.620491, 33.926703)
(28.328709, 34.138884)
(29.036927, 34.344443)
(29.745144, 34.544454)
(30.453362, 34.738568)
(31.161580, 34.925235)
(31.869797, 35.106263)
(32.578015, 35.277926)
(33.286233, 35.443847)
(33.994451, 35.604273)
(34.702668, 35.750029)
(35.410886, 35.895477)
(36.119104, 36.035692)
(36.827321, 36.160857)
(37.535539, 36.281764)
(38.243757, 36.389985)
(38.951975, 36.498072)
(39.660192, 36.606388)
(40.368410, 36.697654)
(41.076628, 36.786185)
(41.784845, 36.868713)
(42.493063, 36.946563)
(43.201281, 37.021962)
(43.909499, 37.100989)
(44.617716, 37.163796)
(45.325934, 37.220975)
(46.034152, 37.283455)
(46.742369, 37.335544)
(47.450587, 37.385920)
(48.158805, 37.434656)
(48.867023, 37.483618)
(49.575240, 37.532059)
(50.283458, 37.571248)
(50.991676, 37.603279)
(51.699894, 37.637023)
(52.408111, 37.669203)
(53.116329, 37.709018)
(53.824547, 37.732770)
(54.532764, 37.759248)
(55.240982, 37.780116)
(55.949200, 37.810647)
(56.657418, 37.827913)
(57.365635, 37.846171)
(58.073853, 37.863172)
(58.782071, 37.889613)
(59.490288, 37.913919)
(60.198506, 37.921267)
(60.906724, 37.933240)
(61.614942, 37.946704)
(62.323159, 37.958652)
(63.031377, 37.967166)
(63.739595, 37.972664)
(64.447812, 37.974404)
(65.156030, 37.981333)
(65.864248, 37.990492)
(66.572466, 38.000507)
(67.280683, 38.005915)
(67.988901, 38.017064)
(68.697119, 38.025037)
(69.405337, 38.031075)
(70.113554, 38.042207)
};

\addplot[
    draw=none,
    fill=orange,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=prox_snore_30_psnr_3_upper and prox_snore_30_psnr_3_lower,
];



\addplot[
    orange,
    thick,
    mark=none,
]
coordinates {
(0.000000, 18.888084)
(0.708218, 25.443035)
(1.416435, 26.323882)
(2.124653, 26.854110)
(2.832871, 27.268486)
(3.541089, 27.624872)
(4.249306, 27.954416)
(4.957524, 28.266260)
(5.665742, 28.570158)
(6.373959, 28.869147)
(7.082177, 29.166290)
(7.790395, 29.462513)
(8.498613, 29.762192)
(9.206830, 30.063519)
(9.915048, 30.367269)
(10.623266, 30.672703)
(11.331484, 30.985448)
(12.039701, 31.301434)
(12.747919, 31.618563)
(13.456137, 31.940479)
(14.164354, 32.268651)
(14.872572, 32.597481)
(15.580790, 32.928113)
(16.289008, 33.254332)
(16.997225, 33.577865)
(17.705443, 33.894017)
(18.413661, 34.209573)
(19.121878, 34.513765)
(19.830096, 34.814514)
(20.538314, 35.093751)
(21.246532, 35.366322)
(21.954749, 35.625274)
(22.662967, 35.876741)
(23.371185, 36.103790)
(24.079402, 36.334031)
(24.787620, 36.538135)
(25.495838, 36.740922)
(26.204056, 36.934752)
(26.912273, 37.107595)
(27.620491, 37.274775)
(28.328709, 37.433879)
(29.036927, 37.575495)
(29.745144, 37.712515)
(30.453362, 37.842306)
(31.161580, 37.957936)
(31.869797, 38.065615)
(32.578015, 38.169760)
(33.286233, 38.268575)
(33.994451, 38.364345)
(34.702668, 38.453364)
(35.410886, 38.542560)
(36.119104, 38.619429)
(36.827321, 38.688415)
(37.535539, 38.758093)
(38.243757, 38.822596)
(38.951975, 38.876107)
(39.660192, 38.937647)
(40.368410, 38.988287)
(41.076628, 39.034254)
(41.784845, 39.075865)
(42.493063, 39.112535)
(43.201281, 39.152171)
(43.909499, 39.193282)
(44.617716, 39.224138)
(45.325934, 39.251218)
(46.034152, 39.282674)
(46.742369, 39.309673)
(47.450587, 39.334029)
(48.158805, 39.360720)
(48.867023, 39.385858)
(49.575240, 39.405553)
(50.283458, 39.425061)
(50.991676, 39.438782)
(51.699894, 39.456400)
(52.408111, 39.473306)
(53.116329, 39.492866)
(53.824547, 39.503040)
(54.532764, 39.512447)
(55.240982, 39.516802)
(55.949200, 39.535704)
(56.657418, 39.544037)
(57.365635, 39.552609)
(58.073853, 39.563398)
(58.782071, 39.575016)
(59.490288, 39.585980)
(60.198506, 39.589673)
(60.906724, 39.598117)
(61.614942, 39.599123)
(62.323159, 39.606230)
(63.031377, 39.611353)
(63.739595, 39.609978)
(64.447812, 39.606395)
(65.156030, 39.614200)
(65.864248, 39.613117)
(66.572466, 39.622507)
(67.280683, 39.630477)
(67.988901, 39.637137)
(68.697119, 39.642546)
(69.405337, 39.644278)
(70.113554, 39.649565)
};
\addlegendentry{Prox-SNORE}

\end{axis}
\end{tikzpicture}

==> figures/experiments/average_curves_cq500/ct_30_ssim_mean_std_curves.tex <==
% Requires:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepgfplotslibrary{fillbetween}

\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.55\linewidth,
    xmin=0,
    xmax=100.0,
    xlabel={Elapsed time},
    ylabel={SSIM $\uparrow$},
    title={Mean SSIM vs elapsed time, 30 views},
    grid=both,
    legend cell align={left},
    legend pos=south east,
    legend style={
        font=\tiny,
        row sep=1pt,
        nodes={inner sep=1pt},
    },
]

% WML-SPnP: mean ± std
\addplot[
    name path=wml_spnp_30_ssim_0_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.310813)
(0.717313, 0.883444)
(1.434625, 0.930877)
(2.151938, 0.951582)
(2.869251, 0.961119)
(3.586564, 0.965771)
(4.303876, 0.968628)
(5.021189, 0.970599)
(5.738502, 0.971940)
(6.455814, 0.972882)
(7.173127, 0.973582)
(7.890440, 0.974032)
(8.607753, 0.974462)
(9.325065, 0.974777)
(10.042378, 0.975048)
(10.759691, 0.975240)
(11.477003, 0.975409)
(12.194316, 0.975507)
(12.911629, 0.975623)
(13.628942, 0.975767)
(14.346254, 0.975845)
(15.063567, 0.975913)
(15.780880, 0.975930)
(16.498192, 0.976023)
(17.215505, 0.976080)
(17.932818, 0.976105)
(18.650131, 0.976144)
(19.367443, 0.976177)
(20.084756, 0.976142)
(20.802069, 0.976204)
(21.519381, 0.976222)
(22.236694, 0.976242)
(22.954007, 0.976259)
(23.671320, 0.976255)
(24.388632, 0.976289)
(25.105945, 0.976275)
(25.823258, 0.976302)
(26.540570, 0.976335)
(27.257883, 0.976312)
(27.975196, 0.976337)
(28.692509, 0.976371)
(29.409821, 0.976381)
(30.127134, 0.976372)
(30.844447, 0.976356)
(31.561759, 0.976321)
(32.279072, 0.976328)
(32.996385, 0.976355)
(33.713698, 0.976361)
(34.431010, 0.976378)
(35.148323, 0.976376)
(35.865636, 0.976399)
(36.582948, 0.976392)
(37.300261, 0.976374)
(38.017574, 0.976383)
(38.734887, 0.976406)
(39.452199, 0.976422)
(40.169512, 0.976389)
(40.886825, 0.976455)
(41.604137, 0.976415)
(42.321450, 0.976389)
(43.038763, 0.976429)
(43.756076, 0.976425)
(44.473388, 0.976440)
(45.190701, 0.976451)
(45.908014, 0.976461)
(46.625326, 0.976436)
(47.342639, 0.976452)
(48.059952, 0.976431)
(48.777265, 0.976449)
(49.494577, 0.976475)
(50.211890, 0.976466)
(50.929203, 0.976478)
(51.646515, 0.976455)
(52.363828, 0.976475)
(53.081141, 0.976426)
(53.798454, 0.976455)
(54.515766, 0.976469)
(55.233079, 0.976450)
(55.950392, 0.976444)
(56.667704, 0.976436)
(57.385017, 0.976425)
(58.102330, 0.976373)
(58.819643, 0.976404)
(59.536955, 0.976384)
(60.254268, 0.976387)
(60.971581, 0.976417)
(61.688893, 0.976395)
(62.406206, 0.976387)
(63.123519, 0.976413)
(63.840832, 0.976367)
(64.558144, 0.976389)
(65.275457, 0.976383)
(65.992770, 0.976406)
(66.710082, 0.976428)
(67.427395, 0.976421)
(68.144708, 0.976439)
(68.862021, 0.976410)
(69.579333, 0.976361)
(70.296646, 0.976384)
(71.013959, 0.976405)
};

\addplot[
    name path=wml_spnp_30_ssim_0_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.267705)
(0.717313, 0.810968)
(1.434625, 0.878375)
(2.151938, 0.916612)
(2.869251, 0.935092)
(3.586564, 0.943130)
(4.303876, 0.947946)
(5.021189, 0.951147)
(5.738502, 0.953569)
(6.455814, 0.955395)
(7.173127, 0.956810)
(7.890440, 0.957988)
(8.607753, 0.958916)
(9.325065, 0.959717)
(10.042378, 0.960403)
(10.759691, 0.961027)
(11.477003, 0.961552)
(12.194316, 0.961957)
(12.911629, 0.962346)
(13.628942, 0.962646)
(14.346254, 0.962899)
(15.063567, 0.963253)
(15.780880, 0.963419)
(16.498192, 0.963693)
(17.215505, 0.963914)
(17.932818, 0.964055)
(18.650131, 0.964235)
(19.367443, 0.964396)
(20.084756, 0.964526)
(20.802069, 0.964628)
(21.519381, 0.964696)
(22.236694, 0.964808)
(22.954007, 0.964855)
(23.671320, 0.964968)
(24.388632, 0.965067)
(25.105945, 0.965146)
(25.823258, 0.965235)
(26.540570, 0.965309)
(27.257883, 0.965324)
(27.975196, 0.965340)
(28.692509, 0.965365)
(29.409821, 0.965410)
(30.127134, 0.965412)
(30.844447, 0.965434)
(31.561759, 0.965498)
(32.279072, 0.965561)
(32.996385, 0.965594)
(33.713698, 0.965623)
(34.431010, 0.965634)
(35.148323, 0.965653)
(35.865636, 0.965693)
(36.582948, 0.965657)
(37.300261, 0.965702)
(38.017574, 0.965795)
(38.734887, 0.965723)
(39.452199, 0.965770)
(40.169512, 0.965782)
(40.886825, 0.965757)
(41.604137, 0.965798)
(42.321450, 0.965814)
(43.038763, 0.965830)
(43.756076, 0.965832)
(44.473388, 0.965775)
(45.190701, 0.965770)
(45.908014, 0.965794)
(46.625326, 0.965835)
(47.342639, 0.965847)
(48.059952, 0.965894)
(48.777265, 0.965878)
(49.494577, 0.965881)
(50.211890, 0.965882)
(50.929203, 0.965880)
(51.646515, 0.965898)
(52.363828, 0.965899)
(53.081141, 0.965867)
(53.798454, 0.965930)
(54.515766, 0.965886)
(55.233079, 0.965882)
(55.950392, 0.965871)
(56.667704, 0.965893)
(57.385017, 0.965963)
(58.102330, 0.966012)
(58.819643, 0.965983)
(59.536955, 0.965970)
(60.254268, 0.965968)
(60.971581, 0.965968)
(61.688893, 0.965988)
(62.406206, 0.965892)
(63.123519, 0.965914)
(63.840832, 0.965957)
(64.558144, 0.965945)
(65.275457, 0.965980)
(65.992770, 0.966050)
(66.710082, 0.965970)
(67.427395, 0.965956)
(68.144708, 0.965965)
(68.862021, 0.965993)
(69.579333, 0.966047)
(70.296646, 0.966000)
(71.013959, 0.966021)
};

\addplot[
    draw=none,
    fill=blue,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=wml_spnp_30_ssim_0_upper and wml_spnp_30_ssim_0_lower,
];



\addplot[
    blue,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.289259)
(0.717313, 0.847206)
(1.434625, 0.904626)
(2.151938, 0.934097)
(2.869251, 0.948106)
(3.586564, 0.954450)
(4.303876, 0.958287)
(5.021189, 0.960873)
(5.738502, 0.962754)
(6.455814, 0.964138)
(7.173127, 0.965196)
(7.890440, 0.966010)
(8.607753, 0.966689)
(9.325065, 0.967247)
(10.042378, 0.967725)
(10.759691, 0.968133)
(11.477003, 0.968480)
(12.194316, 0.968732)
(12.911629, 0.968985)
(13.628942, 0.969206)
(14.346254, 0.969372)
(15.063567, 0.969583)
(15.780880, 0.969674)
(16.498192, 0.969858)
(17.215505, 0.969997)
(17.932818, 0.970080)
(18.650131, 0.970190)
(19.367443, 0.970287)
(20.084756, 0.970334)
(20.802069, 0.970416)
(21.519381, 0.970459)
(22.236694, 0.970525)
(22.954007, 0.970557)
(23.671320, 0.970612)
(24.388632, 0.970678)
(25.105945, 0.970711)
(25.823258, 0.970769)
(26.540570, 0.970822)
(27.257883, 0.970818)
(27.975196, 0.970839)
(28.692509, 0.970868)
(29.409821, 0.970895)
(30.127134, 0.970892)
(30.844447, 0.970895)
(31.561759, 0.970910)
(32.279072, 0.970945)
(32.996385, 0.970975)
(33.713698, 0.970992)
(34.431010, 0.971006)
(35.148323, 0.971014)
(35.865636, 0.971046)
(36.582948, 0.971024)
(37.300261, 0.971038)
(38.017574, 0.971089)
(38.734887, 0.971064)
(39.452199, 0.971096)
(40.169512, 0.971086)
(40.886825, 0.971106)
(41.604137, 0.971106)
(42.321450, 0.971102)
(43.038763, 0.971130)
(43.756076, 0.971128)
(44.473388, 0.971108)
(45.190701, 0.971111)
(45.908014, 0.971127)
(46.625326, 0.971136)
(47.342639, 0.971150)
(48.059952, 0.971162)
(48.777265, 0.971164)
(49.494577, 0.971178)
(50.211890, 0.971174)
(50.929203, 0.971179)
(51.646515, 0.971177)
(52.363828, 0.971187)
(53.081141, 0.971146)
(53.798454, 0.971192)
(54.515766, 0.971177)
(55.233079, 0.971166)
(55.950392, 0.971158)
(56.667704, 0.971164)
(57.385017, 0.971194)
(58.102330, 0.971193)
(58.819643, 0.971193)
(59.536955, 0.971177)
(60.254268, 0.971177)
(60.971581, 0.971192)
(61.688893, 0.971192)
(62.406206, 0.971139)
(63.123519, 0.971164)
(63.840832, 0.971162)
(64.558144, 0.971167)
(65.275457, 0.971181)
(65.992770, 0.971228)
(66.710082, 0.971199)
(67.427395, 0.971189)
(68.144708, 0.971202)
(68.862021, 0.971202)
(69.579333, 0.971204)
(70.296646, 0.971192)
(71.013959, 0.971213)
};
\addlegendentry{WML-SPnP}

% ML-PnP: mean ± std
\addplot[
    name path=ml_pnp_30_ssim_1_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.310813)
(0.724166, 0.733032)
(1.448332, 0.950293)
(2.172498, 0.956356)
(2.896664, 0.964131)
(3.620830, 0.969213)
(4.344996, 0.971991)
(5.069162, 0.973792)
(5.793328, 0.974977)
(6.517494, 0.975823)
(7.241660, 0.976432)
(7.965826, 0.976879)
(8.689992, 0.977223)
(9.414158, 0.977507)
(10.138324, 0.977712)
(10.862490, 0.977892)
(11.586656, 0.978022)
(12.310822, 0.978145)
(13.034988, 0.978255)
(13.759154, 0.978311)
(14.483320, 0.978402)
(15.207486, 0.978450)
(15.931652, 0.978506)
(16.655818, 0.978552)
(17.379984, 0.978582)
(18.104150, 0.978615)
(18.828316, 0.978657)
(19.552482, 0.978663)
(20.276648, 0.978699)
(21.000814, 0.978719)
(21.724980, 0.978738)
(22.449146, 0.978743)
(23.173312, 0.978759)
(23.897478, 0.978770)
(24.621644, 0.978780)
(25.345810, 0.978796)
(26.069976, 0.978815)
(26.794142, 0.978820)
(27.518308, 0.978817)
(28.242474, 0.978827)
(28.966640, 0.978806)
(29.690806, 0.978845)
(30.414972, 0.978844)
(31.139138, 0.978846)
(31.863304, 0.978852)
(32.587470, 0.978849)
(33.311636, 0.978848)
(34.035802, 0.978851)
(34.759968, 0.978864)
(35.484134, 0.978855)
(36.208300, 0.978870)
(36.932466, 0.978877)
(37.656632, 0.978881)
(38.380798, 0.978868)
(39.104964, 0.978881)
(39.829130, 0.978866)
(40.553296, 0.978880)
(41.277462, 0.978880)
(42.001628, 0.978885)
(42.725794, 0.978884)
(43.449960, 0.978900)
(44.174126, 0.978886)
(44.898292, 0.978886)
(45.622459, 0.978891)
(46.346625, 0.978887)
(47.070791, 0.978890)
(47.794957, 0.978882)
(48.519123, 0.978891)
(49.243289, 0.978894)
(49.967455, 0.978896)
(50.691621, 0.978900)
(51.415787, 0.978907)
(52.139953, 0.978897)
(52.864119, 0.978899)
(53.588285, 0.978889)
(54.312451, 0.978894)
(55.036617, 0.978897)
(55.760783, 0.978898)
(56.484949, 0.978906)
(57.209115, 0.978896)
(57.933281, 0.978896)
(58.657447, 0.978905)
(59.381613, 0.978913)
(60.105779, 0.978903)
(60.829945, 0.978896)
(61.554111, 0.978900)
(62.278277, 0.978918)
(63.002443, 0.978903)
(63.726609, 0.978899)
(64.450775, 0.978897)
(65.174941, 0.978896)
(65.899107, 0.978910)
(66.623273, 0.978901)
(67.347439, 0.978900)
(68.071605, 0.978901)
(68.795771, 0.978903)
(69.519937, 0.978901)
(70.244103, 0.978892)
(70.968269, 0.978894)
(71.692435, 0.978906)
};

\addplot[
    name path=ml_pnp_30_ssim_1_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.267705)
(0.724166, 0.680531)
(1.448332, 0.895617)
(2.172498, 0.920031)
(2.896664, 0.937575)
(3.620830, 0.945984)
(4.344996, 0.950950)
(5.069162, 0.954309)
(5.793328, 0.956739)
(6.517494, 0.958594)
(7.241660, 0.960004)
(7.965826, 0.961155)
(8.689992, 0.962095)
(9.414158, 0.962864)
(10.138324, 0.963498)
(10.862490, 0.964039)
(11.586656, 0.964510)
(12.310822, 0.964883)
(13.034988, 0.965213)
(13.759154, 0.965484)
(14.483320, 0.965746)
(15.207486, 0.965963)
(15.931652, 0.966132)
(16.655818, 0.966318)
(17.379984, 0.966471)
(18.104150, 0.966586)
(18.828316, 0.966705)
(19.552482, 0.966812)
(20.276648, 0.966909)
(21.000814, 0.966997)
(21.724980, 0.967069)
(22.449146, 0.967131)
(23.173312, 0.967188)
(23.897478, 0.967263)
(24.621644, 0.967291)
(25.345810, 0.967365)
(26.069976, 0.967384)
(26.794142, 0.967434)
(27.518308, 0.967462)
(28.242474, 0.967490)
(28.966640, 0.967543)
(29.690806, 0.967566)
(30.414972, 0.967583)
(31.139138, 0.967614)
(31.863304, 0.967625)
(32.587470, 0.967654)
(33.311636, 0.967673)
(34.035802, 0.967688)
(34.759968, 0.967707)
(35.484134, 0.967716)
(36.208300, 0.967729)
(36.932466, 0.967732)
(37.656632, 0.967749)
(38.380798, 0.967764)
(39.104964, 0.967773)
(39.829130, 0.967786)
(40.553296, 0.967797)
(41.277462, 0.967796)
(42.001628, 0.967796)
(42.725794, 0.967825)
(43.449960, 0.967816)
(44.174126, 0.967814)
(44.898292, 0.967829)
(45.622459, 0.967843)
(46.346625, 0.967844)
(47.070791, 0.967854)
(47.794957, 0.967856)
(48.519123, 0.967854)
(49.243289, 0.967873)
(49.967455, 0.967870)
(50.691621, 0.967874)
(51.415787, 0.967882)
(52.139953, 0.967874)
(52.864119, 0.967875)
(53.588285, 0.967877)
(54.312451, 0.967877)
(55.036617, 0.967873)
(55.760783, 0.967884)
(56.484949, 0.967881)
(57.209115, 0.967874)
(57.933281, 0.967871)
(58.657447, 0.967883)
(59.381613, 0.967882)
(60.105779, 0.967887)
(60.829945, 0.967872)
(61.554111, 0.967899)
(62.278277, 0.967906)
(63.002443, 0.967899)
(63.726609, 0.967894)
(64.450775, 0.967897)
(65.174941, 0.967895)
(65.899107, 0.967904)
(66.623273, 0.967917)
(67.347439, 0.967914)
(68.071605, 0.967900)
(68.795771, 0.967903)
(69.519937, 0.967900)
(70.244103, 0.967908)
(70.968269, 0.967906)
(71.692435, 0.967907)
};

\addplot[
    draw=none,
    fill=red,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=ml_pnp_30_ssim_1_upper and ml_pnp_30_ssim_1_lower,
];



\addplot[
    red,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.289259)
(0.724166, 0.706781)
(1.448332, 0.922955)
(2.172498, 0.938194)
(2.896664, 0.950853)
(3.620830, 0.957599)
(4.344996, 0.961471)
(5.069162, 0.964050)
(5.793328, 0.965858)
(6.517494, 0.967209)
(7.241660, 0.968218)
(7.965826, 0.969017)
(8.689992, 0.969659)
(9.414158, 0.970185)
(10.138324, 0.970605)
(10.862490, 0.970966)
(11.586656, 0.971266)
(12.310822, 0.971514)
(13.034988, 0.971734)
(13.759154, 0.971898)
(14.483320, 0.972074)
(15.207486, 0.972206)
(15.931652, 0.972319)
(16.655818, 0.972435)
(17.379984, 0.972526)
(18.104150, 0.972600)
(18.828316, 0.972681)
(19.552482, 0.972738)
(20.276648, 0.972804)
(21.000814, 0.972858)
(21.724980, 0.972903)
(22.449146, 0.972937)
(23.173312, 0.972973)
(23.897478, 0.973017)
(24.621644, 0.973035)
(25.345810, 0.973081)
(26.069976, 0.973099)
(26.794142, 0.973127)
(27.518308, 0.973139)
(28.242474, 0.973158)
(28.966640, 0.973175)
(29.690806, 0.973206)
(30.414972, 0.973214)
(31.139138, 0.973230)
(31.863304, 0.973239)
(32.587470, 0.973252)
(33.311636, 0.973261)
(34.035802, 0.973269)
(34.759968, 0.973285)
(35.484134, 0.973286)
(36.208300, 0.973299)
(36.932466, 0.973305)
(37.656632, 0.973315)
(38.380798, 0.973316)
(39.104964, 0.973327)
(39.829130, 0.973326)
(40.553296, 0.973338)
(41.277462, 0.973338)
(42.001628, 0.973341)
(42.725794, 0.973354)
(43.449960, 0.973358)
(44.174126, 0.973350)
(44.898292, 0.973357)
(45.622459, 0.973367)
(46.346625, 0.973365)
(47.070791, 0.973372)
(47.794957, 0.973369)
(48.519123, 0.973372)
(49.243289, 0.973384)
(49.967455, 0.973383)
(50.691621, 0.973387)
(51.415787, 0.973395)
(52.139953, 0.973385)
(52.864119, 0.973387)
(53.588285, 0.973383)
(54.312451, 0.973386)
(55.036617, 0.973385)
(55.760783, 0.973391)
(56.484949, 0.973394)
(57.209115, 0.973385)
(57.933281, 0.973383)
(58.657447, 0.973394)
(59.381613, 0.973398)
(60.105779, 0.973395)
(60.829945, 0.973384)
(61.554111, 0.973400)
(62.278277, 0.973412)
(63.002443, 0.973401)
(63.726609, 0.973396)
(64.450775, 0.973397)
(65.174941, 0.973395)
(65.899107, 0.973407)
(66.623273, 0.973409)
(67.347439, 0.973407)
(68.071605, 0.973401)
(68.795771, 0.973403)
(69.519937, 0.973401)
(70.244103, 0.973400)
(70.968269, 0.973400)
(71.692435, 0.973407)
};
\addlegendentry{ML-PnP}

% Ann-Prox-SNORE: mean ± std
\addplot[
    name path=ann_prox_snore_30_ssim_2_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.310813)
(0.707962, 0.805823)
(1.415923, 0.881889)
(2.123885, 0.902009)
(2.831847, 0.912993)
(3.539809, 0.918688)
(4.247770, 0.929764)
(4.955732, 0.935128)
(5.663694, 0.938805)
(6.371655, 0.949151)
(7.079617, 0.952761)
(7.787579, 0.960334)
(8.495540, 0.966937)
(9.203502, 0.969838)
(9.911464, 0.971461)
(10.619426, 0.972603)
(11.327387, 0.973412)
(12.035349, 0.973990)
(12.743311, 0.974404)
(13.451272, 0.974747)
(14.159234, 0.974965)
(14.867196, 0.975216)
(15.575158, 0.975385)
(16.283119, 0.975539)
(16.991081, 0.975624)
(17.699043, 0.975691)
(18.407004, 0.975810)
(19.114966, 0.975887)
(19.822928, 0.975950)
(20.530889, 0.976011)
(21.238851, 0.976042)
(21.946813, 0.976037)
(22.654775, 0.976121)
(23.362736, 0.976134)
(24.070698, 0.976166)
(24.778660, 0.976174)
(25.486621, 0.976172)
(26.194583, 0.976232)
(26.902545, 0.976225)
(27.610507, 0.976243)
(28.318468, 0.976261)
(29.026430, 0.976240)
(29.734392, 0.976288)
(30.442353, 0.976330)
(31.150315, 0.976333)
(31.858277, 0.976286)
(32.566238, 0.976324)
(33.274200, 0.976268)
(33.982162, 0.976267)
(34.690124, 0.976280)
(35.398085, 0.976315)
(36.106047, 0.976315)
(36.814009, 0.976336)
(37.521970, 0.976365)
(38.229932, 0.976391)
(38.937894, 0.976351)
(39.645856, 0.976361)
(40.353817, 0.976378)
(41.061779, 0.976398)
(41.769741, 0.976390)
(42.477702, 0.976398)
(43.185664, 0.976416)
(43.893626, 0.976378)
(44.601587, 0.976389)
(45.309549, 0.976394)
(46.017511, 0.976399)
(46.725473, 0.976425)
(47.433434, 0.976423)
(48.141396, 0.976436)
(48.849358, 0.976433)
(49.557319, 0.976427)
(50.265281, 0.976455)
(50.973243, 0.976425)
(51.681205, 0.976434)
(52.389166, 0.976446)
(53.097128, 0.976457)
(53.805090, 0.976461)
(54.513051, 0.976443)
(55.221013, 0.976416)
(55.928975, 0.976415)
(56.636936, 0.976423)
(57.344898, 0.976425)
(58.052860, 0.976419)
(58.760822, 0.976433)
(59.468783, 0.976392)
(60.176745, 0.976357)
(60.884707, 0.976403)
(61.592668, 0.976358)
(62.300630, 0.976385)
(63.008592, 0.976389)
(63.716554, 0.976352)
(64.424515, 0.976350)
(65.132477, 0.976395)
(65.840439, 0.976339)
(66.548400, 0.976363)
(67.256362, 0.976364)
(67.964324, 0.976384)
(68.672286, 0.976395)
(69.380247, 0.976383)
(70.088209, 0.976399)
};

\addplot[
    name path=ann_prox_snore_30_ssim_2_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.267705)
(0.707962, 0.715403)
(1.415923, 0.805473)
(2.123885, 0.845946)
(2.831847, 0.868819)
(3.539809, 0.879115)
(4.247770, 0.894764)
(4.955732, 0.903251)
(5.663694, 0.909286)
(6.371655, 0.923029)
(7.079617, 0.928791)
(7.787579, 0.938736)
(8.495540, 0.947580)
(9.203502, 0.951784)
(9.911464, 0.954417)
(10.619426, 0.956213)
(11.327387, 0.957598)
(12.035349, 0.958667)
(12.743311, 0.959566)
(13.451272, 0.960244)
(14.159234, 0.960863)
(14.867196, 0.961411)
(15.575158, 0.961813)
(16.283119, 0.962142)
(16.991081, 0.962539)
(17.699043, 0.962787)
(18.407004, 0.963125)
(19.114966, 0.963366)
(19.822928, 0.963539)
(20.530889, 0.963750)
(21.238851, 0.963941)
(21.946813, 0.964113)
(22.654775, 0.964227)
(23.362736, 0.964295)
(24.070698, 0.964428)
(24.778660, 0.964514)
(25.486621, 0.964627)
(26.194583, 0.964746)
(26.902545, 0.964830)
(27.610507, 0.964919)
(28.318468, 0.965028)
(29.026430, 0.965039)
(29.734392, 0.965086)
(30.442353, 0.965108)
(31.150315, 0.965170)
(31.858277, 0.965168)
(32.566238, 0.965217)
(33.274200, 0.965282)
(33.982162, 0.965343)
(34.690124, 0.965362)
(35.398085, 0.965423)
(36.106047, 0.965433)
(36.814009, 0.965452)
(37.521970, 0.965484)
(38.229932, 0.965469)
(38.937894, 0.965507)
(39.645856, 0.965596)
(40.353817, 0.965552)
(41.061779, 0.965606)
(41.769741, 0.965634)
(42.477702, 0.965580)
(43.185664, 0.965622)
(43.893626, 0.965687)
(44.601587, 0.965678)
(45.309549, 0.965669)
(46.017511, 0.965685)
(46.725473, 0.965680)
(47.433434, 0.965671)
(48.141396, 0.965669)
(48.849358, 0.965665)
(49.557319, 0.965741)
(50.265281, 0.965664)
(50.973243, 0.965706)
(51.681205, 0.965732)
(52.389166, 0.965737)
(53.097128, 0.965747)
(53.805090, 0.965701)
(54.513051, 0.965762)
(55.221013, 0.965746)
(55.928975, 0.965819)
(56.636936, 0.965743)
(57.344898, 0.965729)
(58.052860, 0.965743)
(58.760822, 0.965818)
(59.468783, 0.965864)
(60.176745, 0.965853)
(60.884707, 0.965875)
(61.592668, 0.965864)
(62.300630, 0.965870)
(63.008592, 0.965862)
(63.716554, 0.965852)
(64.424515, 0.965801)
(65.132477, 0.965808)
(65.840439, 0.965843)
(66.548400, 0.965846)
(67.256362, 0.965889)
(67.964324, 0.965942)
(68.672286, 0.965858)
(69.380247, 0.965859)
(70.088209, 0.965892)
};

\addplot[
    draw=none,
    fill=green!60!black,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=ann_prox_snore_30_ssim_2_upper and ann_prox_snore_30_ssim_2_lower,
];



\addplot[
    green!60!black,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.289259)
(0.707962, 0.760613)
(1.415923, 0.843681)
(2.123885, 0.873978)
(2.831847, 0.890906)
(3.539809, 0.898902)
(4.247770, 0.912264)
(4.955732, 0.919190)
(5.663694, 0.924046)
(6.371655, 0.936090)
(7.079617, 0.940776)
(7.787579, 0.949535)
(8.495540, 0.957259)
(9.203502, 0.960811)
(9.911464, 0.962939)
(10.619426, 0.964408)
(11.327387, 0.965505)
(12.035349, 0.966329)
(12.743311, 0.966985)
(13.451272, 0.967496)
(14.159234, 0.967914)
(14.867196, 0.968314)
(15.575158, 0.968599)
(16.283119, 0.968841)
(16.991081, 0.969081)
(17.699043, 0.969239)
(18.407004, 0.969468)
(19.114966, 0.969626)
(19.822928, 0.969745)
(20.530889, 0.969881)
(21.238851, 0.969992)
(21.946813, 0.970075)
(22.654775, 0.970174)
(23.362736, 0.970214)
(24.070698, 0.970297)
(24.778660, 0.970344)
(25.486621, 0.970399)
(26.194583, 0.970489)
(26.902545, 0.970527)
(27.610507, 0.970581)
(28.318468, 0.970645)
(29.026430, 0.970639)
(29.734392, 0.970687)
(30.442353, 0.970719)
(31.150315, 0.970751)
(31.858277, 0.970727)
(32.566238, 0.970771)
(33.274200, 0.970775)
(33.982162, 0.970805)
(34.690124, 0.970821)
(35.398085, 0.970869)
(36.106047, 0.970874)
(36.814009, 0.970894)
(37.521970, 0.970924)
(38.229932, 0.970930)
(38.937894, 0.970929)
(39.645856, 0.970978)
(40.353817, 0.970965)
(41.061779, 0.971002)
(41.769741, 0.971012)
(42.477702, 0.970989)
(43.185664, 0.971019)
(43.893626, 0.971032)
(44.601587, 0.971033)
(45.309549, 0.971031)
(46.017511, 0.971042)
(46.725473, 0.971052)
(47.433434, 0.971047)
(48.141396, 0.971053)
(48.849358, 0.971049)
(49.557319, 0.971084)
(50.265281, 0.971059)
(50.973243, 0.971066)
(51.681205, 0.971083)
(52.389166, 0.971091)
(53.097128, 0.971102)
(53.805090, 0.971081)
(54.513051, 0.971102)
(55.221013, 0.971081)
(55.928975, 0.971117)
(56.636936, 0.971083)
(57.344898, 0.971077)
(58.052860, 0.971081)
(58.760822, 0.971125)
(59.468783, 0.971128)
(60.176745, 0.971105)
(60.884707, 0.971139)
(61.592668, 0.971111)
(62.300630, 0.971127)
(63.008592, 0.971126)
(63.716554, 0.971102)
(64.424515, 0.971076)
(65.132477, 0.971101)
(65.840439, 0.971091)
(66.548400, 0.971105)
(67.256362, 0.971127)
(67.964324, 0.971163)
(68.672286, 0.971127)
(69.380247, 0.971121)
(70.088209, 0.971145)
};
\addlegendentry{Ann-Prox-SNORE}

% Prox-SNORE: mean ± std
\addplot[
    name path=prox_snore_30_ssim_3_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.310813)
(0.708218, 0.644408)
(1.416435, 0.714256)
(2.124653, 0.752470)
(2.832871, 0.780416)
(3.541089, 0.802967)
(4.249306, 0.821953)
(4.957524, 0.838196)
(5.665742, 0.852749)
(6.373959, 0.865663)
(7.082177, 0.877297)
(7.790395, 0.887696)
(8.498613, 0.896991)
(9.206830, 0.905373)
(9.915048, 0.912772)
(10.623266, 0.919550)
(11.331484, 0.925804)
(12.039701, 0.931389)
(12.747919, 0.936348)
(13.456137, 0.940917)
(14.164354, 0.945110)
(14.872572, 0.948931)
(15.580790, 0.952422)
(16.289008, 0.955546)
(16.997225, 0.958332)
(17.705443, 0.960773)
(18.413661, 0.963184)
(19.121878, 0.965176)
(19.830096, 0.966970)
(20.538314, 0.968487)
(21.246532, 0.969857)
(21.954749, 0.971000)
(22.662967, 0.972016)
(23.371185, 0.972867)
(24.079402, 0.973640)
(24.787620, 0.974222)
(25.495838, 0.974766)
(26.204056, 0.975236)
(26.912273, 0.975525)
(27.620491, 0.975807)
(28.328709, 0.976080)
(29.036927, 0.976248)
(29.745144, 0.976369)
(30.453362, 0.976502)
(31.161580, 0.976540)
(31.869797, 0.976522)
(32.578015, 0.976532)
(33.286233, 0.976543)
(33.994451, 0.976546)
(34.702668, 0.976557)
(35.410886, 0.976571)
(36.119104, 0.976552)
(36.827321, 0.976539)
(37.535539, 0.976527)
(38.243757, 0.976534)
(38.951975, 0.976458)
(39.660192, 0.976459)
(40.368410, 0.976462)
(41.076628, 0.976475)
(41.784845, 0.976455)
(42.493063, 0.976451)
(43.201281, 0.976440)
(43.909499, 0.976425)
(44.617716, 0.976426)
(45.325934, 0.976422)
(46.034152, 0.976416)
(46.742369, 0.976446)
(47.450587, 0.976454)
(48.158805, 0.976450)
(48.867023, 0.976462)
(49.575240, 0.976431)
(50.283458, 0.976461)
(50.991676, 0.976446)
(51.699894, 0.976433)
(52.408111, 0.976444)
(53.116329, 0.976453)
(53.824547, 0.976445)
(54.532764, 0.976444)
(55.240982, 0.976406)
(55.949200, 0.976411)
(56.657418, 0.976428)
(57.365635, 0.976436)
(58.073853, 0.976429)
(58.782071, 0.976429)
(59.490288, 0.976403)
(60.198506, 0.976366)
(60.906724, 0.976406)
(61.614942, 0.976380)
(62.323159, 0.976404)
(63.031377, 0.976411)
(63.739595, 0.976378)
(64.447812, 0.976380)
(65.156030, 0.976427)
(65.864248, 0.976356)
(66.572466, 0.976410)
(67.280683, 0.976403)
(67.988901, 0.976408)
(68.697119, 0.976422)
(69.405337, 0.976431)
(70.113554, 0.976421)
};

\addplot[
    name path=prox_snore_30_ssim_3_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.267705)
(0.708218, 0.569225)
(1.416435, 0.644333)
(2.124653, 0.685983)
(2.832871, 0.714791)
(3.541089, 0.736471)
(4.249306, 0.754106)
(4.957524, 0.768810)
(5.665742, 0.781630)
(6.373959, 0.793126)
(7.082177, 0.803842)
(7.790395, 0.813889)
(8.498613, 0.823169)
(9.206830, 0.831944)
(9.915048, 0.840057)
(10.623266, 0.847683)
(11.331484, 0.854770)
(12.039701, 0.861469)
(12.747919, 0.867698)
(13.456137, 0.873505)
(14.164354, 0.879021)
(14.872572, 0.884219)
(15.580790, 0.889206)
(16.289008, 0.893923)
(16.997225, 0.898327)
(17.705443, 0.902611)
(18.413661, 0.906725)
(19.121878, 0.910677)
(19.830096, 0.914392)
(20.538314, 0.917865)
(21.246532, 0.921135)
(21.954749, 0.924222)
(22.662967, 0.927135)
(23.371185, 0.929790)
(24.079402, 0.932354)
(24.787620, 0.934695)
(25.495838, 0.936969)
(26.204056, 0.939083)
(26.912273, 0.941102)
(27.620491, 0.942998)
(28.328709, 0.944692)
(29.036927, 0.946223)
(29.745144, 0.947710)
(30.453362, 0.949088)
(31.161580, 0.950391)
(31.869797, 0.951624)
(32.578015, 0.952772)
(33.286233, 0.953834)
(33.994451, 0.954810)
(34.702668, 0.955640)
(35.410886, 0.956468)
(36.119104, 0.957223)
(36.827321, 0.957924)
(37.535539, 0.958563)
(38.243757, 0.959112)
(38.951975, 0.959674)
(39.660192, 0.960223)
(40.368410, 0.960658)
(41.076628, 0.961066)
(41.784845, 0.961460)
(42.493063, 0.961744)
(43.201281, 0.962064)
(43.909499, 0.962432)
(44.617716, 0.962693)
(45.325934, 0.962883)
(46.034152, 0.963126)
(46.742369, 0.963303)
(47.450587, 0.963467)
(48.158805, 0.963613)
(48.867023, 0.963774)
(49.575240, 0.963984)
(50.283458, 0.964093)
(50.991676, 0.964240)
(51.699894, 0.964368)
(52.408111, 0.964469)
(53.116329, 0.964588)
(53.824547, 0.964662)
(54.532764, 0.964764)
(55.240982, 0.964818)
(55.949200, 0.964955)
(56.657418, 0.964957)
(57.365635, 0.964972)
(58.073853, 0.965062)
(58.782071, 0.965183)
(59.490288, 0.965269)
(60.198506, 0.965291)
(60.906724, 0.965336)
(61.614942, 0.965367)
(62.323159, 0.965418)
(63.031377, 0.965443)
(63.739595, 0.965454)
(64.447812, 0.965431)
(65.156030, 0.965466)
(65.864248, 0.965537)
(66.572466, 0.965534)
(67.280683, 0.965610)
(67.988901, 0.965674)
(68.697119, 0.965612)
(69.405337, 0.965635)
(70.113554, 0.965695)
};

\addplot[
    draw=none,
    fill=orange,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=prox_snore_30_ssim_3_upper and prox_snore_30_ssim_3_lower,
];



\addplot[
    orange,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.289259)
(0.708218, 0.606816)
(1.416435, 0.679294)
(2.124653, 0.719227)
(2.832871, 0.747604)
(3.541089, 0.769719)
(4.249306, 0.788029)
(4.957524, 0.803503)
(5.665742, 0.817190)
(6.373959, 0.829395)
(7.082177, 0.840570)
(7.790395, 0.850793)
(8.498613, 0.860080)
(9.206830, 0.868658)
(9.915048, 0.876414)
(10.623266, 0.883616)
(11.331484, 0.890287)
(12.039701, 0.896429)
(12.747919, 0.902023)
(13.456137, 0.907211)
(14.164354, 0.912066)
(14.872572, 0.916575)
(15.580790, 0.920814)
(16.289008, 0.924734)
(16.997225, 0.928329)
(17.705443, 0.931692)
(18.413661, 0.934955)
(19.121878, 0.937927)
(19.830096, 0.940681)
(20.538314, 0.943176)
(21.246532, 0.945496)
(21.954749, 0.947611)
(22.662967, 0.949575)
(23.371185, 0.951329)
(24.079402, 0.952997)
(24.787620, 0.954459)
(25.495838, 0.955867)
(26.204056, 0.957160)
(26.912273, 0.958314)
(27.620491, 0.959403)
(28.328709, 0.960386)
(29.036927, 0.961236)
(29.745144, 0.962040)
(30.453362, 0.962795)
(31.161580, 0.963465)
(31.869797, 0.964073)
(32.578015, 0.964652)
(33.286233, 0.965188)
(33.994451, 0.965678)
(34.702668, 0.966098)
(35.410886, 0.966519)
(36.119104, 0.966888)
(36.827321, 0.967232)
(37.535539, 0.967545)
(38.243757, 0.967823)
(38.951975, 0.968066)
(39.660192, 0.968341)
(40.368410, 0.968560)
(41.076628, 0.968770)
(41.784845, 0.968958)
(42.493063, 0.969097)
(43.201281, 0.969252)
(43.909499, 0.969428)
(44.617716, 0.969559)
(45.325934, 0.969653)
(46.034152, 0.969771)
(46.742369, 0.969875)
(47.450587, 0.969960)
(48.158805, 0.970032)
(48.867023, 0.970118)
(49.575240, 0.970208)
(50.283458, 0.970277)
(50.991676, 0.970343)
(51.699894, 0.970400)
(52.408111, 0.970457)
(53.116329, 0.970520)
(53.824547, 0.970554)
(54.532764, 0.970604)
(55.240982, 0.970612)
(55.949200, 0.970683)
(56.657418, 0.970693)
(57.365635, 0.970704)
(58.073853, 0.970745)
(58.782071, 0.970806)
(59.490288, 0.970836)
(60.198506, 0.970829)
(60.906724, 0.970871)
(61.614942, 0.970873)
(62.323159, 0.970911)
(63.031377, 0.970927)
(63.739595, 0.970916)
(64.447812, 0.970906)
(65.156030, 0.970947)
(65.864248, 0.970947)
(66.572466, 0.970972)
(67.280683, 0.971006)
(67.988901, 0.971041)
(68.697119, 0.971017)
(69.405337, 0.971033)
(70.113554, 0.971058)
};
\addlegendentry{Prox-SNORE}

\end{axis}
\end{tikzpicture}

==> figures/experiments/average_curves_cq500/ct_40_lpips_mean_std_curves.tex <==
% Requires:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepgfplotslibrary{fillbetween}

\begin{tikzpicture}
\begin{axis}[
    width=0.7\linewidth,
    height=0.60\linewidth,
    scale only axis,
    xmin=0,
    xmax=50.0,
    ymin=0.008,
    ymax=0.23,
    xlabel={Elapsed time},
    ylabel={LPIPS $\downarrow$},
    grid=both,
    legend cell align={left},
    legend pos=north east,
    legend style={
        font=\tiny,
        row sep=1pt,
        nodes={inner sep=1pt},
    },
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
    },
]

% WML-SPnP: mean ± std
\addplot[
    name path=wml_spnp_40_lpips_0_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.653987)
(0.829844, 0.169876)
(1.659689, 0.095059)
(2.489533, 0.061803)
(3.319377, 0.047213)
(4.149222, 0.039393)
(4.979066, 0.034605)
(5.808910, 0.031480)
(6.638755, 0.029238)
(7.468599, 0.027594)
(8.298443, 0.026358)
(9.128288, 0.025431)
(9.958132, 0.024648)
(10.787976, 0.024041)
(11.617821, 0.023483)
(12.447665, 0.022992)
(13.277509, 0.022735)
(14.107354, 0.022507)
(14.937198, 0.022084)
(15.767042, 0.021828)
(16.596887, 0.021636)
(17.426731, 0.021469)
(18.256575, 0.021333)
(19.086420, 0.021273)
(19.916264, 0.021181)
(20.746108, 0.021121)
(21.575953, 0.020978)
(22.405797, 0.020948)
(23.235641, 0.020855)
(24.065486, 0.020838)
(24.895330, 0.020770)
(25.725174, 0.020804)
(26.555019, 0.020720)
(27.384863, 0.020712)
(28.214707, 0.020680)
(29.044552, 0.020701)
(29.874396, 0.020585)
(30.704240, 0.020539)
(31.534085, 0.020500)
(32.363929, 0.020545)
(33.193773, 0.020540)
(34.023618, 0.020563)
(34.853462, 0.020494)
(35.683306, 0.020490)
(36.513151, 0.020605)
(37.342995, 0.020598)
(38.172839, 0.020532)
(39.002684, 0.020668)
(39.832528, 0.020608)
(40.662372, 0.020532)
(41.492217, 0.020537)
(42.322061, 0.020582)
(43.151905, 0.020437)
(43.981750, 0.020500)
(44.811594, 0.020441)
(45.641438, 0.020389)
(46.471282, 0.020400)
(47.301127, 0.020445)
(48.130971, 0.020461)
(48.960815, 0.020484)
(49.790660, 0.020442)
(50.620504, 0.020419)
(51.450348, 0.020448)
(52.280193, 0.020431)
(53.110037, 0.020366)
(53.939881, 0.020447)
(54.769726, 0.020392)
(55.599570, 0.020299)
(56.429414, 0.020335)
(57.259259, 0.020402)
(58.089103, 0.020375)
(58.918947, 0.020409)
(59.748792, 0.020413)
(60.578636, 0.020304)
(61.408480, 0.020363)
(62.238325, 0.020272)
(63.068169, 0.020362)
(63.898013, 0.020414)
(64.727858, 0.020402)
(65.557702, 0.020492)
(66.387546, 0.020347)
(67.217391, 0.020361)
(68.047235, 0.020329)
(68.877079, 0.020313)
(69.706924, 0.020232)
(70.536768, 0.020340)
(71.366612, 0.020313)
(72.196457, 0.020374)
(73.026301, 0.020378)
(73.856145, 0.020323)
(74.685990, 0.020313)
(75.515834, 0.020367)
(76.345678, 0.020290)
(77.175523, 0.020331)
(78.005367, 0.020199)
(78.835211, 0.020222)
(79.665056, 0.020262)
(80.494900, 0.020223)
(81.324744, 0.020183)
(82.154589, 0.020201)
};

\addplot[
    name path=wml_spnp_40_lpips_0_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.611711)
(0.829844, 0.106655)
(1.659689, 0.053507)
(2.489533, 0.034977)
(3.319377, 0.025964)
(4.149222, 0.021202)
(4.979066, 0.018479)
(5.808910, 0.016808)
(6.638755, 0.015712)
(7.468599, 0.014971)
(8.298443, 0.014422)
(9.128288, 0.013987)
(9.958132, 0.013681)
(10.787976, 0.013444)
(11.617821, 0.013252)
(12.447665, 0.013046)
(13.277509, 0.012908)
(14.107354, 0.012765)
(14.937198, 0.012657)
(15.767042, 0.012550)
(16.596887, 0.012506)
(17.426731, 0.012452)
(18.256575, 0.012404)
(19.086420, 0.012365)
(19.916264, 0.012261)
(20.746108, 0.012275)
(21.575953, 0.012256)
(22.405797, 0.012190)
(23.235641, 0.012127)
(24.065486, 0.012134)
(24.895330, 0.012103)
(25.725174, 0.012073)
(26.555019, 0.011984)
(27.384863, 0.012028)
(28.214707, 0.011997)
(29.044552, 0.011951)
(29.874396, 0.011985)
(30.704240, 0.011964)
(31.534085, 0.011968)
(32.363929, 0.011934)
(33.193773, 0.011952)
(34.023618, 0.011910)
(34.853462, 0.011946)
(35.683306, 0.011927)
(36.513151, 0.011895)
(37.342995, 0.011853)
(38.172839, 0.011895)
(39.002684, 0.011860)
(39.832528, 0.011834)
(40.662372, 0.011840)
(41.492217, 0.011848)
(42.322061, 0.011827)
(43.151905, 0.011918)
(43.981750, 0.011902)
(44.811594, 0.011882)
(45.641438, 0.011892)
(46.471282, 0.011895)
(47.301127, 0.011868)
(48.130971, 0.011840)
(48.960815, 0.011819)
(49.790660, 0.011826)
(50.620504, 0.011876)
(51.450348, 0.011822)
(52.280193, 0.011811)
(53.110037, 0.011771)
(53.939881, 0.011795)
(54.769726, 0.011792)
(55.599570, 0.011776)
(56.429414, 0.011809)
(57.259259, 0.011749)
(58.089103, 0.011758)
(58.918947, 0.011800)
(59.748792, 0.011839)
(60.578636, 0.011831)
(61.408480, 0.011794)
(62.238325, 0.011832)
(63.068169, 0.011831)
(63.898013, 0.011834)
(64.727858, 0.011843)
(65.557702, 0.011789)
(66.387546, 0.011848)
(67.217391, 0.011785)
(68.047235, 0.011838)
(68.877079, 0.011894)
(69.706924, 0.011880)
(70.536768, 0.011896)
(71.366612, 0.011861)
(72.196457, 0.011862)
(73.026301, 0.011834)
(73.856145, 0.011838)
(74.685990, 0.011799)
(75.515834, 0.011781)
(76.345678, 0.011835)
(77.175523, 0.011813)
(78.005367, 0.011800)
(78.835211, 0.011862)
(79.665056, 0.011803)
(80.494900, 0.011820)
(81.324744, 0.011803)
(82.154589, 0.011798)
};

\addplot[
    draw=none,
    fill=blue,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=wml_spnp_40_lpips_0_upper and wml_spnp_40_lpips_0_lower,
];



\addplot[
    blue,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.632849)
(0.829844, 0.138266)
(1.659689, 0.074283)
(2.489533, 0.048390)
(3.319377, 0.036589)
(4.149222, 0.030298)
(4.979066, 0.026542)
(5.808910, 0.024144)
(6.638755, 0.022475)
(7.468599, 0.021282)
(8.298443, 0.020390)
(9.128288, 0.019709)
(9.958132, 0.019165)
(10.787976, 0.018743)
(11.617821, 0.018367)
(12.447665, 0.018019)
(13.277509, 0.017822)
(14.107354, 0.017636)
(14.937198, 0.017371)
(15.767042, 0.017189)
(16.596887, 0.017071)
(17.426731, 0.016960)
(18.256575, 0.016869)
(19.086420, 0.016819)
(19.916264, 0.016721)
(20.746108, 0.016698)
(21.575953, 0.016617)
(22.405797, 0.016569)
(23.235641, 0.016491)
(24.065486, 0.016486)
(24.895330, 0.016437)
(25.725174, 0.016439)
(26.555019, 0.016352)
(27.384863, 0.016370)
(28.214707, 0.016339)
(29.044552, 0.016326)
(29.874396, 0.016285)
(30.704240, 0.016252)
(31.534085, 0.016234)
(32.363929, 0.016240)
(33.193773, 0.016246)
(34.023618, 0.016236)
(34.853462, 0.016220)
(35.683306, 0.016209)
(36.513151, 0.016250)
(37.342995, 0.016225)
(38.172839, 0.016214)
(39.002684, 0.016264)
(39.832528, 0.016221)
(40.662372, 0.016186)
(41.492217, 0.016192)
(42.322061, 0.016204)
(43.151905, 0.016177)
(43.981750, 0.016201)
(44.811594, 0.016162)
(45.641438, 0.016140)
(46.471282, 0.016148)
(47.301127, 0.016156)
(48.130971, 0.016150)
(48.960815, 0.016151)
(49.790660, 0.016134)
(50.620504, 0.016148)
(51.450348, 0.016135)
(52.280193, 0.016121)
(53.110037, 0.016069)
(53.939881, 0.016121)
(54.769726, 0.016092)
(55.599570, 0.016038)
(56.429414, 0.016072)
(57.259259, 0.016075)
(58.089103, 0.016067)
(58.918947, 0.016104)
(59.748792, 0.016126)
(60.578636, 0.016067)
(61.408480, 0.016078)
(62.238325, 0.016052)
(63.068169, 0.016096)
(63.898013, 0.016124)
(64.727858, 0.016123)
(65.557702, 0.016141)
(66.387546, 0.016097)
(67.217391, 0.016073)
(68.047235, 0.016084)
(68.877079, 0.016104)
(69.706924, 0.016056)
(70.536768, 0.016118)
(71.366612, 0.016087)
(72.196457, 0.016118)
(73.026301, 0.016106)
(73.856145, 0.016081)
(74.685990, 0.016056)
(75.515834, 0.016074)
(76.345678, 0.016062)
(77.175523, 0.016072)
(78.005367, 0.015999)
(78.835211, 0.016042)
(79.665056, 0.016033)
(80.494900, 0.016022)
(81.324744, 0.015993)
(82.154589, 0.015999)
};
\addlegendentry{ML-SPnP}

% ML-PnP: mean ± std
\addplot[
    name path=ml_pnp_40_lpips_1_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.653987)
(0.837262, 0.297110)
(1.674524, 0.102986)
(2.511786, 0.077615)
(3.349048, 0.058652)
(4.186310, 0.048353)
(5.023572, 0.042700)
(5.860834, 0.039112)
(6.698096, 0.036647)
(7.535358, 0.034906)
(8.372620, 0.033593)
(9.209882, 0.032606)
(10.047144, 0.031805)
(10.884405, 0.031177)
(11.721667, 0.030677)
(12.558929, 0.030275)
(13.396191, 0.029905)
(14.233453, 0.029617)
(15.070715, 0.029373)
(15.907977, 0.029199)
(16.745239, 0.029012)
(17.582501, 0.028858)
(18.419763, 0.028736)
(19.257025, 0.028630)
(20.094287, 0.028514)
(20.931549, 0.028435)
(21.768811, 0.028357)
(22.606073, 0.028277)
(23.443335, 0.028204)
(24.280597, 0.028162)
(25.117859, 0.028121)
(25.955121, 0.028075)
(26.792383, 0.028050)
(27.629645, 0.028016)
(28.466907, 0.027977)
(29.304169, 0.027947)
(30.141431, 0.027932)
(30.978693, 0.027902)
(31.815955, 0.027882)
(32.653216, 0.027852)
(33.490478, 0.027838)
(34.327740, 0.027815)
(35.165002, 0.027805)
(36.002264, 0.027789)
(36.839526, 0.027780)
(37.676788, 0.027761)
(38.514050, 0.027746)
(39.351312, 0.027736)
(40.188574, 0.027749)
(41.025836, 0.027733)
(41.863098, 0.027736)
(42.700360, 0.027709)
(43.537622, 0.027705)
(44.374884, 0.027708)
(45.212146, 0.027689)
(46.049408, 0.027685)
(46.886670, 0.027691)
(47.723932, 0.027654)
(48.561194, 0.027652)
(49.398456, 0.027634)
(50.235718, 0.027631)
(51.072980, 0.027625)
(51.910242, 0.027604)
(52.747504, 0.027619)
(53.584766, 0.027619)
(54.422027, 0.027611)
(55.259289, 0.027600)
(56.096551, 0.027598)
(56.933813, 0.027619)
(57.771075, 0.027625)
(58.608337, 0.027615)
(59.445599, 0.027619)
(60.282861, 0.027613)
(61.120123, 0.027617)
(61.957385, 0.027584)
(62.794647, 0.027596)
(63.631909, 0.027602)
(64.469171, 0.027604)
(65.306433, 0.027585)
(66.143695, 0.027596)
(66.980957, 0.027581)
(67.818219, 0.027591)
(68.655481, 0.027603)
(69.492743, 0.027596)
(70.330005, 0.027596)
(71.167267, 0.027613)
(72.004529, 0.027610)
(72.841791, 0.027601)
(73.679053, 0.027597)
(74.516315, 0.027595)
(75.353576, 0.027582)
(76.190838, 0.027600)
(77.028100, 0.027599)
(77.865362, 0.027577)
(78.702624, 0.027585)
(79.539886, 0.027574)
(80.377148, 0.027584)
(81.214410, 0.027578)
(82.051672, 0.027598)
(82.888934, 0.027579)
};

\addplot[
    name path=ml_pnp_40_lpips_1_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.611711)
(0.837262, 0.253532)
(1.674524, 0.056782)
(2.511786, 0.044061)
(3.349048, 0.031819)
(4.186310, 0.024994)
(5.023572, 0.021390)
(5.860834, 0.019147)
(6.698096, 0.017666)
(7.535358, 0.016644)
(8.372620, 0.015882)
(9.209882, 0.015295)
(10.047144, 0.014854)
(10.884405, 0.014478)
(11.721667, 0.014194)
(12.558929, 0.013951)
(13.396191, 0.013765)
(14.233453, 0.013614)
(15.070715, 0.013463)
(15.907977, 0.013347)
(16.745239, 0.013241)
(17.582501, 0.013152)
(18.419763, 0.013071)
(19.257025, 0.013013)
(20.094287, 0.012978)
(20.931549, 0.012922)
(21.768811, 0.012888)
(22.606073, 0.012842)
(23.443335, 0.012807)
(24.280597, 0.012767)
(25.117859, 0.012747)
(25.955121, 0.012702)
(26.792383, 0.012674)
(27.629645, 0.012663)
(28.466907, 0.012642)
(29.304169, 0.012644)
(30.141431, 0.012628)
(30.978693, 0.012613)
(31.815955, 0.012613)
(32.653216, 0.012601)
(33.490478, 0.012585)
(34.327740, 0.012577)
(35.165002, 0.012567)
(36.002264, 0.012555)
(36.839526, 0.012563)
(37.676788, 0.012552)
(38.514050, 0.012529)
(39.351312, 0.012529)
(40.188574, 0.012523)
(41.025836, 0.012524)
(41.863098, 0.012534)
(42.700360, 0.012526)
(43.537622, 0.012529)
(44.374884, 0.012534)
(45.212146, 0.012528)
(46.049408, 0.012527)
(46.886670, 0.012495)
(47.723932, 0.012504)
(48.561194, 0.012507)
(49.398456, 0.012493)
(50.235718, 0.012487)
(51.072980, 0.012495)
(51.910242, 0.012509)
(52.747504, 0.012475)
(53.584766, 0.012487)
(54.422027, 0.012492)
(55.259289, 0.012488)
(56.096551, 0.012489)
(56.933813, 0.012478)
(57.771075, 0.012478)
(58.608337, 0.012489)
(59.445599, 0.012479)
(60.282861, 0.012460)
(61.120123, 0.012482)
(61.957385, 0.012498)
(62.794647, 0.012485)
(63.631909, 0.012493)
(64.469171, 0.012488)
(65.306433, 0.012482)
(66.143695, 0.012472)
(66.980957, 0.012477)
(67.818219, 0.012486)
(68.655481, 0.012478)
(69.492743, 0.012496)
(70.330005, 0.012470)
(71.167267, 0.012461)
(72.004529, 0.012457)
(72.841791, 0.012470)
(73.679053, 0.012471)
(74.516315, 0.012475)
(75.353576, 0.012471)
(76.190838, 0.012472)
(77.028100, 0.012468)
(77.865362, 0.012478)
(78.702624, 0.012486)
(79.539886, 0.012479)
(80.377148, 0.012472)
(81.214410, 0.012486)
(82.051672, 0.012477)
(82.888934, 0.012478)
};

\addplot[
    draw=none,
    fill=red,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=ml_pnp_40_lpips_1_upper and ml_pnp_40_lpips_1_lower,
];



\addplot[
    red,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.632849)
(0.837262, 0.275321)
(1.674524, 0.079884)
(2.511786, 0.060838)
(3.349048, 0.045235)
(4.186310, 0.036674)
(5.023572, 0.032045)
(5.860834, 0.029129)
(6.698096, 0.027156)
(7.535358, 0.025775)
(8.372620, 0.024738)
(9.209882, 0.023951)
(10.047144, 0.023330)
(10.884405, 0.022828)
(11.721667, 0.022435)
(12.558929, 0.022113)
(13.396191, 0.021835)
(14.233453, 0.021615)
(15.070715, 0.021418)
(15.907977, 0.021273)
(16.745239, 0.021127)
(17.582501, 0.021005)
(18.419763, 0.020903)
(19.257025, 0.020822)
(20.094287, 0.020746)
(20.931549, 0.020679)
(21.768811, 0.020622)
(22.606073, 0.020560)
(23.443335, 0.020505)
(24.280597, 0.020465)
(25.117859, 0.020434)
(25.955121, 0.020389)
(26.792383, 0.020362)
(27.629645, 0.020340)
(28.466907, 0.020310)
(29.304169, 0.020295)
(30.141431, 0.020280)
(30.978693, 0.020258)
(31.815955, 0.020248)
(32.653216, 0.020226)
(33.490478, 0.020211)
(34.327740, 0.020196)
(35.165002, 0.020186)
(36.002264, 0.020172)
(36.839526, 0.020171)
(37.676788, 0.020157)
(38.514050, 0.020137)
(39.351312, 0.020133)
(40.188574, 0.020136)
(41.025836, 0.020128)
(41.863098, 0.020135)
(42.700360, 0.020117)
(43.537622, 0.020117)
(44.374884, 0.020121)
(45.212146, 0.020108)
(46.049408, 0.020106)
(46.886670, 0.020093)
(47.723932, 0.020079)
(48.561194, 0.020079)
(49.398456, 0.020064)
(50.235718, 0.020059)
(51.072980, 0.020060)
(51.910242, 0.020057)
(52.747504, 0.020047)
(53.584766, 0.020053)
(54.422027, 0.020052)
(55.259289, 0.020044)
(56.096551, 0.020044)
(56.933813, 0.020049)
(57.771075, 0.020051)
(58.608337, 0.020052)
(59.445599, 0.020049)
(60.282861, 0.020037)
(61.120123, 0.020049)
(61.957385, 0.020041)
(62.794647, 0.020041)
(63.631909, 0.020047)
(64.469171, 0.020046)
(65.306433, 0.020033)
(66.143695, 0.020034)
(66.980957, 0.020029)
(67.818219, 0.020038)
(68.655481, 0.020040)
(69.492743, 0.020046)
(70.330005, 0.020033)
(71.167267, 0.020037)
(72.004529, 0.020034)
(72.841791, 0.020035)
(73.679053, 0.020034)
(74.516315, 0.020035)
(75.353576, 0.020027)
(76.190838, 0.020036)
(77.028100, 0.020034)
(77.865362, 0.020027)
(78.702624, 0.020035)
(79.539886, 0.020027)
(80.377148, 0.020028)
(81.214410, 0.020032)
(82.051672, 0.020037)
(82.888934, 0.020029)
};
\addlegendentry{ML-PnP}

% Ann-Prox-SNORE: mean ± std
\addplot[
    name path=ann_prox_snore_40_lpips_2_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.653987)
(0.819562, 0.224958)
(1.639124, 0.162436)
(2.458686, 0.131097)
(3.278248, 0.114785)
(4.097810, 0.107805)
(4.917372, 0.092690)
(5.736934, 0.084730)
(6.556496, 0.079164)
(7.376059, 0.064222)
(8.195621, 0.058768)
(9.015183, 0.048460)
(9.834745, 0.037112)
(10.654307, 0.032003)
(11.473869, 0.029027)
(12.293431, 0.027204)
(13.112993, 0.025819)
(13.932555, 0.024802)
(14.752117, 0.024164)
(15.571679, 0.023616)
(16.391241, 0.023058)
(17.210803, 0.022615)
(18.030365, 0.022259)
(18.849927, 0.021963)
(19.669489, 0.021775)
(20.489051, 0.021635)
(21.308614, 0.021519)
(22.128176, 0.021392)
(22.947738, 0.021234)
(23.767300, 0.021154)
(24.586862, 0.020998)
(25.406424, 0.020972)
(26.225986, 0.020878)
(27.045548, 0.020952)
(27.865110, 0.020890)
(28.684672, 0.020777)
(29.504234, 0.020790)
(30.323796, 0.020762)
(31.143358, 0.020666)
(31.962920, 0.020665)
(32.782482, 0.020483)
(33.602044, 0.020653)
(34.421606, 0.020633)
(35.241169, 0.020546)
(36.060731, 0.020553)
(36.880293, 0.020579)
(37.699855, 0.020657)
(38.519417, 0.020675)
(39.338979, 0.020562)
(40.158541, 0.020675)
(40.978103, 0.020679)
(41.797665, 0.020650)
(42.617227, 0.020580)
(43.436789, 0.020579)
(44.256351, 0.020521)
(45.075913, 0.020552)
(45.895475, 0.020500)
(46.715037, 0.020435)
(47.534599, 0.020371)
(48.354162, 0.020449)
(49.173724, 0.020481)
(49.993286, 0.020456)
(50.812848, 0.020444)
(51.632410, 0.020426)
(52.451972, 0.020459)
(53.271534, 0.020499)
(54.091096, 0.020460)
(54.910658, 0.020434)
(55.730220, 0.020409)
(56.549782, 0.020406)
(57.369344, 0.020376)
(58.188906, 0.020328)
(59.008468, 0.020387)
(59.828030, 0.020435)
(60.647592, 0.020429)
(61.467154, 0.020383)
(62.286717, 0.020382)
(63.106279, 0.020387)
(63.925841, 0.020331)
(64.745403, 0.020428)
(65.564965, 0.020420)
(66.384527, 0.020474)
(67.204089, 0.020475)
(68.023651, 0.020406)
(68.843213, 0.020383)
(69.662775, 0.020377)
(70.482337, 0.020325)
(71.301899, 0.020240)
(72.121461, 0.020373)
(72.941023, 0.020323)
(73.760585, 0.020376)
(74.580147, 0.020385)
(75.399709, 0.020360)
(76.219272, 0.020317)
(77.038834, 0.020381)
(77.858396, 0.020288)
(78.677958, 0.020322)
(79.497520, 0.020222)
(80.317082, 0.020250)
(81.136644, 0.020278)
};

\addplot[
    name path=ann_prox_snore_40_lpips_2_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.611711)
(0.819562, 0.139818)
(1.639124, 0.095082)
(2.458686, 0.085233)
(3.278248, 0.074889)
(4.097810, 0.070699)
(4.917372, 0.059828)
(5.736934, 0.054306)
(6.556496, 0.051212)
(7.376059, 0.040075)
(8.195621, 0.035877)
(9.015183, 0.028937)
(9.834745, 0.021113)
(10.654307, 0.017993)
(11.473869, 0.016266)
(12.293431, 0.015281)
(13.112993, 0.014535)
(13.932555, 0.014000)
(14.752117, 0.013653)
(15.571679, 0.013362)
(16.391241, 0.013133)
(17.210803, 0.012903)
(18.030365, 0.012785)
(18.849927, 0.012679)
(19.669489, 0.012566)
(20.489051, 0.012529)
(21.308614, 0.012377)
(22.128176, 0.012384)
(22.947738, 0.012352)
(23.767300, 0.012247)
(24.586862, 0.012203)
(25.406424, 0.012156)
(26.225986, 0.012123)
(27.045548, 0.012124)
(27.865110, 0.012029)
(28.684672, 0.012064)
(29.504234, 0.012047)
(30.323796, 0.011968)
(31.143358, 0.011996)
(31.962920, 0.011973)
(32.782482, 0.012008)
(33.602044, 0.011948)
(34.421606, 0.011933)
(35.241169, 0.011936)
(36.060731, 0.011934)
(36.880293, 0.011905)
(37.699855, 0.011860)
(38.519417, 0.011856)
(39.338979, 0.011914)
(40.158541, 0.011858)
(40.978103, 0.011853)
(41.797665, 0.011849)
(42.617227, 0.011860)
(43.436789, 0.011837)
(44.256351, 0.011904)
(45.075913, 0.011929)
(45.895475, 0.011914)
(46.715037, 0.011892)
(47.534599, 0.011893)
(48.354162, 0.011889)
(49.173724, 0.011848)
(49.993286, 0.011822)
(50.812848, 0.011819)
(51.632410, 0.011812)
(52.451972, 0.011835)
(53.271534, 0.011808)
(54.091096, 0.011785)
(54.910658, 0.011779)
(55.730220, 0.011774)
(56.549782, 0.011777)
(57.369344, 0.011753)
(58.188906, 0.011761)
(59.008468, 0.011748)
(59.828030, 0.011756)
(60.647592, 0.011801)
(61.467154, 0.011867)
(62.286717, 0.011805)
(63.106279, 0.011836)
(63.925841, 0.011821)
(64.745403, 0.011816)
(65.564965, 0.011829)
(66.384527, 0.011811)
(67.204089, 0.011810)
(68.023651, 0.011840)
(68.843213, 0.011825)
(69.662775, 0.011854)
(70.482337, 0.011877)
(71.301899, 0.011882)
(72.121461, 0.011885)
(72.941023, 0.011895)
(73.760585, 0.011859)
(74.580147, 0.011797)
(75.399709, 0.011827)
(76.219272, 0.011814)
(77.038834, 0.011796)
(77.858396, 0.011844)
(78.677958, 0.011807)
(79.497520, 0.011792)
(80.317082, 0.011837)
(81.136644, 0.011804)
};

\addplot[
    draw=none,
    fill=green!60!black,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=ann_prox_snore_40_lpips_2_upper and ann_prox_snore_40_lpips_2_lower,
];



\addplot[
    green!60!black,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.632849)
(0.819562, 0.182388)
(1.639124, 0.128759)
(2.458686, 0.108165)
(3.278248, 0.094837)
(4.097810, 0.089252)
(4.917372, 0.076259)
(5.736934, 0.069518)
(6.556496, 0.065188)
(7.376059, 0.052149)
(8.195621, 0.047322)
(9.015183, 0.038698)
(9.834745, 0.029113)
(10.654307, 0.024998)
(11.473869, 0.022646)
(12.293431, 0.021243)
(13.112993, 0.020177)
(13.932555, 0.019401)
(14.752117, 0.018909)
(15.571679, 0.018489)
(16.391241, 0.018095)
(17.210803, 0.017759)
(18.030365, 0.017522)
(18.849927, 0.017321)
(19.669489, 0.017170)
(20.489051, 0.017082)
(21.308614, 0.016948)
(22.128176, 0.016888)
(22.947738, 0.016793)
(23.767300, 0.016701)
(24.586862, 0.016600)
(25.406424, 0.016564)
(26.225986, 0.016501)
(27.045548, 0.016538)
(27.865110, 0.016459)
(28.684672, 0.016420)
(29.504234, 0.016419)
(30.323796, 0.016365)
(31.143358, 0.016331)
(31.962920, 0.016319)
(32.782482, 0.016245)
(33.602044, 0.016300)
(34.421606, 0.016283)
(35.241169, 0.016241)
(36.060731, 0.016244)
(36.880293, 0.016242)
(37.699855, 0.016258)
(38.519417, 0.016266)
(39.338979, 0.016238)
(40.158541, 0.016267)
(40.978103, 0.016266)
(41.797665, 0.016250)
(42.617227, 0.016220)
(43.436789, 0.016208)
(44.256351, 0.016213)
(45.075913, 0.016240)
(45.895475, 0.016207)
(46.715037, 0.016163)
(47.534599, 0.016132)
(48.354162, 0.016169)
(49.173724, 0.016164)
(49.993286, 0.016139)
(50.812848, 0.016131)
(51.632410, 0.016119)
(52.451972, 0.016147)
(53.271534, 0.016154)
(54.091096, 0.016123)
(54.910658, 0.016106)
(55.730220, 0.016092)
(56.549782, 0.016091)
(57.369344, 0.016065)
(58.188906, 0.016044)
(59.008468, 0.016068)
(59.828030, 0.016095)
(60.647592, 0.016115)
(61.467154, 0.016125)
(62.286717, 0.016093)
(63.106279, 0.016111)
(63.925841, 0.016076)
(64.745403, 0.016122)
(65.564965, 0.016124)
(66.384527, 0.016142)
(67.204089, 0.016143)
(68.023651, 0.016123)
(68.843213, 0.016104)
(69.662775, 0.016115)
(70.482337, 0.016101)
(71.301899, 0.016061)
(72.121461, 0.016129)
(72.941023, 0.016109)
(73.760585, 0.016117)
(74.580147, 0.016091)
(75.399709, 0.016094)
(76.219272, 0.016065)
(77.038834, 0.016088)
(77.858396, 0.016066)
(78.677958, 0.016065)
(79.497520, 0.016007)
(80.317082, 0.016044)
(81.136644, 0.016041)
};
\addlegendentry{Ann-Prox-SNORE}

% Prox-SNORE: mean ± std
\addplot[
    name path=prox_snore_40_lpips_3_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.653987)
(0.819278, 0.501456)
(1.638557, 0.437245)
(2.457835, 0.378830)
(3.277114, 0.330186)
(4.096392, 0.293913)
(4.915671, 0.266025)
(5.734949, 0.243606)
(6.554227, 0.225557)
(7.373506, 0.210465)
(8.192784, 0.197791)
(9.012063, 0.186846)
(9.831341, 0.177310)
(10.650619, 0.168594)
(11.469898, 0.160562)
(12.289176, 0.153092)
(13.108455, 0.146081)
(13.927733, 0.139298)
(14.747012, 0.132902)
(15.566290, 0.126726)
(16.385568, 0.120881)
(17.204847, 0.115175)
(18.024125, 0.109731)
(18.843404, 0.104569)
(19.662682, 0.099576)
(20.481961, 0.094786)
(21.301239, 0.090104)
(22.120517, 0.085573)
(22.939796, 0.081255)
(23.759074, 0.077197)
(24.578353, 0.073300)
(25.397631, 0.069472)
(26.216909, 0.065854)
(27.036188, 0.062470)
(27.855466, 0.059329)
(28.674745, 0.056366)
(29.494023, 0.053454)
(30.313302, 0.050782)
(31.132580, 0.048251)
(31.951858, 0.045878)
(32.771137, 0.043707)
(33.590415, 0.041719)
(34.409694, 0.039843)
(35.228972, 0.038073)
(36.048251, 0.036453)
(36.867529, 0.035062)
(37.686807, 0.033801)
(38.506086, 0.032736)
(39.325364, 0.031595)
(40.144643, 0.030593)
(40.963921, 0.029627)
(41.783199, 0.028768)
(42.602478, 0.027915)
(43.421756, 0.027193)
(44.241035, 0.026599)
(45.060313, 0.025994)
(45.879592, 0.025414)
(46.698870, 0.024901)
(47.518148, 0.024358)
(48.337427, 0.024034)
(49.156705, 0.023754)
(49.975984, 0.023392)
(50.795262, 0.023061)
(51.614541, 0.022787)
(52.433819, 0.022613)
(53.253097, 0.022486)
(54.072376, 0.022252)
(54.891654, 0.022036)
(55.710933, 0.021866)
(56.530211, 0.021734)
(57.349489, 0.021536)
(58.168768, 0.021425)
(58.988046, 0.021347)
(59.807325, 0.021299)
(60.626603, 0.021178)
(61.445882, 0.021078)
(62.265160, 0.020975)
(63.084438, 0.020925)
(63.903717, 0.020822)
(64.722995, 0.020834)
(65.542274, 0.020831)
(66.361552, 0.020829)
(67.180831, 0.020855)
(68.000109, 0.020665)
(68.819387, 0.020642)
(69.638666, 0.020631)
(70.457944, 0.020536)
(71.277223, 0.020444)
(72.096501, 0.020552)
(72.915779, 0.020472)
(73.735058, 0.020515)
(74.554336, 0.020497)
(75.373615, 0.020472)
(76.192893, 0.020426)
(77.012172, 0.020490)
(77.831450, 0.020396)
(78.650728, 0.020383)
(79.470007, 0.020298)
(80.289285, 0.020306)
(81.108564, 0.020368)
};

\addplot[
    name path=prox_snore_40_lpips_3_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.611711)
(0.819278, 0.437841)
(1.638557, 0.360938)
(2.457835, 0.300665)
(3.277114, 0.255598)
(4.096392, 0.221367)
(4.915671, 0.194635)
(5.734949, 0.173237)
(6.554227, 0.155785)
(7.373506, 0.141234)
(8.192784, 0.128252)
(9.012063, 0.116782)
(9.831341, 0.106465)
(10.650619, 0.096978)
(11.469898, 0.088554)
(12.289176, 0.081006)
(13.108455, 0.073862)
(13.927733, 0.067585)
(14.747012, 0.061866)
(15.566290, 0.056675)
(16.385568, 0.051894)
(17.204847, 0.047453)
(18.024125, 0.043533)
(18.843404, 0.039914)
(19.662682, 0.036682)
(20.481961, 0.033706)
(21.301239, 0.030948)
(22.120517, 0.028591)
(22.939796, 0.026436)
(23.759074, 0.024455)
(24.578353, 0.022795)
(25.397631, 0.021380)
(26.216909, 0.020028)
(27.036188, 0.018934)
(27.855466, 0.017854)
(28.674745, 0.016999)
(29.494023, 0.016225)
(30.313302, 0.015481)
(31.132580, 0.014861)
(31.951858, 0.014382)
(32.771137, 0.013926)
(33.590415, 0.013629)
(34.409694, 0.013313)
(35.228972, 0.013057)
(36.048251, 0.012892)
(36.867529, 0.012765)
(37.686807, 0.012604)
(38.506086, 0.012444)
(39.325364, 0.012380)
(40.144643, 0.012298)
(40.963921, 0.012190)
(41.783199, 0.012143)
(42.602478, 0.012083)
(43.421756, 0.012054)
(44.241035, 0.012034)
(45.060313, 0.011979)
(45.879592, 0.012002)
(46.698870, 0.011996)
(47.518148, 0.011961)
(48.337427, 0.011943)
(49.156705, 0.011954)
(49.975984, 0.011915)
(50.795262, 0.011880)
(51.614541, 0.011871)
(52.433819, 0.011943)
(53.253097, 0.011885)
(54.072376, 0.011866)
(54.891654, 0.011886)
(55.710933, 0.011876)
(56.530211, 0.011874)
(57.349489, 0.011874)
(58.168768, 0.011867)
(58.988046, 0.011870)
(59.807325, 0.011897)
(60.626603, 0.011897)
(61.445882, 0.011960)
(62.265160, 0.011915)
(63.084438, 0.011929)
(63.903717, 0.011902)
(64.722995, 0.011930)
(65.542274, 0.011945)
(66.361552, 0.011903)
(67.180831, 0.011870)
(68.000109, 0.011923)
(68.819387, 0.011886)
(69.638666, 0.011954)
(70.457944, 0.011940)
(71.277223, 0.011950)
(72.096501, 0.011939)
(72.915779, 0.011956)
(73.735058, 0.011920)
(74.554336, 0.011880)
(75.373615, 0.011861)
(76.192893, 0.011874)
(77.012172, 0.011878)
(77.831450, 0.011860)
(78.650728, 0.011868)
(79.470007, 0.011847)
(80.289285, 0.011888)
(81.108564, 0.011837)
};

\addplot[
    draw=none,
    fill=orange,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=prox_snore_40_lpips_3_upper and prox_snore_40_lpips_3_lower,
];



\addplot[
    orange,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.632849)
(0.819278, 0.469649)
(1.638557, 0.399091)
(2.457835, 0.339747)
(3.277114, 0.292892)
(4.096392, 0.257640)
(4.915671, 0.230330)
(5.734949, 0.208422)
(6.554227, 0.190671)
(7.373506, 0.175850)
(8.192784, 0.163022)
(9.012063, 0.151814)
(9.831341, 0.141888)
(10.650619, 0.132786)
(11.469898, 0.124558)
(12.289176, 0.117049)
(13.108455, 0.109972)
(13.927733, 0.103442)
(14.747012, 0.097384)
(15.566290, 0.091700)
(16.385568, 0.086387)
(17.204847, 0.081314)
(18.024125, 0.076632)
(18.843404, 0.072241)
(19.662682, 0.068129)
(20.481961, 0.064246)
(21.301239, 0.060526)
(22.120517, 0.057082)
(22.939796, 0.053846)
(23.759074, 0.050826)
(24.578353, 0.048048)
(25.397631, 0.045426)
(26.216909, 0.042941)
(27.036188, 0.040702)
(27.855466, 0.038592)
(28.674745, 0.036682)
(29.494023, 0.034839)
(30.313302, 0.033131)
(31.132580, 0.031556)
(31.951858, 0.030130)
(32.771137, 0.028816)
(33.590415, 0.027674)
(34.409694, 0.026578)
(35.228972, 0.025565)
(36.048251, 0.024672)
(36.867529, 0.023913)
(37.686807, 0.023203)
(38.506086, 0.022590)
(39.325364, 0.021987)
(40.144643, 0.021446)
(40.963921, 0.020909)
(41.783199, 0.020456)
(42.602478, 0.019999)
(43.421756, 0.019624)
(44.241035, 0.019317)
(45.060313, 0.018986)
(45.879592, 0.018708)
(46.698870, 0.018448)
(47.518148, 0.018160)
(48.337427, 0.017989)
(49.156705, 0.017854)
(49.975984, 0.017654)
(50.795262, 0.017470)
(51.614541, 0.017329)
(52.433819, 0.017278)
(53.253097, 0.017185)
(54.072376, 0.017059)
(54.891654, 0.016961)
(55.710933, 0.016871)
(56.530211, 0.016804)
(57.349489, 0.016705)
(58.168768, 0.016646)
(58.988046, 0.016608)
(59.807325, 0.016598)
(60.626603, 0.016537)
(61.445882, 0.016519)
(62.265160, 0.016445)
(63.084438, 0.016427)
(63.903717, 0.016362)
(64.722995, 0.016382)
(65.542274, 0.016388)
(66.361552, 0.016366)
(67.180831, 0.016363)
(68.000109, 0.016294)
(68.819387, 0.016264)
(69.638666, 0.016293)
(70.457944, 0.016238)
(71.277223, 0.016197)
(72.096501, 0.016245)
(72.915779, 0.016214)
(73.735058, 0.016217)
(74.554336, 0.016188)
(75.373615, 0.016167)
(76.192893, 0.016150)
(77.012172, 0.016184)
(77.831450, 0.016128)
(78.650728, 0.016126)
(79.470007, 0.016073)
(80.289285, 0.016097)
(81.108564, 0.016102)
};
\addlegendentry{Prox-SNORE}

\end{axis}
\end{tikzpicture}

==> figures/experiments/average_curves_cq500/ct_40_psnr_mean_std_curves.tex <==
% Requires:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepgfplotslibrary{fillbetween}

\begin{tikzpicture}
\begin{axis}[
    width=0.7\linewidth,
    height=0.60\linewidth,
    scale only axis,
    xmin=0,
    xmax=50,
    ymin=24,
    ymax=44.9,
    xlabel={Elapsed time},
    ylabel={PSNR $\uparrow$},
    grid=both,
    legend cell align={left},
    legend pos=south east,
    legend style={
        font=\tiny,
        row sep=1pt,
        nodes={inner sep=1pt},
    },
]

% WML-SPnP: mean ± std
\addplot[
    name path=wml_spnp_40_psnr_0_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 21.348018)
(0.829844, 34.364452)
(1.659689, 36.872666)
(2.489533, 38.486516)
(3.319377, 39.571810)
(4.149222, 40.390364)
(4.979066, 41.016543)
(5.808910, 41.497713)
(6.638755, 41.877317)
(7.468599, 42.173424)
(8.298443, 42.406166)
(9.128288, 42.592681)
(9.958132, 42.737904)
(10.787976, 42.861192)
(11.617821, 42.948821)
(12.447665, 43.028468)
(13.277509, 43.096125)
(14.107354, 43.142201)
(14.937198, 43.186861)
(15.767042, 43.221088)
(16.596887, 43.251255)
(17.426731, 43.260666)
(18.256575, 43.273900)
(19.086420, 43.279159)
(19.916264, 43.307593)
(20.746108, 43.309812)
(21.575953, 43.329202)
(22.405797, 43.340510)
(23.235641, 43.341200)
(24.065486, 43.338376)
(24.895330, 43.339346)
(25.725174, 43.332083)
(26.555019, 43.340033)
(27.384863, 43.341457)
(28.214707, 43.344235)
(29.044552, 43.348799)
(29.874396, 43.338882)
(30.704240, 43.347874)
(31.534085, 43.347387)
(32.363929, 43.343693)
(33.193773, 43.349640)
(34.023618, 43.347669)
(34.853462, 43.344588)
(35.683306, 43.341040)
(36.513151, 43.342489)
(37.342995, 43.337266)
(38.172839, 43.339015)
(39.002684, 43.341526)
(39.832528, 43.342879)
(40.662372, 43.341262)
(41.492217, 43.339405)
(42.322061, 43.340507)
(43.151905, 43.338908)
(43.981750, 43.337504)
(44.811594, 43.340743)
(45.641438, 43.343957)
(46.471282, 43.342333)
(47.301127, 43.330714)
(48.130971, 43.341955)
(48.960815, 43.340449)
(49.790660, 43.341992)
(50.620504, 43.336446)
(51.450348, 43.339396)
(52.280193, 43.340117)
(53.110037, 43.331999)
(53.939881, 43.335932)
(54.769726, 43.331424)
(55.599570, 43.333905)
(56.429414, 43.326968)
(57.259259, 43.330791)
(58.089103, 43.335382)
(58.918947, 43.335927)
(59.748792, 43.332436)
(60.578636, 43.331695)
(61.408480, 43.335650)
(62.238325, 43.332560)
(63.068169, 43.337508)
(63.898013, 43.332287)
(64.727858, 43.327960)
(65.557702, 43.329453)
(66.387546, 43.332817)
(67.217391, 43.338099)
(68.047235, 43.331627)
(68.877079, 43.335064)
(69.706924, 43.336902)
(70.536768, 43.329559)
(71.366612, 43.334400)
(72.196457, 43.330435)
(73.026301, 43.325170)
(73.856145, 43.329210)
(74.685990, 43.327850)
(75.515834, 43.336367)
(76.345678, 43.337533)
(77.175523, 43.350046)
(78.005367, 43.353200)
(78.835211, 43.336881)
(79.665056, 43.344569)
(80.494900, 43.342092)
(81.324744, 43.336453)
(82.154589, 43.335486)
};

\addplot[
    name path=wml_spnp_40_psnr_0_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 19.582886)
(0.829844, 31.127445)
(1.659689, 33.394577)
(2.489533, 34.626760)
(3.319377, 35.403097)
(4.149222, 36.013604)
(4.979066, 36.516624)
(5.808910, 36.948245)
(6.638755, 37.317050)
(7.468599, 37.634737)
(8.298443, 37.920172)
(9.128288, 38.165485)
(9.958132, 38.381971)
(10.787976, 38.573794)
(11.617821, 38.744602)
(12.447665, 38.898759)
(13.277509, 39.044313)
(14.107354, 39.164552)
(14.937198, 39.278566)
(15.767042, 39.380819)
(16.596887, 39.463564)
(17.426731, 39.540001)
(18.256575, 39.615337)
(19.086420, 39.677936)
(19.916264, 39.733211)
(20.746108, 39.784126)
(21.575953, 39.829471)
(22.405797, 39.871039)
(23.235641, 39.913410)
(24.065486, 39.948152)
(24.895330, 39.983464)
(25.725174, 40.011715)
(26.555019, 40.048953)
(27.384863, 40.070973)
(28.214707, 40.092123)
(29.044552, 40.111767)
(29.874396, 40.127120)
(30.704240, 40.145624)
(31.534085, 40.159813)
(32.363929, 40.168064)
(33.193773, 40.175816)
(34.023618, 40.183166)
(34.853462, 40.198307)
(35.683306, 40.209226)
(36.513151, 40.212512)
(37.342995, 40.214563)
(38.172839, 40.224748)
(39.002684, 40.239230)
(39.832528, 40.244857)
(40.662372, 40.249080)
(41.492217, 40.250200)
(42.322061, 40.260556)
(43.151905, 40.260484)
(43.981750, 40.264726)
(44.811594, 40.269677)
(45.641438, 40.267107)
(46.471282, 40.273222)
(47.301127, 40.273407)
(48.130971, 40.277005)
(48.960815, 40.282051)
(49.790660, 40.283683)
(50.620504, 40.284168)
(51.450348, 40.283644)
(52.280193, 40.281481)
(53.110037, 40.279641)
(53.939881, 40.289005)
(54.769726, 40.289949)
(55.599570, 40.291199)
(56.429414, 40.294393)
(57.259259, 40.295950)
(58.089103, 40.294981)
(58.918947, 40.290104)
(59.748792, 40.292605)
(60.578636, 40.297543)
(61.408480, 40.299827)
(62.238325, 40.297148)
(63.068169, 40.302727)
(63.898013, 40.301401)
(64.727858, 40.302580)
(65.557702, 40.300129)
(66.387546, 40.300642)
(67.217391, 40.309872)
(68.047235, 40.314856)
(68.877079, 40.313200)
(69.706924, 40.314519)
(70.536768, 40.315197)
(71.366612, 40.308176)
(72.196457, 40.306225)
(73.026301, 40.307313)
(73.856145, 40.302900)
(74.685990, 40.307693)
(75.515834, 40.308402)
(76.345678, 40.309993)
(77.175523, 40.308021)
(78.005367, 40.305904)
(78.835211, 40.299386)
(79.665056, 40.297170)
(80.494900, 40.300821)
(81.324744, 40.306526)
(82.154589, 40.302244)
};

\addplot[
    draw=none,
    fill=blue,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=wml_spnp_40_psnr_0_upper and wml_spnp_40_psnr_0_lower,
];



\addplot[
    blue,
    thick,
    mark=none,
]
coordinates {
(0.000000, 20.465452)
(0.829844, 32.745949)
(1.659689, 35.133622)
(2.489533, 36.556638)
(3.319377, 37.487454)
(4.149222, 38.201984)
(4.979066, 38.766584)
(5.808910, 39.222979)
(6.638755, 39.597184)
(7.468599, 39.904080)
(8.298443, 40.163169)
(9.128288, 40.379083)
(9.958132, 40.559938)
(10.787976, 40.717493)
(11.617821, 40.846712)
(12.447665, 40.963613)
(13.277509, 41.070219)
(14.107354, 41.153376)
(14.937198, 41.232713)
(15.767042, 41.300954)
(16.596887, 41.357409)
(17.426731, 41.400334)
(18.256575, 41.444619)
(19.086420, 41.478547)
(19.916264, 41.520402)
(20.746108, 41.546969)
(21.575953, 41.579337)
(22.405797, 41.605774)
(23.235641, 41.627305)
(24.065486, 41.643264)
(24.895330, 41.661405)
(25.725174, 41.671899)
(26.555019, 41.694493)
(27.384863, 41.706215)
(28.214707, 41.718179)
(29.044552, 41.730283)
(29.874396, 41.733001)
(30.704240, 41.746749)
(31.534085, 41.753600)
(32.363929, 41.755878)
(33.193773, 41.762728)
(34.023618, 41.765418)
(34.853462, 41.771447)
(35.683306, 41.775133)
(36.513151, 41.777500)
(37.342995, 41.775914)
(38.172839, 41.781881)
(39.002684, 41.790378)
(39.832528, 41.793868)
(40.662372, 41.795171)
(41.492217, 41.794802)
(42.322061, 41.800532)
(43.151905, 41.799696)
(43.981750, 41.801115)
(44.811594, 41.805210)
(45.641438, 41.805532)
(46.471282, 41.807778)
(47.301127, 41.802060)
(48.130971, 41.809480)
(48.960815, 41.811250)
(49.790660, 41.812838)
(50.620504, 41.810307)
(51.450348, 41.811520)
(52.280193, 41.810799)
(53.110037, 41.805820)
(53.939881, 41.812468)
(54.769726, 41.810686)
(55.599570, 41.812552)
(56.429414, 41.810680)
(57.259259, 41.813371)
(58.089103, 41.815181)
(58.918947, 41.813015)
(59.748792, 41.812520)
(60.578636, 41.814619)
(61.408480, 41.817738)
(62.238325, 41.814854)
(63.068169, 41.820118)
(63.898013, 41.816844)
(64.727858, 41.815270)
(65.557702, 41.814791)
(66.387546, 41.816729)
(67.217391, 41.823985)
(68.047235, 41.823242)
(68.877079, 41.824132)
(69.706924, 41.825710)
(70.536768, 41.822378)
(71.366612, 41.821288)
(72.196457, 41.818330)
(73.026301, 41.816241)
(73.856145, 41.816055)
(74.685990, 41.817771)
(75.515834, 41.822385)
(76.345678, 41.823763)
(77.175523, 41.829034)
(78.005367, 41.829552)
(78.835211, 41.818133)
(79.665056, 41.820869)
(80.494900, 41.821456)
(81.324744, 41.821489)
(82.154589, 41.818865)
};
\addlegendentry{ML-SPnP}

% ML-PnP: mean ± std
\addplot[
    name path=ml_pnp_40_psnr_1_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 21.348018)
(0.837262, 30.965912)
(1.674524, 36.927310)
(2.511786, 38.510621)
(3.349048, 39.862325)
(4.186310, 40.909096)
(5.023572, 41.662346)
(5.860834, 42.222588)
(6.698096, 42.641359)
(7.535358, 42.959834)
(8.372620, 43.201328)
(9.209882, 43.387384)
(10.047144, 43.528857)
(10.884405, 43.639714)
(11.721667, 43.722278)
(12.558929, 43.788608)
(13.396191, 43.838192)
(14.233453, 43.876499)
(15.070715, 43.908419)
(15.907977, 43.931612)
(16.745239, 43.950545)
(17.582501, 43.963857)
(18.419763, 43.973438)
(19.257025, 43.980212)
(20.094287, 43.987422)
(20.931549, 43.991408)
(21.768811, 43.994528)
(22.606073, 43.996443)
(23.443335, 43.998670)
(24.280597, 43.999233)
(25.117859, 43.999780)
(25.955121, 43.999785)
(26.792383, 43.997528)
(27.629645, 43.996839)
(28.466907, 43.998919)
(29.304169, 43.996497)
(30.141431, 43.995150)
(30.978693, 43.993748)
(31.815955, 43.991267)
(32.653216, 43.990295)
(33.490478, 43.989258)
(34.327740, 43.989430)
(35.165002, 43.987418)
(36.002264, 43.987133)
(36.839526, 43.983606)
(37.676788, 43.984426)
(38.514050, 43.982755)
(39.351312, 43.983372)
(40.188574, 43.980563)
(41.025836, 43.980689)
(41.863098, 43.980133)
(42.700360, 43.980384)
(43.537622, 43.977807)
(44.374884, 43.977313)
(45.212146, 43.979363)
(46.049408, 43.976724)
(46.886670, 43.977545)
(47.723932, 43.976566)
(48.561194, 43.975555)
(49.398456, 43.976224)
(50.235718, 43.976792)
(51.072980, 43.975088)
(51.910242, 43.976810)
(52.747504, 43.977793)
(53.584766, 43.977327)
(54.422027, 43.977152)
(55.259289, 43.976617)
(56.096551, 43.976582)
(56.933813, 43.975204)
(57.771075, 43.974805)
(58.608337, 43.974007)
(59.445599, 43.977297)
(60.282861, 43.977185)
(61.120123, 43.977926)
(61.957385, 43.976056)
(62.794647, 43.977162)
(63.631909, 43.975297)
(64.469171, 43.973055)
(65.306433, 43.976378)
(66.143695, 43.974097)
(66.980957, 43.975328)
(67.818219, 43.974725)
(68.655481, 43.973301)
(69.492743, 43.972237)
(70.330005, 43.974322)
(71.167267, 43.974233)
(72.004529, 43.974979)
(72.841791, 43.974190)
(73.679053, 43.973158)
(74.516315, 43.972197)
(75.353576, 43.972938)
(76.190838, 43.972629)
(77.028100, 43.971702)
(77.865362, 43.972131)
(78.702624, 43.972887)
(79.539886, 43.972423)
(80.377148, 43.971432)
(81.214410, 43.971753)
(82.051672, 43.973063)
(82.888934, 43.972648)
};

\addplot[
    name path=ml_pnp_40_psnr_1_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 19.582886)
(0.837262, 27.772071)
(1.674524, 32.753465)
(2.511786, 34.072341)
(3.349048, 35.173247)
(4.186310, 36.051258)
(5.023572, 36.742845)
(5.860834, 37.312622)
(6.698096, 37.793509)
(7.535358, 38.202164)
(8.372620, 38.551251)
(9.209882, 38.852611)
(10.047144, 39.112831)
(10.884405, 39.337814)
(11.721667, 39.532845)
(12.558929, 39.701419)
(13.396191, 39.849277)
(14.233453, 39.977481)
(15.070715, 40.090200)
(15.907977, 40.187479)
(16.745239, 40.274475)
(17.582501, 40.350577)
(18.419763, 40.417436)
(19.257025, 40.476067)
(20.094287, 40.527551)
(20.931549, 40.572665)
(21.768811, 40.613868)
(22.606073, 40.649288)
(23.443335, 40.682463)
(24.280597, 40.710885)
(25.117859, 40.735376)
(25.955121, 40.758404)
(26.792383, 40.777038)
(27.629645, 40.794953)
(28.466907, 40.809364)
(29.304169, 40.822288)
(30.141431, 40.834710)
(30.978693, 40.847159)
(31.815955, 40.857500)
(32.653216, 40.865506)
(33.490478, 40.874423)
(34.327740, 40.880197)
(35.165002, 40.886698)
(36.002264, 40.892898)
(36.839526, 40.897323)
(37.676788, 40.902195)
(38.514050, 40.905616)
(39.351312, 40.908880)
(40.188574, 40.912623)
(41.025836, 40.913653)
(41.863098, 40.915962)
(42.700360, 40.917972)
(43.537622, 40.920990)
(44.374884, 40.920879)
(45.212146, 40.922452)
(46.049408, 40.923674)
(46.886670, 40.925154)
(47.723932, 40.925213)
(48.561194, 40.924920)
(49.398456, 40.927344)
(50.235718, 40.926822)
(51.072980, 40.927464)
(51.910242, 40.927434)
(52.747504, 40.929268)
(53.584766, 40.928080)
(54.422027, 40.927611)
(55.259289, 40.928737)
(56.096551, 40.928515)
(56.933813, 40.929207)
(57.771075, 40.928935)
(58.608337, 40.926133)
(59.445599, 40.925848)
(60.282861, 40.924814)
(61.120123, 40.924028)
(61.957385, 40.923633)
(62.794647, 40.923995)
(63.631909, 40.924068)
(64.469171, 40.923354)
(65.306433, 40.923997)
(66.143695, 40.924443)
(66.980957, 40.923864)
(67.818219, 40.922635)
(68.655481, 40.922028)
(69.492743, 40.921863)
(70.330005, 40.920778)
(71.167267, 40.921909)
(72.004529, 40.919279)
(72.841791, 40.919794)
(73.679053, 40.917803)
(74.516315, 40.918417)
(75.353576, 40.917281)
(76.190838, 40.916025)
(77.028100, 40.915964)
(77.865362, 40.914908)
(78.702624, 40.914351)
(79.539886, 40.914482)
(80.377148, 40.913998)
(81.214410, 40.913551)
(82.051672, 40.913629)
(82.888934, 40.913369)
};

\addplot[
    draw=none,
    fill=red,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=ml_pnp_40_psnr_1_upper and ml_pnp_40_psnr_1_lower,
];



\addplot[
    red,
    thick,
    mark=none,
]
coordinates {
(0.000000, 20.465452)
(0.837262, 29.368992)
(1.674524, 34.840388)
(2.511786, 36.291481)
(3.349048, 37.517786)
(4.186310, 38.480177)
(5.023572, 39.202596)
(5.860834, 39.767605)
(6.698096, 40.217434)
(7.535358, 40.580999)
(8.372620, 40.876289)
(9.209882, 41.119997)
(10.047144, 41.320844)
(10.884405, 41.488764)
(11.721667, 41.627562)
(12.558929, 41.745013)
(13.396191, 41.843735)
(14.233453, 41.926990)
(15.070715, 41.999310)
(15.907977, 42.059545)
(16.745239, 42.112510)
(17.582501, 42.157217)
(18.419763, 42.195437)
(19.257025, 42.228140)
(20.094287, 42.257487)
(20.931549, 42.282036)
(21.768811, 42.304198)
(22.606073, 42.322865)
(23.443335, 42.340567)
(24.280597, 42.355059)
(25.117859, 42.367578)
(25.955121, 42.379094)
(26.792383, 42.387283)
(27.629645, 42.395896)
(28.466907, 42.404142)
(29.304169, 42.409392)
(30.141431, 42.414930)
(30.978693, 42.420453)
(31.815955, 42.424383)
(32.653216, 42.427901)
(33.490478, 42.431840)
(34.327740, 42.434814)
(35.165002, 42.437058)
(36.002264, 42.440015)
(36.839526, 42.440465)
(37.676788, 42.443311)
(38.514050, 42.444185)
(39.351312, 42.446126)
(40.188574, 42.446593)
(41.025836, 42.447171)
(41.863098, 42.448048)
(42.700360, 42.449178)
(43.537622, 42.449398)
(44.374884, 42.449096)
(45.212146, 42.450907)
(46.049408, 42.450199)
(46.886670, 42.451350)
(47.723932, 42.450890)
(48.561194, 42.450237)
(49.398456, 42.451784)
(50.235718, 42.451807)
(51.072980, 42.451276)
(51.910242, 42.452122)
(52.747504, 42.453531)
(53.584766, 42.452704)
(54.422027, 42.452381)
(55.259289, 42.452677)
(56.096551, 42.452548)
(56.933813, 42.452205)
(57.771075, 42.451870)
(58.608337, 42.450070)
(59.445599, 42.451573)
(60.282861, 42.451000)
(61.120123, 42.450977)
(61.957385, 42.449844)
(62.794647, 42.450578)
(63.631909, 42.449683)
(64.469171, 42.448204)
(65.306433, 42.450188)
(66.143695, 42.449270)
(66.980957, 42.449596)
(67.818219, 42.448680)
(68.655481, 42.447664)
(69.492743, 42.447050)
(70.330005, 42.447550)
(71.167267, 42.448071)
(72.004529, 42.447129)
(72.841791, 42.446992)
(73.679053, 42.445481)
(74.516315, 42.445307)
(75.353576, 42.445110)
(76.190838, 42.444327)
(77.028100, 42.443833)
(77.865362, 42.443519)
(78.702624, 42.443619)
(79.539886, 42.443452)
(80.377148, 42.442715)
(81.214410, 42.442652)
(82.051672, 42.443346)
(82.888934, 42.443009)
};
\addlegendentry{ML-PnP}

% Ann-Prox-SNORE: mean ± std
\addplot[
    name path=ann_prox_snore_40_psnr_2_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 21.348018)
(0.819562, 32.654853)
(1.639124, 34.448016)
(2.458686, 35.232125)
(3.278248, 35.849307)
(4.097810, 36.118265)
(4.917372, 36.850885)
(5.736934, 37.281716)
(6.556496, 37.566984)
(7.376059, 38.552900)
(8.195621, 39.034051)
(9.015183, 39.826096)
(9.834745, 40.847278)
(10.654307, 41.501203)
(11.473869, 41.950513)
(12.293431, 42.279214)
(13.112993, 42.516904)
(13.932555, 42.703026)
(14.752117, 42.841578)
(15.571679, 42.942262)
(16.391241, 43.025101)
(17.210803, 43.096025)
(18.030365, 43.149255)
(18.849927, 43.178062)
(19.669489, 43.206402)
(20.489051, 43.223210)
(21.308614, 43.259029)
(22.128176, 43.268878)
(22.947738, 43.293133)
(23.767300, 43.312647)
(24.586862, 43.317235)
(25.406424, 43.320556)
(26.225986, 43.327392)
(27.045548, 43.319880)
(27.865110, 43.330380)
(28.684672, 43.332585)
(29.504234, 43.336466)
(30.323796, 43.342393)
(31.143358, 43.338914)
(31.962920, 43.338940)
(32.782482, 43.342933)
(33.602044, 43.339117)
(34.421606, 43.344890)
(35.241169, 43.351802)
(36.060731, 43.344582)
(36.880293, 43.339149)
(37.699855, 43.341476)
(38.519417, 43.333102)
(39.338979, 43.336221)
(40.158541, 43.339570)
(40.978103, 43.339818)
(41.797665, 43.338368)
(42.617227, 43.339987)
(43.436789, 43.340822)
(44.256351, 43.339515)
(45.075913, 43.336167)
(45.895475, 43.337596)
(46.715037, 43.341316)
(47.534599, 43.341845)
(48.354162, 43.339766)
(49.173724, 43.336505)
(49.993286, 43.342886)
(50.812848, 43.342720)
(51.632410, 43.341963)
(52.451972, 43.340459)
(53.271534, 43.334604)
(54.091096, 43.332879)
(54.910658, 43.330949)
(55.730220, 43.339569)
(56.549782, 43.330297)
(57.369344, 43.332821)
(58.188906, 43.333465)
(59.008468, 43.334252)
(59.828030, 43.334297)
(60.647592, 43.331846)
(61.467154, 43.331201)
(62.286717, 43.336098)
(63.106279, 43.338620)
(63.925841, 43.334669)
(64.745403, 43.337025)
(65.564965, 43.330789)
(66.384527, 43.327696)
(67.204089, 43.330341)
(68.023651, 43.333247)
(68.843213, 43.341693)
(69.662775, 43.334338)
(70.482337, 43.338222)
(71.301899, 43.335506)
(72.121461, 43.328212)
(72.941023, 43.336528)
(73.760585, 43.323944)
(74.580147, 43.325279)
(75.399709, 43.331460)
(76.219272, 43.328725)
(77.038834, 43.336141)
(77.858396, 43.340541)
(78.677958, 43.350799)
(79.497520, 43.348904)
(80.317082, 43.338909)
(81.136644, 43.342291)
};

\addplot[
    name path=ann_prox_snore_40_psnr_2_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 19.582886)
(0.819562, 28.750773)
(1.639124, 30.798884)
(2.458686, 31.749216)
(3.278248, 32.395055)
(4.097810, 32.744172)
(4.917372, 33.413703)
(5.736934, 33.869316)
(6.556496, 34.208101)
(7.376059, 35.053627)
(8.195621, 35.523171)
(9.015183, 36.172205)
(9.834745, 36.952126)
(10.654307, 37.484752)
(11.473869, 37.893256)
(12.293431, 38.216911)
(13.112993, 38.481669)
(13.932555, 38.702793)
(14.752117, 38.899397)
(15.571679, 39.057695)
(16.391241, 39.199724)
(17.210803, 39.322204)
(18.030365, 39.419723)
(18.849927, 39.507528)
(19.669489, 39.592893)
(20.489051, 39.661510)
(21.308614, 39.724703)
(22.128176, 39.777458)
(22.947738, 39.827223)
(23.767300, 39.870515)
(24.586862, 39.914840)
(25.406424, 39.950047)
(26.225986, 39.984405)
(27.045548, 40.011255)
(27.865110, 40.048878)
(28.684672, 40.067739)
(29.504234, 40.091583)
(30.323796, 40.111750)
(31.143358, 40.124770)
(31.962920, 40.141995)
(32.782482, 40.156860)
(33.602044, 40.163968)
(34.421606, 40.173276)
(35.241169, 40.179486)
(36.060731, 40.192892)
(36.880293, 40.201493)
(37.699855, 40.209950)
(38.519417, 40.210953)
(39.338979, 40.214588)
(40.158541, 40.229334)
(40.978103, 40.236784)
(41.797665, 40.245278)
(42.617227, 40.243236)
(43.436789, 40.251484)
(44.256351, 40.253264)
(45.075913, 40.255386)
(45.895475, 40.263648)
(46.715037, 40.259052)
(47.534599, 40.259647)
(48.354162, 40.266015)
(49.173724, 40.265949)
(49.993286, 40.270214)
(50.812848, 40.276589)
(51.632410, 40.273875)
(52.451972, 40.275027)
(53.271534, 40.275097)
(54.091096, 40.275207)
(54.910658, 40.275564)
(55.730220, 40.281094)
(56.549782, 40.280138)
(57.369344, 40.285867)
(58.188906, 40.285297)
(59.008468, 40.284088)
(59.828030, 40.286156)
(60.647592, 40.283074)
(61.467154, 40.291810)
(62.286717, 40.290012)
(63.106279, 40.293498)
(63.925841, 40.287077)
(64.745403, 40.300312)
(65.564965, 40.294187)
(66.384527, 40.296665)
(67.204089, 40.292388)
(68.023651, 40.298276)
(68.843213, 40.306344)
(69.662775, 40.309793)
(70.482337, 40.305730)
(71.301899, 40.310109)
(72.121461, 40.305939)
(72.941023, 40.302618)
(73.760585, 40.303700)
(74.580147, 40.301633)
(75.399709, 40.298018)
(76.219272, 40.302917)
(77.038834, 40.305871)
(77.858396, 40.302664)
(78.677958, 40.307351)
(79.497520, 40.301229)
(80.317082, 40.295272)
(81.136644, 40.298138)
};

\addplot[
    draw=none,
    fill=green!60!black,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=ann_prox_snore_40_psnr_2_upper and ann_prox_snore_40_psnr_2_lower,
];



\addplot[
    green!60!black,
    thick,
    mark=none,
]
coordinates {
(0.000000, 20.465452)
(0.819562, 30.702813)
(1.639124, 32.623450)
(2.458686, 33.490670)
(3.278248, 34.122181)
(4.097810, 34.431218)
(4.917372, 35.132294)
(5.736934, 35.575516)
(6.556496, 35.887542)
(7.376059, 36.803264)
(8.195621, 37.278611)
(9.015183, 37.999151)
(9.834745, 38.899702)
(10.654307, 39.492978)
(11.473869, 39.921885)
(12.293431, 40.248062)
(13.112993, 40.499286)
(13.932555, 40.702910)
(14.752117, 40.870487)
(15.571679, 40.999979)
(16.391241, 41.112412)
(17.210803, 41.209114)
(18.030365, 41.284489)
(18.849927, 41.342795)
(19.669489, 41.399647)
(20.489051, 41.442360)
(21.308614, 41.491866)
(22.128176, 41.523168)
(22.947738, 41.560178)
(23.767300, 41.591581)
(24.586862, 41.616037)
(25.406424, 41.635302)
(26.225986, 41.655899)
(27.045548, 41.665568)
(27.865110, 41.689629)
(28.684672, 41.700162)
(29.504234, 41.714025)
(30.323796, 41.727072)
(31.143358, 41.731842)
(31.962920, 41.740467)
(32.782482, 41.749896)
(33.602044, 41.751542)
(34.421606, 41.759083)
(35.241169, 41.765644)
(36.060731, 41.768737)
(36.880293, 41.770321)
(37.699855, 41.775713)
(38.519417, 41.772028)
(39.338979, 41.775405)
(40.158541, 41.784452)
(40.978103, 41.788301)
(41.797665, 41.791823)
(42.617227, 41.791611)
(43.436789, 41.796153)
(44.256351, 41.796389)
(45.075913, 41.795777)
(45.895475, 41.800622)
(46.715037, 41.800184)
(47.534599, 41.800746)
(48.354162, 41.802890)
(49.173724, 41.801227)
(49.993286, 41.806550)
(50.812848, 41.809654)
(51.632410, 41.807919)
(52.451972, 41.807743)
(53.271534, 41.804850)
(54.091096, 41.804043)
(54.910658, 41.803256)
(55.730220, 41.810331)
(56.549782, 41.805218)
(57.369344, 41.809344)
(58.188906, 41.809381)
(59.008468, 41.809170)
(59.828030, 41.810226)
(60.647592, 41.807460)
(61.467154, 41.811506)
(62.286717, 41.813055)
(63.106279, 41.816059)
(63.925841, 41.810873)
(64.745403, 41.818668)
(65.564965, 41.812488)
(66.384527, 41.812180)
(67.204089, 41.811364)
(68.023651, 41.815762)
(68.843213, 41.824019)
(69.662775, 41.822065)
(70.482337, 41.821976)
(71.301899, 41.822808)
(72.121461, 41.817075)
(72.941023, 41.819573)
(73.760585, 41.813822)
(74.580147, 41.813456)
(75.399709, 41.814739)
(76.219272, 41.815821)
(77.038834, 41.821006)
(77.858396, 41.821603)
(78.677958, 41.829075)
(79.497520, 41.825067)
(80.317082, 41.817090)
(81.136644, 41.820215)
};
\addlegendentry{Ann-Prox-SNORE}

% Prox-SNORE: mean ± std
\addplot[
    name path=prox_snore_40_psnr_3_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 21.348018)
(0.819278, 28.060959)
(1.638557, 29.032416)
(2.457835, 29.650757)
(3.277114, 30.145323)
(4.096392, 30.579209)
(4.915671, 30.984123)
(5.734949, 31.370170)
(6.554227, 31.747958)
(7.373506, 32.125071)
(8.192784, 32.503425)
(9.012063, 32.885112)
(9.831341, 33.280652)
(10.650619, 33.679338)
(11.469898, 34.087325)
(12.289176, 34.496445)
(13.108455, 34.917890)
(13.927733, 35.351649)
(14.747012, 35.781560)
(15.566290, 36.204880)
(16.385568, 36.636690)
(17.204847, 37.051831)
(18.024125, 37.465890)
(18.843404, 37.867166)
(19.662682, 38.260464)
(20.481961, 38.636319)
(21.301239, 39.012097)
(22.120517, 39.353311)
(22.939796, 39.692603)
(23.759074, 40.001591)
(24.578353, 40.291045)
(25.397631, 40.557847)
(26.216909, 40.817873)
(27.036188, 41.043642)
(27.855466, 41.263418)
(28.674745, 41.462911)
(29.494023, 41.652447)
(30.313302, 41.833533)
(31.132580, 41.991344)
(31.951858, 42.149701)
(32.771137, 42.292192)
(33.590415, 42.421599)
(34.409694, 42.546755)
(35.228972, 42.660596)
(36.048251, 42.753023)
(36.867529, 42.834744)
(37.686807, 42.916228)
(38.506086, 42.978415)
(39.325364, 43.039075)
(40.144643, 43.101539)
(40.963921, 43.146566)
(41.783199, 43.186944)
(42.602478, 43.226560)
(43.421756, 43.255882)
(44.241035, 43.280402)
(45.060313, 43.301524)
(45.879592, 43.322881)
(46.698870, 43.336505)
(47.518148, 43.351660)
(48.337427, 43.361176)
(49.156705, 43.365324)
(49.975984, 43.377414)
(50.795262, 43.383531)
(51.614541, 43.382191)
(52.433819, 43.381730)
(53.253097, 43.381369)
(54.072376, 43.381430)
(54.891654, 43.380132)
(55.710933, 43.386934)
(56.530211, 43.380951)
(57.349489, 43.383796)
(58.168768, 43.380027)
(58.988046, 43.381415)
(59.807325, 43.377951)
(60.626603, 43.376077)
(61.445882, 43.374098)
(62.265160, 43.372253)
(63.084438, 43.378094)
(63.903717, 43.373337)
(64.722995, 43.372782)
(65.542274, 43.365317)
(66.361552, 43.361126)
(67.180831, 43.362232)
(68.000109, 43.364521)
(68.819387, 43.371242)
(69.638666, 43.362339)
(70.457944, 43.367984)
(71.277223, 43.365328)
(72.096501, 43.352796)
(72.915779, 43.356996)
(73.735058, 43.347509)
(74.554336, 43.345274)
(75.373615, 43.354937)
(76.192893, 43.348207)
(77.012172, 43.357163)
(77.831450, 43.361557)
(78.650728, 43.368124)
(79.470007, 43.367323)
(80.289285, 43.356080)
(81.108564, 43.361852)
};

\addplot[
    name path=prox_snore_40_psnr_3_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 19.582886)
(0.819278, 25.717770)
(1.638557, 26.599310)
(2.457835, 27.065582)
(3.277114, 27.404129)
(4.096392, 27.680634)
(4.915671, 27.923974)
(5.734949, 28.149219)
(6.554227, 28.358274)
(7.373506, 28.558228)
(8.192784, 28.749530)
(9.012063, 28.933421)
(9.831341, 29.115368)
(10.650619, 29.292987)
(11.469898, 29.468777)
(12.289176, 29.648362)
(13.108455, 29.826825)
(13.927733, 30.007215)
(14.747012, 30.194983)
(15.566290, 30.388241)
(16.385568, 30.583848)
(17.204847, 30.789571)
(18.024125, 30.998476)
(18.843404, 31.217277)
(19.662682, 31.448532)
(20.481961, 31.683062)
(21.301239, 31.926177)
(22.120517, 32.179923)
(22.939796, 32.441508)
(23.759074, 32.705518)
(24.578353, 32.979842)
(25.397631, 33.256157)
(26.216909, 33.539222)
(27.036188, 33.820638)
(27.855466, 34.106201)
(28.674745, 34.382169)
(29.494023, 34.670218)
(30.313302, 34.952929)
(31.132580, 35.227336)
(31.951858, 35.498255)
(32.771137, 35.759468)
(33.590415, 36.011589)
(34.409694, 36.257230)
(35.228972, 36.493902)
(36.048251, 36.725770)
(36.867529, 36.947195)
(37.686807, 37.151881)
(38.506086, 37.347529)
(39.325364, 37.531480)
(40.144643, 37.715512)
(40.963921, 37.888715)
(41.783199, 38.049629)
(42.602478, 38.204934)
(43.421756, 38.349017)
(44.241035, 38.482923)
(45.060313, 38.612464)
(45.879592, 38.732196)
(46.698870, 38.839059)
(47.518148, 38.943669)
(48.337427, 39.043008)
(49.156705, 39.131613)
(49.975984, 39.219734)
(50.795262, 39.303424)
(51.614541, 39.371825)
(52.433819, 39.439524)
(53.253097, 39.497840)
(54.072376, 39.552247)
(54.891654, 39.605384)
(55.710933, 39.659013)
(56.530211, 39.700507)
(57.349489, 39.747389)
(58.168768, 39.787261)
(58.988046, 39.825248)
(59.807325, 39.861055)
(60.626603, 39.889420)
(61.445882, 39.928013)
(62.265160, 39.954250)
(63.084438, 39.981018)
(63.903717, 39.999443)
(64.722995, 40.033283)
(65.542274, 40.046739)
(66.361552, 40.066813)
(67.180831, 40.080592)
(68.000109, 40.100946)
(68.819387, 40.122875)
(69.638666, 40.142294)
(70.457944, 40.152559)
(71.277223, 40.169287)
(72.096501, 40.177868)
(72.915779, 40.183352)
(73.735058, 40.192791)
(74.554336, 40.197032)
(75.373615, 40.201751)
(76.192893, 40.213913)
(77.012172, 40.218620)
(77.831450, 40.226979)
(78.650728, 40.234925)
(79.470007, 40.235804)
(80.289285, 40.236156)
(81.108564, 40.241180)
};

\addplot[
    draw=none,
    fill=orange,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=prox_snore_40_psnr_3_upper and prox_snore_40_psnr_3_lower,
];



\addplot[
    orange,
    thick,
    mark=none,
]
coordinates {
(0.000000, 20.465452)
(0.819278, 26.889364)
(1.638557, 27.815863)
(2.457835, 28.358169)
(3.277114, 28.774726)
(4.096392, 29.129922)
(4.915671, 29.454048)
(5.734949, 29.759695)
(6.554227, 30.053116)
(7.373506, 30.341649)
(8.192784, 30.626478)
(9.012063, 30.909267)
(9.831341, 31.198010)
(10.650619, 31.486163)
(11.469898, 31.778051)
(12.289176, 32.072404)
(13.108455, 32.372358)
(13.927733, 32.679432)
(14.747012, 32.988271)
(15.566290, 33.296560)
(16.385568, 33.610269)
(17.204847, 33.920701)
(18.024125, 34.232183)
(18.843404, 34.542221)
(19.662682, 34.854498)
(20.481961, 35.159691)
(21.301239, 35.469137)
(22.120517, 35.766617)
(22.939796, 36.067055)
(23.759074, 36.353555)
(24.578353, 36.635444)
(25.397631, 36.907002)
(26.216909, 37.178547)
(27.036188, 37.432140)
(27.855466, 37.684809)
(28.674745, 37.922540)
(29.494023, 38.161333)
(30.313302, 38.393231)
(31.132580, 38.609340)
(31.951858, 38.823978)
(32.771137, 39.025830)
(33.590415, 39.216594)
(34.409694, 39.401992)
(35.228972, 39.577249)
(36.048251, 39.739396)
(36.867529, 39.890970)
(37.686807, 40.034054)
(38.506086, 40.162972)
(39.325364, 40.285277)
(40.144643, 40.408525)
(40.963921, 40.517640)
(41.783199, 40.618287)
(42.602478, 40.715747)
(43.421756, 40.802450)
(44.241035, 40.881663)
(45.060313, 40.956994)
(45.879592, 41.027538)
(46.698870, 41.087782)
(47.518148, 41.147664)
(48.337427, 41.202092)
(49.156705, 41.248469)
(49.975984, 41.298574)
(50.795262, 41.343478)
(51.614541, 41.377008)
(52.433819, 41.410627)
(53.253097, 41.439605)
(54.072376, 41.466839)
(54.891654, 41.492758)
(55.710933, 41.522973)
(56.530211, 41.540729)
(57.349489, 41.565593)
(58.168768, 41.583644)
(58.988046, 41.603332)
(59.807325, 41.619503)
(60.626603, 41.632749)
(61.445882, 41.651055)
(62.265160, 41.663252)
(63.084438, 41.679556)
(63.903717, 41.686390)
(64.722995, 41.703033)
(65.542274, 41.706028)
(66.361552, 41.713969)
(67.180831, 41.721412)
(68.000109, 41.732734)
(68.819387, 41.747058)
(69.638666, 41.752317)
(70.457944, 41.760271)
(71.277223, 41.767308)
(72.096501, 41.765332)
(72.915779, 41.770174)
(73.735058, 41.770150)
(74.554336, 41.771153)
(75.373615, 41.778344)
(76.192893, 41.781060)
(77.012172, 41.787892)
(77.831450, 41.794268)
(78.650728, 41.801524)
(79.470007, 41.801564)
(80.289285, 41.796118)
(81.108564, 41.801516)
};
\addlegendentry{Prox-SNORE}

\end{axis}
\end{tikzpicture}

==> figures/experiments/average_curves_cq500/ct_40_ssim_mean_std_curves.tex <==
% Requires:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepgfplotslibrary{fillbetween}

\begin{tikzpicture}
\begin{axis}[
    width=0.7\linewidth,
    height=0.60\linewidth,
    scale only axis,
    xmin=0,
    xmax=50.0,
    ymin=0.73,
    ymax=0.99,
    xlabel={Elapsed time},
    ylabel={SSIM $\uparrow$},
    grid=both,
    legend cell align={left},
    legend pos=south east,
    legend style={
        font=\tiny,
        row sep=1pt,
        nodes={inner sep=1pt},
    },
]

% WML-SPnP: mean ± std
\addplot[
    name path=wml_spnp_40_ssim_0_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.350628)
(0.829844, 0.913721)
(1.659689, 0.951041)
(2.489533, 0.964058)
(3.319377, 0.971051)
(4.149222, 0.974718)
(4.979066, 0.976912)
(5.808910, 0.978284)
(6.638755, 0.979235)
(7.468599, 0.979853)
(8.298443, 0.980289)
(9.128288, 0.980602)
(9.958132, 0.980824)
(10.787976, 0.981039)
(11.617821, 0.981189)
(12.447665, 0.981320)
(13.277509, 0.981422)
(14.107354, 0.981481)
(14.937198, 0.981547)
(15.767042, 0.981611)
(16.596887, 0.981657)
(17.426731, 0.981678)
(18.256575, 0.981695)
(19.086420, 0.981726)
(19.916264, 0.981760)
(20.746108, 0.981784)
(21.575953, 0.981814)
(22.405797, 0.981829)
(23.235641, 0.981819)
(24.065486, 0.981809)
(24.895330, 0.981821)
(25.725174, 0.981831)
(26.555019, 0.981869)
(27.384863, 0.981852)
(28.214707, 0.981859)
(29.044552, 0.981902)
(29.874396, 0.981877)
(30.704240, 0.981910)
(31.534085, 0.981884)
(32.363929, 0.981882)
(33.193773, 0.981883)
(34.023618, 0.981885)
(34.853462, 0.981906)
(35.683306, 0.981886)
(36.513151, 0.981912)
(37.342995, 0.981877)
(38.172839, 0.981882)
(39.002684, 0.981887)
(39.832528, 0.981888)
(40.662372, 0.981893)
(41.492217, 0.981897)
(42.322061, 0.981905)
(43.151905, 0.981890)
(43.981750, 0.981906)
(44.811594, 0.981896)
(45.641438, 0.981910)
(46.471282, 0.981919)
(47.301127, 0.981876)
(48.130971, 0.981928)
(48.960815, 0.981910)
(49.790660, 0.981899)
(50.620504, 0.981908)
(51.450348, 0.981917)
(52.280193, 0.981906)
(53.110037, 0.981897)
(53.939881, 0.981926)
(54.769726, 0.981886)
(55.599570, 0.981889)
(56.429414, 0.981890)
(57.259259, 0.981881)
(58.089103, 0.981898)
(58.918947, 0.981895)
(59.748792, 0.981881)
(60.578636, 0.981866)
(61.408480, 0.981860)
(62.238325, 0.981870)
(63.068169, 0.981899)
(63.898013, 0.981877)
(64.727858, 0.981870)
(65.557702, 0.981875)
(66.387546, 0.981886)
(67.217391, 0.981905)
(68.047235, 0.981869)
(68.877079, 0.981868)
(69.706924, 0.981864)
(70.536768, 0.981848)
(71.366612, 0.981853)
(72.196457, 0.981855)
(73.026301, 0.981864)
(73.856145, 0.981901)
(74.685990, 0.981872)
(75.515834, 0.981890)
(76.345678, 0.981884)
(77.175523, 0.981906)
(78.005367, 0.981943)
(78.835211, 0.981899)
(79.665056, 0.981916)
(80.494900, 0.981900)
(81.324744, 0.981903)
(82.154589, 0.981876)
};

\addplot[
    name path=wml_spnp_40_ssim_0_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.304496)
(0.829844, 0.853024)
(1.659689, 0.913788)
(2.489533, 0.941282)
(3.319377, 0.951245)
(4.149222, 0.957017)
(4.979066, 0.960763)
(5.808910, 0.963495)
(6.638755, 0.965506)
(7.468599, 0.966998)
(8.298443, 0.968227)
(9.128288, 0.969194)
(9.958132, 0.969983)
(10.787976, 0.970644)
(11.617821, 0.971171)
(12.447665, 0.971632)
(13.277509, 0.972053)
(14.107354, 0.972377)
(14.937198, 0.972720)
(15.767042, 0.972992)
(16.596887, 0.973188)
(17.426731, 0.973338)
(18.256575, 0.973546)
(19.086420, 0.973652)
(19.916264, 0.973778)
(20.746108, 0.973896)
(21.575953, 0.974016)
(22.405797, 0.974108)
(23.235641, 0.974191)
(24.065486, 0.974253)
(24.895330, 0.974308)
(25.725174, 0.974358)
(26.555019, 0.974445)
(27.384863, 0.974459)
(28.214707, 0.974504)
(29.044552, 0.974547)
(29.874396, 0.974576)
(30.704240, 0.974645)
(31.534085, 0.974674)
(32.363929, 0.974676)
(33.193773, 0.974700)
(34.023618, 0.974684)
(34.853462, 0.974718)
(35.683306, 0.974751)
(36.513151, 0.974743)
(37.342995, 0.974762)
(38.172839, 0.974813)
(39.002684, 0.974797)
(39.832528, 0.974817)
(40.662372, 0.974863)
(41.492217, 0.974834)
(42.322061, 0.974843)
(43.151905, 0.974871)
(43.981750, 0.974899)
(44.811594, 0.974901)
(45.641438, 0.974896)
(46.471282, 0.974895)
(47.301127, 0.974887)
(48.130971, 0.974925)
(48.960815, 0.974920)
(49.790660, 0.974909)
(50.620504, 0.974936)
(51.450348, 0.974920)
(52.280193, 0.974896)
(53.110037, 0.974897)
(53.939881, 0.974887)
(54.769726, 0.974920)
(55.599570, 0.974911)
(56.429414, 0.974942)
(57.259259, 0.974923)
(58.089103, 0.974938)
(58.918947, 0.974930)
(59.748792, 0.974925)
(60.578636, 0.974965)
(61.408480, 0.974956)
(62.238325, 0.974939)
(63.068169, 0.974957)
(63.898013, 0.974954)
(64.727858, 0.974936)
(65.557702, 0.974958)
(66.387546, 0.974987)
(67.217391, 0.974979)
(68.047235, 0.974996)
(68.877079, 0.975029)
(69.706924, 0.975036)
(70.536768, 0.975053)
(71.366612, 0.975029)
(72.196457, 0.975004)
(73.026301, 0.975006)
(73.856145, 0.975005)
(74.685990, 0.975030)
(75.515834, 0.975019)
(76.345678, 0.975030)
(77.175523, 0.975013)
(78.005367, 0.975020)
(78.835211, 0.974984)
(79.665056, 0.974965)
(80.494900, 0.974992)
(81.324744, 0.975010)
(82.154589, 0.974971)
};

\addplot[
    draw=none,
    fill=blue,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=wml_spnp_40_ssim_0_upper and wml_spnp_40_ssim_0_lower,
];



\addplot[
    blue,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.327562)
(0.829844, 0.883373)
(1.659689, 0.932414)
(2.489533, 0.952670)
(3.319377, 0.961148)
(4.149222, 0.965868)
(4.979066, 0.968837)
(5.808910, 0.970890)
(6.638755, 0.972371)
(7.468599, 0.973425)
(8.298443, 0.974258)
(9.128288, 0.974898)
(9.958132, 0.975404)
(10.787976, 0.975841)
(11.617821, 0.976180)
(12.447665, 0.976476)
(13.277509, 0.976737)
(14.107354, 0.976929)
(14.937198, 0.977134)
(15.767042, 0.977301)
(16.596887, 0.977423)
(17.426731, 0.977508)
(18.256575, 0.977621)
(19.086420, 0.977689)
(19.916264, 0.977769)
(20.746108, 0.977840)
(21.575953, 0.977915)
(22.405797, 0.977969)
(23.235641, 0.978005)
(24.065486, 0.978031)
(24.895330, 0.978064)
(25.725174, 0.978094)
(26.555019, 0.978157)
(27.384863, 0.978156)
(28.214707, 0.978182)
(29.044552, 0.978225)
(29.874396, 0.978227)
(30.704240, 0.978278)
(31.534085, 0.978279)
(32.363929, 0.978279)
(33.193773, 0.978291)
(34.023618, 0.978284)
(34.853462, 0.978312)
(35.683306, 0.978318)
(36.513151, 0.978327)
(37.342995, 0.978319)
(38.172839, 0.978347)
(39.002684, 0.978342)
(39.832528, 0.978352)
(40.662372, 0.978378)
(41.492217, 0.978366)
(42.322061, 0.978374)
(43.151905, 0.978380)
(43.981750, 0.978403)
(44.811594, 0.978399)
(45.641438, 0.978403)
(46.471282, 0.978407)
(47.301127, 0.978381)
(48.130971, 0.978427)
(48.960815, 0.978415)
(49.790660, 0.978404)
(50.620504, 0.978422)
(51.450348, 0.978418)
(52.280193, 0.978401)
(53.110037, 0.978397)
(53.939881, 0.978406)
(54.769726, 0.978403)
(55.599570, 0.978400)
(56.429414, 0.978416)
(57.259259, 0.978402)
(58.089103, 0.978418)
(58.918947, 0.978413)
(59.748792, 0.978403)
(60.578636, 0.978415)
(61.408480, 0.978408)
(62.238325, 0.978404)
(63.068169, 0.978428)
(63.898013, 0.978415)
(64.727858, 0.978403)
(65.557702, 0.978417)
(66.387546, 0.978436)
(67.217391, 0.978442)
(68.047235, 0.978433)
(68.877079, 0.978449)
(69.706924, 0.978450)
(70.536768, 0.978451)
(71.366612, 0.978441)
(72.196457, 0.978430)
(73.026301, 0.978435)
(73.856145, 0.978453)
(74.685990, 0.978451)
(75.515834, 0.978455)
(76.345678, 0.978457)
(77.175523, 0.978459)
(78.005367, 0.978481)
(78.835211, 0.978442)
(79.665056, 0.978441)
(80.494900, 0.978446)
(81.324744, 0.978457)
(82.154589, 0.978423)
};
\addlegendentry{ML-SPnP}

% ML-PnP: mean ± std
\addplot[
    name path=ml_pnp_40_ssim_1_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.350628)
(0.837262, 0.744473)
(1.674524, 0.957147)
(2.511786, 0.965868)
(3.349048, 0.973203)
(4.186310, 0.977445)
(5.023572, 0.979582)
(5.860834, 0.980874)
(6.698096, 0.981707)
(7.535358, 0.982260)
(8.372620, 0.982653)
(9.209882, 0.982937)
(10.047144, 0.983149)
(10.884405, 0.983324)
(11.721667, 0.983443)
(12.558929, 0.983555)
(13.396191, 0.983630)
(14.233453, 0.983679)
(15.070715, 0.983754)
(15.907977, 0.983793)
(16.745239, 0.983833)
(17.582501, 0.983864)
(18.419763, 0.983893)
(19.257025, 0.983920)
(20.094287, 0.983924)
(20.931549, 0.983945)
(21.768811, 0.983956)
(22.606073, 0.983972)
(23.443335, 0.983985)
(24.280597, 0.984000)
(25.117859, 0.984004)
(25.955121, 0.984018)
(26.792383, 0.984029)
(27.629645, 0.984027)
(28.466907, 0.984035)
(29.304169, 0.984025)
(30.141431, 0.984027)
(30.978693, 0.984031)
(31.815955, 0.984028)
(32.653216, 0.984031)
(33.490478, 0.984043)
(34.327740, 0.984047)
(35.165002, 0.984045)
(36.002264, 0.984054)
(36.839526, 0.984038)
(37.676788, 0.984044)
(38.514050, 0.984057)
(39.351312, 0.984051)
(40.188574, 0.984050)
(41.025836, 0.984050)
(41.863098, 0.984040)
(42.700360, 0.984053)
(43.537622, 0.984050)
(44.374884, 0.984034)
(45.212146, 0.984041)
(46.049408, 0.984042)
(46.886670, 0.984051)
(47.723932, 0.984052)
(48.561194, 0.984040)
(49.398456, 0.984060)
(50.235718, 0.984053)
(51.072980, 0.984043)
(51.910242, 0.984038)
(52.747504, 0.984058)
(53.584766, 0.984041)
(54.422027, 0.984052)
(55.259289, 0.984055)
(56.096551, 0.984049)
(56.933813, 0.984050)
(57.771075, 0.984046)
(58.608337, 0.984031)
(59.445599, 0.984045)
(60.282861, 0.984056)
(61.120123, 0.984042)
(61.957385, 0.984039)
(62.794647, 0.984048)
(63.631909, 0.984034)
(64.469171, 0.984031)
(65.306433, 0.984040)
(66.143695, 0.984041)
(66.980957, 0.984045)
(67.818219, 0.984038)
(68.655481, 0.984040)
(69.492743, 0.984029)
(70.330005, 0.984043)
(71.167267, 0.984040)
(72.004529, 0.984051)
(72.841791, 0.984039)
(73.679053, 0.984045)
(74.516315, 0.984039)
(75.353576, 0.984048)
(76.190838, 0.984040)
(77.028100, 0.984041)
(77.865362, 0.984035)
(78.702624, 0.984036)
(79.539886, 0.984045)
(80.377148, 0.984039)
(81.214410, 0.984031)
(82.051672, 0.984042)
(82.888934, 0.984042)
};

\addplot[
    name path=ml_pnp_40_ssim_1_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.304496)
(0.837262, 0.697099)
(1.674524, 0.911203)
(2.511786, 0.938745)
(3.349048, 0.954045)
(4.186310, 0.961205)
(5.023572, 0.965177)
(5.860834, 0.967761)
(6.698096, 0.969602)
(7.535358, 0.970947)
(8.372620, 0.971976)
(9.209882, 0.972796)
(10.047144, 0.973429)
(10.884405, 0.973955)
(11.721667, 0.974375)
(12.558929, 0.974717)
(13.396191, 0.975014)
(14.233453, 0.975248)
(15.070715, 0.975455)
(15.907977, 0.975619)
(16.745239, 0.975770)
(17.582501, 0.975906)
(18.419763, 0.976013)
(19.257025, 0.976095)
(20.094287, 0.976193)
(20.931549, 0.976248)
(21.768811, 0.976314)
(22.606073, 0.976369)
(23.443335, 0.976423)
(24.280597, 0.976468)
(25.117859, 0.976493)
(25.955121, 0.976538)
(26.792383, 0.976557)
(27.629645, 0.976584)
(28.466907, 0.976609)
(29.304169, 0.976621)
(30.141431, 0.976644)
(30.978693, 0.976664)
(31.815955, 0.976682)
(32.653216, 0.976699)
(33.490478, 0.976707)
(34.327740, 0.976717)
(35.165002, 0.976738)
(36.002264, 0.976740)
(36.839526, 0.976752)
(37.676788, 0.976776)
(38.514050, 0.976769)
(39.351312, 0.976771)
(40.188574, 0.976781)
(41.025836, 0.976773)
(41.863098, 0.976777)
(42.700360, 0.976789)
(43.537622, 0.976796)
(44.374884, 0.976786)
(45.212146, 0.976796)
(46.049408, 0.976794)
(46.886670, 0.976808)
(47.723932, 0.976803)
(48.561194, 0.976808)
(49.398456, 0.976826)
(50.235718, 0.976813)
(51.072980, 0.976815)
(51.910242, 0.976825)
(52.747504, 0.976839)
(53.584766, 0.976841)
(54.422027, 0.976811)
(55.259289, 0.976835)
(56.096551, 0.976828)
(56.933813, 0.976830)
(57.771075, 0.976830)
(58.608337, 0.976824)
(59.445599, 0.976832)
(60.282861, 0.976826)
(61.120123, 0.976815)
(61.957385, 0.976819)
(62.794647, 0.976809)
(63.631909, 0.976836)
(64.469171, 0.976823)
(65.306433, 0.976820)
(66.143695, 0.976828)
(66.980957, 0.976824)
(67.818219, 0.976832)
(68.655481, 0.976832)
(69.492743, 0.976835)
(70.330005, 0.976824)
(71.167267, 0.976840)
(72.004529, 0.976814)
(72.841791, 0.976833)
(73.679053, 0.976823)
(74.516315, 0.976829)
(75.353576, 0.976827)
(76.190838, 0.976822)
(77.028100, 0.976819)
(77.865362, 0.976835)
(78.702624, 0.976818)
(79.539886, 0.976831)
(80.377148, 0.976829)
(81.214410, 0.976819)
(82.051672, 0.976812)
(82.888934, 0.976825)
};

\addplot[
    draw=none,
    fill=red,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=ml_pnp_40_ssim_1_upper and ml_pnp_40_ssim_1_lower,
];



\addplot[
    red,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.327562)
(0.837262, 0.720786)
(1.674524, 0.934175)
(2.511786, 0.952306)
(3.349048, 0.963624)
(4.186310, 0.969325)
(5.023572, 0.972380)
(5.860834, 0.974318)
(6.698096, 0.975654)
(7.535358, 0.976603)
(8.372620, 0.977314)
(9.209882, 0.977866)
(10.047144, 0.978289)
(10.884405, 0.978640)
(11.721667, 0.978909)
(12.558929, 0.979136)
(13.396191, 0.979322)
(14.233453, 0.979464)
(15.070715, 0.979604)
(15.907977, 0.979706)
(16.745239, 0.979801)
(17.582501, 0.979885)
(18.419763, 0.979953)
(19.257025, 0.980007)
(20.094287, 0.980058)
(20.931549, 0.980097)
(21.768811, 0.980135)
(22.606073, 0.980170)
(23.443335, 0.980204)
(24.280597, 0.980234)
(25.117859, 0.980248)
(25.955121, 0.980278)
(26.792383, 0.980293)
(27.629645, 0.980306)
(28.466907, 0.980322)
(29.304169, 0.980323)
(30.141431, 0.980336)
(30.978693, 0.980348)
(31.815955, 0.980355)
(32.653216, 0.980365)
(33.490478, 0.980375)
(34.327740, 0.980382)
(35.165002, 0.980392)
(36.002264, 0.980397)
(36.839526, 0.980395)
(37.676788, 0.980410)
(38.514050, 0.980413)
(39.351312, 0.980411)
(40.188574, 0.980416)
(41.025836, 0.980412)
(41.863098, 0.980409)
(42.700360, 0.980421)
(43.537622, 0.980423)
(44.374884, 0.980410)
(45.212146, 0.980418)
(46.049408, 0.980418)
(46.886670, 0.980429)
(47.723932, 0.980428)
(48.561194, 0.980424)
(49.398456, 0.980443)
(50.235718, 0.980433)
(51.072980, 0.980429)
(51.910242, 0.980431)
(52.747504, 0.980448)
(53.584766, 0.980441)
(54.422027, 0.980432)
(55.259289, 0.980445)
(56.096551, 0.980439)
(56.933813, 0.980440)
(57.771075, 0.980438)
(58.608337, 0.980428)
(59.445599, 0.980438)
(60.282861, 0.980441)
(61.120123, 0.980428)
(61.957385, 0.980429)
(62.794647, 0.980428)
(63.631909, 0.980435)
(64.469171, 0.980427)
(65.306433, 0.980430)
(66.143695, 0.980435)
(66.980957, 0.980434)
(67.818219, 0.980435)
(68.655481, 0.980436)
(69.492743, 0.980432)
(70.330005, 0.980433)
(71.167267, 0.980440)
(72.004529, 0.980432)
(72.841791, 0.980436)
(73.679053, 0.980434)
(74.516315, 0.980434)
(75.353576, 0.980437)
(76.190838, 0.980431)
(77.028100, 0.980430)
(77.865362, 0.980435)
(78.702624, 0.980427)
(79.539886, 0.980438)
(80.377148, 0.980434)
(81.214410, 0.980425)
(82.051672, 0.980427)
(82.888934, 0.980433)
};
\addlegendentry{ML-PnP}

% Ann-Prox-SNORE: mean ± std
\addplot[
    name path=ann_prox_snore_40_ssim_2_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.350628)
(0.819562, 0.877394)
(1.639124, 0.914618)
(2.458686, 0.921637)
(3.278248, 0.929159)
(4.097810, 0.931858)
(4.917372, 0.941626)
(5.736934, 0.945693)
(6.556496, 0.948332)
(7.376059, 0.958501)
(8.195621, 0.961624)
(9.015183, 0.968266)
(9.834745, 0.974823)
(10.654307, 0.977417)
(11.473869, 0.978803)
(12.293431, 0.979631)
(13.112993, 0.980207)
(13.932555, 0.980636)
(14.752117, 0.980876)
(15.571679, 0.981074)
(16.391241, 0.981216)
(17.210803, 0.981378)
(18.030365, 0.981477)
(18.849927, 0.981521)
(19.669489, 0.981588)
(20.489051, 0.981622)
(21.308614, 0.981682)
(22.128176, 0.981698)
(22.947738, 0.981758)
(23.767300, 0.981788)
(24.586862, 0.981780)
(25.406424, 0.981783)
(26.225986, 0.981834)
(27.045548, 0.981813)
(27.865110, 0.981853)
(28.684672, 0.981852)
(29.504234, 0.981841)
(30.323796, 0.981896)
(31.143358, 0.981892)
(31.962920, 0.981896)
(32.782482, 0.981890)
(33.602044, 0.981870)
(34.421606, 0.981885)
(35.241169, 0.981897)
(36.060731, 0.981900)
(36.880293, 0.981887)
(37.699855, 0.981909)
(38.519417, 0.981869)
(39.338979, 0.981878)
(40.158541, 0.981897)
(40.978103, 0.981865)
(41.797665, 0.981895)
(42.617227, 0.981893)
(43.436789, 0.981906)
(44.256351, 0.981902)
(45.075913, 0.981888)
(45.895475, 0.981880)
(46.715037, 0.981918)
(47.534599, 0.981907)
(48.354162, 0.981895)
(49.173724, 0.981903)
(49.993286, 0.981929)
(50.812848, 0.981913)
(51.632410, 0.981928)
(52.451972, 0.981930)
(53.271534, 0.981891)
(54.091096, 0.981889)
(54.910658, 0.981890)
(55.730220, 0.981921)
(56.549782, 0.981878)
(57.369344, 0.981898)
(58.188906, 0.981911)
(59.008468, 0.981892)
(59.828030, 0.981897)
(60.647592, 0.981878)
(61.467154, 0.981865)
(62.286717, 0.981871)
(63.106279, 0.981873)
(63.925841, 0.981889)
(64.745403, 0.981898)
(65.564965, 0.981882)
(66.384527, 0.981869)
(67.204089, 0.981875)
(68.023651, 0.981879)
(68.843213, 0.981893)
(69.662775, 0.981871)
(70.482337, 0.981877)
(71.301899, 0.981863)
(72.121461, 0.981851)
(72.941023, 0.981857)
(73.760585, 0.981828)
(74.580147, 0.981871)
(75.399709, 0.981880)
(76.219272, 0.981870)
(77.038834, 0.981895)
(77.858396, 0.981874)
(78.677958, 0.981914)
(79.497520, 0.981927)
(80.317082, 0.981904)
(81.136644, 0.981891)
};

\addplot[
    name path=ann_prox_snore_40_ssim_2_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.304496)
(0.819562, 0.794728)
(1.639124, 0.858935)
(2.458686, 0.886254)
(3.278248, 0.898968)
(4.097810, 0.903967)
(4.917372, 0.916863)
(5.736934, 0.922965)
(6.556496, 0.927270)
(7.376059, 0.940480)
(8.195621, 0.945015)
(9.015183, 0.953216)
(9.834745, 0.961584)
(10.654307, 0.965287)
(11.473869, 0.967496)
(12.293431, 0.968963)
(13.112993, 0.970036)
(13.932555, 0.970809)
(14.752117, 0.971456)
(15.571679, 0.971958)
(16.391241, 0.972379)
(17.210803, 0.972730)
(18.030365, 0.972986)
(18.849927, 0.973219)
(19.669489, 0.973432)
(20.489051, 0.973546)
(21.308614, 0.973714)
(22.128176, 0.973833)
(22.947738, 0.973968)
(23.767300, 0.974074)
(24.586862, 0.974180)
(25.406424, 0.974250)
(26.225986, 0.974296)
(27.045548, 0.974333)
(27.865110, 0.974417)
(28.684672, 0.974453)
(29.504234, 0.974487)
(30.323796, 0.974520)
(31.143358, 0.974549)
(31.962920, 0.974603)
(32.782482, 0.974662)
(33.602044, 0.974642)
(34.421606, 0.974659)
(35.241169, 0.974659)
(36.060731, 0.974724)
(36.880293, 0.974710)
(37.699855, 0.974737)
(38.519417, 0.974747)
(39.338979, 0.974783)
(40.158541, 0.974783)
(40.978103, 0.974758)
(41.797665, 0.974815)
(42.617227, 0.974829)
(43.436789, 0.974828)
(44.256351, 0.974830)
(45.075913, 0.974846)
(45.895475, 0.974900)
(46.715037, 0.974872)
(47.534599, 0.974859)
(48.354162, 0.974866)
(49.173724, 0.974889)
(49.993286, 0.974908)
(50.812848, 0.974910)
(51.632410, 0.974922)
(52.451972, 0.974922)
(53.271534, 0.974906)
(54.091096, 0.974910)
(54.910658, 0.974871)
(55.730220, 0.974886)
(56.549782, 0.974905)
(57.369344, 0.974915)
(58.188906, 0.974899)
(59.008468, 0.974897)
(59.828030, 0.974914)
(60.647592, 0.974908)
(61.467154, 0.974936)
(62.286717, 0.974949)
(63.106279, 0.974939)
(63.925841, 0.974903)
(64.745403, 0.974936)
(65.564965, 0.974910)
(66.384527, 0.974921)
(67.204089, 0.974937)
(68.023651, 0.974955)
(68.843213, 0.974980)
(69.662775, 0.974999)
(70.482337, 0.975001)
(71.301899, 0.975029)
(72.121461, 0.975015)
(72.941023, 0.975034)
(73.760585, 0.975002)
(74.580147, 0.974994)
(75.399709, 0.974990)
(76.219272, 0.975024)
(77.038834, 0.975013)
(77.858396, 0.975034)
(78.677958, 0.975024)
(79.497520, 0.975014)
(80.317082, 0.974972)
(81.136644, 0.975005)
};

\addplot[
    draw=none,
    fill=green!60!black,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=ann_prox_snore_40_ssim_2_upper and ann_prox_snore_40_ssim_2_lower,
];



\addplot[
    green!60!black,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.327562)
(0.819562, 0.836061)
(1.639124, 0.886777)
(2.458686, 0.903945)
(3.278248, 0.914063)
(4.097810, 0.917913)
(4.917372, 0.929245)
(5.736934, 0.934329)
(6.556496, 0.937801)
(7.376059, 0.949490)
(8.195621, 0.953320)
(9.015183, 0.960741)
(9.834745, 0.968204)
(10.654307, 0.971352)
(11.473869, 0.973150)
(12.293431, 0.974297)
(13.112993, 0.975121)
(13.932555, 0.975722)
(14.752117, 0.976166)
(15.571679, 0.976516)
(16.391241, 0.976798)
(17.210803, 0.977054)
(18.030365, 0.977231)
(18.849927, 0.977370)
(19.669489, 0.977510)
(20.489051, 0.977584)
(21.308614, 0.977698)
(22.128176, 0.977766)
(22.947738, 0.977863)
(23.767300, 0.977931)
(24.586862, 0.977980)
(25.406424, 0.978016)
(26.225986, 0.978065)
(27.045548, 0.978073)
(27.865110, 0.978135)
(28.684672, 0.978152)
(29.504234, 0.978164)
(30.323796, 0.978208)
(31.143358, 0.978220)
(31.962920, 0.978249)
(32.782482, 0.978276)
(33.602044, 0.978256)
(34.421606, 0.978272)
(35.241169, 0.978278)
(36.060731, 0.978312)
(36.880293, 0.978298)
(37.699855, 0.978323)
(38.519417, 0.978308)
(39.338979, 0.978331)
(40.158541, 0.978340)
(40.978103, 0.978311)
(41.797665, 0.978355)
(42.617227, 0.978361)
(43.436789, 0.978367)
(44.256351, 0.978366)
(45.075913, 0.978367)
(45.895475, 0.978390)
(46.715037, 0.978395)
(47.534599, 0.978383)
(48.354162, 0.978380)
(49.173724, 0.978396)
(49.993286, 0.978418)
(50.812848, 0.978411)
(51.632410, 0.978425)
(52.451972, 0.978426)
(53.271534, 0.978398)
(54.091096, 0.978400)
(54.910658, 0.978381)
(55.730220, 0.978403)
(56.549782, 0.978391)
(57.369344, 0.978407)
(58.188906, 0.978405)
(59.008468, 0.978395)
(59.828030, 0.978406)
(60.647592, 0.978393)
(61.467154, 0.978401)
(62.286717, 0.978410)
(63.106279, 0.978406)
(63.925841, 0.978396)
(64.745403, 0.978417)
(65.564965, 0.978396)
(66.384527, 0.978395)
(67.204089, 0.978406)
(68.023651, 0.978417)
(68.843213, 0.978437)
(69.662775, 0.978435)
(70.482337, 0.978439)
(71.301899, 0.978446)
(72.121461, 0.978433)
(72.941023, 0.978446)
(73.760585, 0.978415)
(74.580147, 0.978433)
(75.399709, 0.978435)
(76.219272, 0.978447)
(77.038834, 0.978454)
(77.858396, 0.978454)
(78.677958, 0.978469)
(79.497520, 0.978471)
(80.317082, 0.978438)
(81.136644, 0.978448)
};
\addlegendentry{Ann-Prox-SNORE}

% Prox-SNORE: mean ± std
\addplot[
    name path=prox_snore_40_ssim_3_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.350628)
(0.819278, 0.673986)
(1.638557, 0.739705)
(2.457835, 0.776395)
(3.277114, 0.802330)
(4.096392, 0.822721)
(4.915671, 0.839441)
(5.734949, 0.853619)
(6.554227, 0.865962)
(7.373506, 0.877000)
(8.192784, 0.887001)
(9.012063, 0.896053)
(9.831341, 0.904533)
(10.650619, 0.912310)
(11.469898, 0.919403)
(12.289176, 0.925912)
(13.108455, 0.931851)
(13.927733, 0.937285)
(14.747012, 0.942188)
(15.566290, 0.946566)
(16.385568, 0.950552)
(17.204847, 0.954149)
(18.024125, 0.957402)
(18.843404, 0.960328)
(19.662682, 0.962989)
(20.481961, 0.965324)
(21.301239, 0.967475)
(22.120517, 0.969339)
(22.939796, 0.971103)
(23.759074, 0.972614)
(24.578353, 0.973923)
(25.397631, 0.975082)
(26.216909, 0.976166)
(27.036188, 0.977052)
(27.855466, 0.977865)
(28.674745, 0.978521)
(29.494023, 0.979149)
(30.313302, 0.979708)
(31.132580, 0.980196)
(31.951858, 0.980594)
(32.771137, 0.980934)
(33.590415, 0.981232)
(34.409694, 0.981498)
(35.228972, 0.981718)
(36.048251, 0.981868)
(36.867529, 0.981979)
(37.686807, 0.982088)
(38.506086, 0.982126)
(39.325364, 0.982181)
(40.144643, 0.982248)
(40.963921, 0.982240)
(41.783199, 0.982290)
(42.602478, 0.982303)
(43.421756, 0.982299)
(44.241035, 0.982278)
(45.060313, 0.982270)
(45.879592, 0.982254)
(46.698870, 0.982255)
(47.518148, 0.982246)
(48.337427, 0.982214)
(49.156705, 0.982190)
(49.975984, 0.982210)
(50.795262, 0.982182)
(51.614541, 0.982168)
(52.433819, 0.982143)
(53.253097, 0.982100)
(54.072376, 0.982094)
(54.891654, 0.982055)
(55.710933, 0.982064)
(56.530211, 0.982042)
(57.349489, 0.982043)
(58.168768, 0.982025)
(58.988046, 0.982001)
(59.807325, 0.981979)
(60.626603, 0.981980)
(61.445882, 0.981944)
(62.265160, 0.981928)
(63.084438, 0.981940)
(63.903717, 0.981953)
(64.722995, 0.981953)
(65.542274, 0.981916)
(66.361552, 0.981922)
(67.180831, 0.981927)
(68.000109, 0.981929)
(68.819387, 0.981930)
(69.638666, 0.981884)
(70.457944, 0.981919)
(71.277223, 0.981908)
(72.096501, 0.981892)
(72.915779, 0.981875)
(73.735058, 0.981864)
(74.554336, 0.981888)
(75.373615, 0.981938)
(76.192893, 0.981891)
(77.012172, 0.981903)
(77.831450, 0.981931)
(78.650728, 0.981933)
(79.470007, 0.981935)
(80.289285, 0.981918)
(81.108564, 0.981944)
};

\addplot[
    name path=prox_snore_40_ssim_3_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.304496)
(0.819278, 0.600743)
(1.638557, 0.673376)
(2.457835, 0.712659)
(3.277114, 0.739593)
(4.096392, 0.759586)
(4.915671, 0.775399)
(5.734949, 0.788595)
(6.554227, 0.799780)
(7.373506, 0.809907)
(8.192784, 0.819028)
(9.012063, 0.827472)
(9.831341, 0.835391)
(10.650619, 0.842761)
(11.469898, 0.849808)
(12.289176, 0.856513)
(13.108455, 0.862904)
(13.927733, 0.869025)
(14.747012, 0.874948)
(15.566290, 0.880653)
(16.385568, 0.886093)
(17.204847, 0.891285)
(18.024125, 0.896300)
(18.843404, 0.901063)
(19.662682, 0.905723)
(20.481961, 0.910063)
(21.301239, 0.914344)
(22.120517, 0.918436)
(22.939796, 0.922297)
(23.759074, 0.925945)
(24.578353, 0.929431)
(25.397631, 0.932753)
(26.216909, 0.935887)
(27.036188, 0.938793)
(27.855466, 0.941588)
(28.674745, 0.944146)
(29.494023, 0.946571)
(30.313302, 0.948890)
(31.132580, 0.950983)
(31.951858, 0.952993)
(32.771137, 0.954789)
(33.590415, 0.956395)
(34.409694, 0.957969)
(35.228972, 0.959375)
(36.048251, 0.960791)
(36.867529, 0.961962)
(37.686807, 0.963122)
(38.506086, 0.964109)
(39.325364, 0.965055)
(40.144643, 0.965902)
(40.963921, 0.966673)
(41.783199, 0.967401)
(42.602478, 0.968099)
(43.421756, 0.968686)
(44.241035, 0.969206)
(45.060313, 0.969759)
(45.879592, 0.970241)
(46.698870, 0.970629)
(47.518148, 0.971005)
(48.337427, 0.971335)
(49.156705, 0.971659)
(49.975984, 0.971940)
(50.795262, 0.972251)
(51.614541, 0.972482)
(52.433819, 0.972695)
(53.253097, 0.972866)
(54.072376, 0.973038)
(54.891654, 0.973145)
(55.710933, 0.973303)
(56.530211, 0.973432)
(57.349489, 0.973564)
(58.168768, 0.973665)
(58.988046, 0.973780)
(59.807325, 0.973923)
(60.626603, 0.973972)
(61.445882, 0.974096)
(62.265160, 0.974169)
(63.084438, 0.974226)
(63.903717, 0.974241)
(64.722995, 0.974327)
(65.542274, 0.974364)
(66.361552, 0.974412)
(67.180831, 0.974459)
(68.000109, 0.974543)
(68.819387, 0.974553)
(69.638666, 0.974622)
(70.457944, 0.974655)
(71.277223, 0.974711)
(72.096501, 0.974716)
(72.915779, 0.974752)
(73.735058, 0.974757)
(74.554336, 0.974736)
(75.373615, 0.974764)
(76.192893, 0.974812)
(77.012172, 0.974789)
(77.831450, 0.974837)
(78.650728, 0.974856)
(79.470007, 0.974865)
(80.289285, 0.974836)
(81.108564, 0.974818)
};

\addplot[
    draw=none,
    fill=orange,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=prox_snore_40_ssim_3_upper and prox_snore_40_ssim_3_lower,
];



\addplot[
    orange,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.327562)
(0.819278, 0.637364)
(1.638557, 0.706541)
(2.457835, 0.744527)
(3.277114, 0.770962)
(4.096392, 0.791153)
(4.915671, 0.807420)
(5.734949, 0.821107)
(6.554227, 0.832871)
(7.373506, 0.843454)
(8.192784, 0.853015)
(9.012063, 0.861763)
(9.831341, 0.869962)
(10.650619, 0.877536)
(11.469898, 0.884606)
(12.289176, 0.891212)
(13.108455, 0.897378)
(13.927733, 0.903155)
(14.747012, 0.908568)
(15.566290, 0.913610)
(16.385568, 0.918322)
(17.204847, 0.922717)
(18.024125, 0.926851)
(18.843404, 0.930695)
(19.662682, 0.934356)
(20.481961, 0.937693)
(21.301239, 0.940910)
(22.120517, 0.943888)
(22.939796, 0.946700)
(23.759074, 0.949279)
(24.578353, 0.951677)
(25.397631, 0.953917)
(26.216909, 0.956026)
(27.036188, 0.957923)
(27.855466, 0.959726)
(28.674745, 0.961333)
(29.494023, 0.962860)
(30.313302, 0.964299)
(31.132580, 0.965589)
(31.951858, 0.966793)
(32.771137, 0.967862)
(33.590415, 0.968814)
(34.409694, 0.969734)
(35.228972, 0.970546)
(36.048251, 0.971329)
(36.867529, 0.971971)
(37.686807, 0.972605)
(38.506086, 0.973117)
(39.325364, 0.973618)
(40.144643, 0.974075)
(40.963921, 0.974457)
(41.783199, 0.974846)
(42.602478, 0.975201)
(43.421756, 0.975492)
(44.241035, 0.975742)
(45.060313, 0.976014)
(45.879592, 0.976247)
(46.698870, 0.976442)
(47.518148, 0.976626)
(48.337427, 0.976774)
(49.156705, 0.976925)
(49.975984, 0.977075)
(50.795262, 0.977217)
(51.614541, 0.977325)
(52.433819, 0.977419)
(53.253097, 0.977483)
(54.072376, 0.977566)
(54.891654, 0.977600)
(55.710933, 0.977684)
(56.530211, 0.977737)
(57.349489, 0.977804)
(58.168768, 0.977845)
(58.988046, 0.977890)
(59.807325, 0.977951)
(60.626603, 0.977976)
(61.445882, 0.978020)
(62.265160, 0.978049)
(63.084438, 0.978083)
(63.903717, 0.978097)
(64.722995, 0.978140)
(65.542274, 0.978140)
(66.361552, 0.978167)
(67.180831, 0.978193)
(68.000109, 0.978236)
(68.819387, 0.978242)
(69.638666, 0.978253)
(70.457944, 0.978287)
(71.277223, 0.978310)
(72.096501, 0.978304)
(72.915779, 0.978313)
(73.735058, 0.978311)
(74.554336, 0.978312)
(75.373615, 0.978351)
(76.192893, 0.978351)
(77.012172, 0.978346)
(77.831450, 0.978384)
(78.650728, 0.978394)
(79.470007, 0.978400)
(80.289285, 0.978377)
(81.108564, 0.978381)
};
\addlegendentry{Prox-SNORE}

\end{axis}
\end{tikzpicture}

==> figures/experiments/average_curves_cq500/ct_50_lpips_mean_std_curves.tex <==
% Requires:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepgfplotslibrary{fillbetween}

\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.55\linewidth,
    xmin=0,
    xmax=100.0,
    xlabel={Elapsed time},
    ylabel={LPIPS $\downarrow$},
    title={Mean LPIPS vs elapsed time, 50 views},
    grid=both,
    legend cell align={left},
    legend pos=north east,
    legend style={
        font=\tiny,
        row sep=1pt,
        nodes={inner sep=1pt},
    },
]

% WML-SPnP: mean ± std
\addplot[
    name path=wml_spnp_50_lpips_0_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.626789)
(0.935934, 0.149290)
(1.871868, 0.085614)
(2.807803, 0.053116)
(3.743737, 0.038571)
(4.679671, 0.030959)
(5.615605, 0.026735)
(6.551540, 0.024015)
(7.487474, 0.022192)
(8.423408, 0.020831)
(9.359342, 0.019941)
(10.295276, 0.019219)
(11.231211, 0.018680)
(12.167145, 0.018250)
(13.103079, 0.017891)
(14.039013, 0.017563)
(14.974947, 0.017412)
(15.910882, 0.017218)
(16.846816, 0.017016)
(17.782750, 0.016926)
(18.718684, 0.016852)
(19.654619, 0.016801)
(20.590553, 0.016684)
(21.526487, 0.016636)
(22.462421, 0.016577)
(23.398355, 0.016513)
(24.334290, 0.016374)
(25.270224, 0.016382)
(26.206158, 0.016380)
(27.142092, 0.016384)
(28.078026, 0.016327)
(29.013961, 0.016341)
(29.949895, 0.016339)
(30.885829, 0.016331)
(31.821763, 0.016312)
(32.757698, 0.016288)
(33.693632, 0.016309)
(34.629566, 0.016254)
(35.565500, 0.016199)
(36.501434, 0.016279)
(37.437369, 0.016241)
(38.373303, 0.016221)
(39.309237, 0.016235)
(40.245171, 0.016238)
(41.181106, 0.016318)
(42.117040, 0.016362)
(43.052974, 0.016224)
(43.988908, 0.016268)
(44.924842, 0.016181)
(45.860777, 0.016204)
(46.796711, 0.016188)
(47.732645, 0.016183)
(48.668579, 0.016152)
(49.604513, 0.016176)
(50.540448, 0.016195)
(51.476382, 0.016184)
(52.412316, 0.016102)
(53.348250, 0.016166)
(54.284185, 0.016222)
(55.220119, 0.016107)
(56.156053, 0.016122)
(57.091987, 0.016095)
(58.027921, 0.016066)
(58.963856, 0.016158)
(59.899790, 0.016091)
(60.835724, 0.016162)
(61.771658, 0.016120)
(62.707592, 0.016148)
(63.643527, 0.016073)
(64.579461, 0.016104)
(65.515395, 0.016142)
(66.451329, 0.016144)
(67.387264, 0.016150)
(68.323198, 0.016104)
(69.259132, 0.016079)
(70.195066, 0.016052)
(71.131000, 0.016109)
(72.066935, 0.016117)
(73.002869, 0.016136)
(73.938803, 0.016154)
(74.874737, 0.016160)
(75.810672, 0.016090)
(76.746606, 0.016117)
(77.682540, 0.016106)
(78.618474, 0.016067)
(79.554408, 0.016068)
(80.490343, 0.016117)
(81.426277, 0.016050)
(82.362211, 0.016145)
(83.298145, 0.016147)
(84.234079, 0.016107)
(85.170014, 0.016171)
(86.105948, 0.016104)
(87.041882, 0.016046)
(87.977816, 0.016056)
(88.913751, 0.016133)
(89.849685, 0.016130)
(90.785619, 0.016118)
(91.721553, 0.016080)
(92.657487, 0.016126)
};

\addplot[
    name path=wml_spnp_50_lpips_0_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.584404)
(0.935934, 0.090316)
(1.871868, 0.045827)
(2.807803, 0.028778)
(3.743737, 0.020718)
(4.679671, 0.016749)
(5.615605, 0.014534)
(6.551540, 0.013219)
(7.487474, 0.012434)
(8.423408, 0.011881)
(9.359342, 0.011521)
(10.295276, 0.011192)
(11.231211, 0.010977)
(12.167145, 0.010840)
(13.103079, 0.010667)
(14.039013, 0.010521)
(14.974947, 0.010431)
(15.910882, 0.010360)
(16.846816, 0.010326)
(17.782750, 0.010244)
(18.718684, 0.010217)
(19.654619, 0.010195)
(20.590553, 0.010141)
(21.526487, 0.010191)
(22.462421, 0.010137)
(23.398355, 0.010108)
(24.334290, 0.010099)
(25.270224, 0.010065)
(26.206158, 0.010046)
(27.142092, 0.010012)
(28.078026, 0.009986)
(29.013961, 0.009975)
(29.949895, 0.009951)
(30.885829, 0.009938)
(31.821763, 0.009926)
(32.757698, 0.009912)
(33.693632, 0.009937)
(34.629566, 0.009958)
(35.565500, 0.009898)
(36.501434, 0.009864)
(37.437369, 0.009876)
(38.373303, 0.009900)
(39.309237, 0.009890)
(40.245171, 0.009860)
(41.181106, 0.009865)
(42.117040, 0.009847)
(43.052974, 0.009895)
(43.988908, 0.009891)
(44.924842, 0.009869)
(45.860777, 0.009854)
(46.796711, 0.009801)
(47.732645, 0.009769)
(48.668579, 0.009851)
(49.604513, 0.009853)
(50.540448, 0.009843)
(51.476382, 0.009818)
(52.412316, 0.009859)
(53.348250, 0.009833)
(54.284185, 0.009824)
(55.220119, 0.009810)
(56.156053, 0.009843)
(57.091987, 0.009808)
(58.027921, 0.009847)
(58.963856, 0.009803)
(59.899790, 0.009777)
(60.835724, 0.009819)
(61.771658, 0.009818)
(62.707592, 0.009792)
(63.643527, 0.009810)
(64.579461, 0.009789)
(65.515395, 0.009815)
(66.451329, 0.009764)
(67.387264, 0.009767)
(68.323198, 0.009827)
(69.259132, 0.009789)
(70.195066, 0.009832)
(71.131000, 0.009800)
(72.066935, 0.009817)
(73.002869, 0.009796)
(73.938803, 0.009809)
(74.874737, 0.009826)
(75.810672, 0.009843)
(76.746606, 0.009773)
(77.682540, 0.009820)
(78.618474, 0.009849)
(79.554408, 0.009814)
(80.490343, 0.009843)
(81.426277, 0.009861)
(82.362211, 0.009825)
(83.298145, 0.009814)
(84.234079, 0.009814)
(85.170014, 0.009797)
(86.105948, 0.009831)
(87.041882, 0.009845)
(87.977816, 0.009794)
(88.913751, 0.009787)
(89.849685, 0.009788)
(90.785619, 0.009820)
(91.721553, 0.009799)
(92.657487, 0.009762)
};

\addplot[
    draw=none,
    fill=blue,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=wml_spnp_50_lpips_0_upper and wml_spnp_50_lpips_0_lower,
];



\addplot[
    blue,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.605596)
(0.935934, 0.119803)
(1.871868, 0.065721)
(2.807803, 0.040947)
(3.743737, 0.029644)
(4.679671, 0.023854)
(5.615605, 0.020634)
(6.551540, 0.018617)
(7.487474, 0.017313)
(8.423408, 0.016356)
(9.359342, 0.015731)
(10.295276, 0.015205)
(11.231211, 0.014829)
(12.167145, 0.014545)
(13.103079, 0.014279)
(14.039013, 0.014042)
(14.974947, 0.013922)
(15.910882, 0.013789)
(16.846816, 0.013671)
(17.782750, 0.013585)
(18.718684, 0.013535)
(19.654619, 0.013498)
(20.590553, 0.013413)
(21.526487, 0.013413)
(22.462421, 0.013357)
(23.398355, 0.013310)
(24.334290, 0.013237)
(25.270224, 0.013223)
(26.206158, 0.013213)
(27.142092, 0.013198)
(28.078026, 0.013157)
(29.013961, 0.013158)
(29.949895, 0.013145)
(30.885829, 0.013135)
(31.821763, 0.013119)
(32.757698, 0.013100)
(33.693632, 0.013123)
(34.629566, 0.013106)
(35.565500, 0.013048)
(36.501434, 0.013071)
(37.437369, 0.013059)
(38.373303, 0.013061)
(39.309237, 0.013063)
(40.245171, 0.013049)
(41.181106, 0.013092)
(42.117040, 0.013105)
(43.052974, 0.013060)
(43.988908, 0.013079)
(44.924842, 0.013025)
(45.860777, 0.013029)
(46.796711, 0.012994)
(47.732645, 0.012976)
(48.668579, 0.013001)
(49.604513, 0.013015)
(50.540448, 0.013019)
(51.476382, 0.013001)
(52.412316, 0.012981)
(53.348250, 0.012999)
(54.284185, 0.013023)
(55.220119, 0.012959)
(56.156053, 0.012983)
(57.091987, 0.012952)
(58.027921, 0.012957)
(58.963856, 0.012981)
(59.899790, 0.012934)
(60.835724, 0.012991)
(61.771658, 0.012969)
(62.707592, 0.012970)
(63.643527, 0.012942)
(64.579461, 0.012946)
(65.515395, 0.012979)
(66.451329, 0.012954)
(67.387264, 0.012958)
(68.323198, 0.012966)
(69.259132, 0.012934)
(70.195066, 0.012942)
(71.131000, 0.012954)
(72.066935, 0.012967)
(73.002869, 0.012966)
(73.938803, 0.012981)
(74.874737, 0.012993)
(75.810672, 0.012966)
(76.746606, 0.012945)
(77.682540, 0.012963)
(78.618474, 0.012958)
(79.554408, 0.012941)
(80.490343, 0.012980)
(81.426277, 0.012956)
(82.362211, 0.012985)
(83.298145, 0.012981)
(84.234079, 0.012960)
(85.170014, 0.012984)
(86.105948, 0.012967)
(87.041882, 0.012945)
(87.977816, 0.012925)
(88.913751, 0.012960)
(89.849685, 0.012959)
(90.785619, 0.012969)
(91.721553, 0.012939)
(92.657487, 0.012944)
};
\addlegendentry{WML-SPnP}

% ML-PnP: mean ± std
\addplot[
    name path=ml_pnp_50_lpips_1_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.626789)
(0.945442, 0.284510)
(1.890883, 0.097154)
(2.836325, 0.069470)
(3.781766, 0.049975)
(4.727208, 0.039121)
(5.672650, 0.033310)
(6.618091, 0.029829)
(7.563533, 0.027665)
(8.508975, 0.026113)
(9.454416, 0.024999)
(10.399858, 0.024180)
(11.345299, 0.023519)
(12.290741, 0.022997)
(13.236183, 0.022632)
(14.181624, 0.022294)
(15.127066, 0.022032)
(16.072507, 0.021816)
(17.017949, 0.021641)
(17.963391, 0.021521)
(18.908832, 0.021381)
(19.854274, 0.021258)
(20.799716, 0.021187)
(21.745157, 0.021106)
(22.690599, 0.021037)
(23.636040, 0.020964)
(24.581482, 0.020889)
(25.526924, 0.020853)
(26.472365, 0.020837)
(27.417807, 0.020803)
(28.363248, 0.020739)
(29.308690, 0.020714)
(30.254132, 0.020685)
(31.199573, 0.020654)
(32.145015, 0.020649)
(33.090457, 0.020618)
(34.035898, 0.020600)
(34.981340, 0.020598)
(35.926781, 0.020569)
(36.872223, 0.020565)
(37.817665, 0.020552)
(38.763106, 0.020544)
(39.708548, 0.020530)
(40.653989, 0.020515)
(41.599431, 0.020511)
(42.544873, 0.020476)
(43.490314, 0.020471)
(44.435756, 0.020478)
(45.381197, 0.020462)
(46.326639, 0.020479)
(47.272081, 0.020454)
(48.217522, 0.020466)
(49.162964, 0.020470)
(50.108406, 0.020458)
(51.053847, 0.020442)
(51.999289, 0.020443)
(52.944730, 0.020437)
(53.890172, 0.020432)
(54.835614, 0.020439)
(55.781055, 0.020427)
(56.726497, 0.020412)
(57.671938, 0.020436)
(58.617380, 0.020422)
(59.562822, 0.020414)
(60.508263, 0.020425)
(61.453705, 0.020391)
(62.399147, 0.020405)
(63.344588, 0.020419)
(64.290030, 0.020418)
(65.235471, 0.020412)
(66.180913, 0.020408)
(67.126355, 0.020412)
(68.071796, 0.020417)
(69.017238, 0.020417)
(69.962679, 0.020404)
(70.908121, 0.020376)
(71.853563, 0.020383)
(72.799004, 0.020394)
(73.744446, 0.020408)
(74.689888, 0.020383)
(75.635329, 0.020389)
(76.580771, 0.020392)
(77.526212, 0.020410)
(78.471654, 0.020395)
(79.417096, 0.020413)
(80.362537, 0.020399)
(81.307979, 0.020417)
(82.253420, 0.020390)
(83.198862, 0.020398)
(84.144304, 0.020412)
(85.089745, 0.020405)
(86.035187, 0.020391)
(86.980629, 0.020389)
(87.926070, 0.020396)
(88.871512, 0.020395)
(89.816953, 0.020397)
(90.762395, 0.020385)
(91.707837, 0.020398)
(92.653278, 0.020381)
(93.598720, 0.020391)
};

\addplot[
    name path=ml_pnp_50_lpips_1_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.584404)
(0.945442, 0.245859)
(1.890883, 0.055621)
(2.836325, 0.041539)
(3.781766, 0.028338)
(4.727208, 0.021207)
(5.672650, 0.017513)
(6.618091, 0.015311)
(7.563533, 0.013950)
(8.508975, 0.013130)
(9.454416, 0.012593)
(10.399858, 0.012208)
(11.345299, 0.011913)
(12.290741, 0.011690)
(13.236183, 0.011510)
(14.181624, 0.011356)
(15.127066, 0.011255)
(16.072507, 0.011159)
(17.017949, 0.011084)
(17.963391, 0.011021)
(18.908832, 0.010973)
(19.854274, 0.010921)
(20.799716, 0.010883)
(21.745157, 0.010845)
(22.690599, 0.010820)
(23.636040, 0.010801)
(24.581482, 0.010770)
(25.526924, 0.010739)
(26.472365, 0.010740)
(27.417807, 0.010711)
(28.363248, 0.010715)
(29.308690, 0.010703)
(30.254132, 0.010693)
(31.199573, 0.010682)
(32.145015, 0.010679)
(33.090457, 0.010682)
(34.035898, 0.010666)
(34.981340, 0.010677)
(35.926781, 0.010659)
(36.872223, 0.010645)
(37.817665, 0.010643)
(38.763106, 0.010642)
(39.708548, 0.010644)
(40.653989, 0.010654)
(41.599431, 0.010639)
(42.544873, 0.010623)
(43.490314, 0.010635)
(44.435756, 0.010629)
(45.381197, 0.010628)
(46.326639, 0.010626)
(47.272081, 0.010633)
(48.217522, 0.010627)
(49.162964, 0.010611)
(50.108406, 0.010629)
(51.053847, 0.010624)
(51.999289, 0.010625)
(52.944730, 0.010609)
(53.890172, 0.010602)
(54.835614, 0.010620)
(55.781055, 0.010619)
(56.726497, 0.010601)
(57.671938, 0.010598)
(58.617380, 0.010602)
(59.562822, 0.010615)
(60.508263, 0.010602)
(61.453705, 0.010614)
(62.399147, 0.010609)
(63.344588, 0.010615)
(64.290030, 0.010589)
(65.235471, 0.010624)
(66.180913, 0.010603)
(67.126355, 0.010608)
(68.071796, 0.010604)
(69.017238, 0.010599)
(69.962679, 0.010603)
(70.908121, 0.010601)
(71.853563, 0.010602)
(72.799004, 0.010614)
(73.744446, 0.010603)
(74.689888, 0.010588)
(75.635329, 0.010601)
(76.580771, 0.010598)
(77.526212, 0.010594)
(78.471654, 0.010605)
(79.417096, 0.010610)
(80.362537, 0.010597)
(81.307979, 0.010594)
(82.253420, 0.010582)
(83.198862, 0.010599)
(84.144304, 0.010598)
(85.089745, 0.010616)
(86.035187, 0.010597)
(86.980629, 0.010599)
(87.926070, 0.010592)
(88.871512, 0.010599)
(89.816953, 0.010600)
(90.762395, 0.010592)
(91.707837, 0.010597)
(92.653278, 0.010600)
(93.598720, 0.010597)
};

\addplot[
    draw=none,
    fill=red,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=ml_pnp_50_lpips_1_upper and ml_pnp_50_lpips_1_lower,
];



\addplot[
    red,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.605596)
(0.945442, 0.265184)
(1.890883, 0.076387)
(2.836325, 0.055505)
(3.781766, 0.039156)
(4.727208, 0.030164)
(5.672650, 0.025411)
(6.618091, 0.022570)
(7.563533, 0.020808)
(8.508975, 0.019621)
(9.454416, 0.018796)
(10.399858, 0.018194)
(11.345299, 0.017716)
(12.290741, 0.017343)
(13.236183, 0.017071)
(14.181624, 0.016825)
(15.127066, 0.016643)
(16.072507, 0.016488)
(17.017949, 0.016362)
(17.963391, 0.016271)
(18.908832, 0.016177)
(19.854274, 0.016090)
(20.799716, 0.016035)
(21.745157, 0.015976)
(22.690599, 0.015928)
(23.636040, 0.015882)
(24.581482, 0.015829)
(25.526924, 0.015796)
(26.472365, 0.015789)
(27.417807, 0.015757)
(28.363248, 0.015727)
(29.308690, 0.015708)
(30.254132, 0.015689)
(31.199573, 0.015668)
(32.145015, 0.015664)
(33.090457, 0.015650)
(34.035898, 0.015633)
(34.981340, 0.015638)
(35.926781, 0.015614)
(36.872223, 0.015605)
(37.817665, 0.015598)
(38.763106, 0.015593)
(39.708548, 0.015587)
(40.653989, 0.015585)
(41.599431, 0.015575)
(42.544873, 0.015549)
(43.490314, 0.015553)
(44.435756, 0.015553)
(45.381197, 0.015545)
(46.326639, 0.015552)
(47.272081, 0.015543)
(48.217522, 0.015547)
(49.162964, 0.015541)
(50.108406, 0.015543)
(51.053847, 0.015533)
(51.999289, 0.015534)
(52.944730, 0.015523)
(53.890172, 0.015517)
(54.835614, 0.015530)
(55.781055, 0.015523)
(56.726497, 0.015506)
(57.671938, 0.015517)
(58.617380, 0.015512)
(59.562822, 0.015515)
(60.508263, 0.015514)
(61.453705, 0.015502)
(62.399147, 0.015507)
(63.344588, 0.015517)
(64.290030, 0.015503)
(65.235471, 0.015518)
(66.180913, 0.015506)
(67.126355, 0.015510)
(68.071796, 0.015510)
(69.017238, 0.015508)
(69.962679, 0.015504)
(70.908121, 0.015489)
(71.853563, 0.015493)
(72.799004, 0.015504)
(73.744446, 0.015506)
(74.689888, 0.015486)
(75.635329, 0.015495)
(76.580771, 0.015495)
(77.526212, 0.015502)
(78.471654, 0.015500)
(79.417096, 0.015512)
(80.362537, 0.015498)
(81.307979, 0.015506)
(82.253420, 0.015486)
(83.198862, 0.015499)
(84.144304, 0.015505)
(85.089745, 0.015510)
(86.035187, 0.015494)
(86.980629, 0.015494)
(87.926070, 0.015494)
(88.871512, 0.015497)
(89.816953, 0.015498)
(90.762395, 0.015489)
(91.707837, 0.015497)
(92.653278, 0.015490)
(93.598720, 0.015494)
};
\addlegendentry{ML-PnP}

% Ann-Prox-SNORE: mean ± std
\addplot[
    name path=ann_prox_snore_50_lpips_2_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.626789)
(0.933667, 0.169813)
(1.867334, 0.133332)
(2.801001, 0.110504)
(3.734668, 0.099356)
(4.668335, 0.095738)
(5.602002, 0.082359)
(6.535669, 0.075820)
(7.469336, 0.072005)
(8.403003, 0.056721)
(9.336670, 0.051584)
(10.270337, 0.042781)
(11.204004, 0.030530)
(12.137671, 0.025460)
(13.071338, 0.022734)
(14.005005, 0.021096)
(14.938672, 0.019969)
(15.872339, 0.019125)
(16.806006, 0.018661)
(17.739673, 0.018152)
(18.673340, 0.017787)
(19.607007, 0.017532)
(20.540674, 0.017347)
(21.474341, 0.017211)
(22.408008, 0.017010)
(23.341675, 0.016955)
(24.275342, 0.016874)
(25.209009, 0.016759)
(26.142676, 0.016608)
(27.076343, 0.016510)
(28.010010, 0.016547)
(28.943677, 0.016528)
(29.877344, 0.016425)
(30.811011, 0.016442)
(31.744678, 0.016430)
(32.678345, 0.016391)
(33.612012, 0.016404)
(34.545679, 0.016404)
(35.479346, 0.016393)
(36.413013, 0.016341)
(37.346680, 0.016271)
(38.280347, 0.016338)
(39.214013, 0.016272)
(40.147680, 0.016256)
(41.081347, 0.016262)
(42.015014, 0.016262)
(42.948681, 0.016302)
(43.882348, 0.016369)
(44.816015, 0.016271)
(45.749682, 0.016296)
(46.683349, 0.016246)
(47.617016, 0.016241)
(48.550683, 0.016170)
(49.484350, 0.016225)
(50.418017, 0.016212)
(51.351684, 0.016198)
(52.285351, 0.016247)
(53.219018, 0.016235)
(54.152685, 0.016166)
(55.086352, 0.016218)
(56.020019, 0.016194)
(56.953686, 0.016155)
(57.887353, 0.016162)
(58.821020, 0.016113)
(59.754687, 0.016100)
(60.688354, 0.016153)
(61.622021, 0.016109)
(62.555688, 0.016110)
(63.489355, 0.016174)
(64.423022, 0.016120)
(65.356689, 0.016100)
(66.290356, 0.016127)
(67.224023, 0.016170)
(68.157690, 0.016141)
(69.091357, 0.016162)
(70.025024, 0.016079)
(70.958691, 0.016093)
(71.892358, 0.016091)
(72.826025, 0.016104)
(73.759692, 0.016139)
(74.693359, 0.016185)
(75.627026, 0.016170)
(76.560693, 0.016204)
(77.494360, 0.016107)
(78.428027, 0.016130)
(79.361694, 0.016139)
(80.295361, 0.016125)
(81.229028, 0.016071)
(82.162695, 0.016130)
(83.096362, 0.016135)
(84.030029, 0.016116)
(84.963696, 0.016201)
(85.897363, 0.016160)
(86.831030, 0.016201)
(87.764697, 0.016150)
(88.698364, 0.016138)
(89.632031, 0.016119)
(90.565698, 0.016115)
(91.499365, 0.016149)
(92.433032, 0.016132)
};

\addplot[
    name path=ann_prox_snore_50_lpips_2_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.584404)
(0.933667, 0.096454)
(1.867334, 0.075700)
(2.801001, 0.073787)
(3.734668, 0.066365)
(4.668335, 0.063833)
(5.602002, 0.053903)
(6.535669, 0.049119)
(7.469336, 0.046818)
(8.403003, 0.035794)
(9.336670, 0.032015)
(10.270337, 0.026045)
(11.204004, 0.017815)
(12.137671, 0.014754)
(13.071338, 0.013192)
(14.005005, 0.012367)
(14.938672, 0.011750)
(15.872339, 0.011334)
(16.806006, 0.011038)
(17.739673, 0.010833)
(18.673340, 0.010699)
(19.607007, 0.010525)
(20.540674, 0.010454)
(21.474341, 0.010405)
(22.408008, 0.010339)
(23.341675, 0.010315)
(24.275342, 0.010246)
(25.209009, 0.010237)
(26.142676, 0.010182)
(27.076343, 0.010147)
(28.010010, 0.010114)
(28.943677, 0.010082)
(29.877344, 0.010038)
(30.811011, 0.010030)
(31.744678, 0.009978)
(32.678345, 0.010010)
(33.612012, 0.009987)
(34.545679, 0.009954)
(35.479346, 0.009984)
(36.413013, 0.009978)
(37.346680, 0.009919)
(38.280347, 0.009904)
(39.214013, 0.009897)
(40.147680, 0.009913)
(41.081347, 0.009909)
(42.015014, 0.009872)
(42.948681, 0.009878)
(43.882348, 0.009891)
(44.816015, 0.009910)
(45.749682, 0.009886)
(46.683349, 0.009922)
(47.617016, 0.009882)
(48.550683, 0.009843)
(49.484350, 0.009793)
(50.418017, 0.009843)
(51.351684, 0.009856)
(52.285351, 0.009829)
(53.219018, 0.009843)
(54.152685, 0.009866)
(55.086352, 0.009863)
(56.020019, 0.009818)
(56.953686, 0.009814)
(57.887353, 0.009837)
(58.821020, 0.009856)
(59.754687, 0.009853)
(60.688354, 0.009826)
(61.622021, 0.009841)
(62.555688, 0.009821)
(63.489355, 0.009841)
(64.423022, 0.009824)
(65.356689, 0.009839)
(66.290356, 0.009800)
(67.224023, 0.009783)
(68.157690, 0.009800)
(69.091357, 0.009776)
(70.025024, 0.009846)
(70.958691, 0.009819)
(71.892358, 0.009823)
(72.826025, 0.009795)
(73.759692, 0.009831)
(74.693359, 0.009830)
(75.627026, 0.009836)
(76.560693, 0.009816)
(77.494360, 0.009870)
(78.428027, 0.009783)
(79.361694, 0.009817)
(80.295361, 0.009799)
(81.229028, 0.009804)
(82.162695, 0.009850)
(83.096362, 0.009860)
(84.030029, 0.009851)
(84.963696, 0.009797)
(85.897363, 0.009795)
(86.831030, 0.009779)
(87.764697, 0.009825)
(88.698364, 0.009821)
(89.632031, 0.009812)
(90.565698, 0.009830)
(91.499365, 0.009802)
(92.433032, 0.009821)
};

\addplot[
    draw=none,
    fill=green!60!black,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=ann_prox_snore_50_lpips_2_upper and ann_prox_snore_50_lpips_2_lower,
];



\addplot[
    green!60!black,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.605596)
(0.933667, 0.133134)
(1.867334, 0.104516)
(2.801001, 0.092146)
(3.734668, 0.082861)
(4.668335, 0.079786)
(5.602002, 0.068131)
(6.535669, 0.062470)
(7.469336, 0.059412)
(8.403003, 0.046258)
(9.336670, 0.041799)
(10.270337, 0.034413)
(11.204004, 0.024172)
(12.137671, 0.020107)
(13.071338, 0.017963)
(14.005005, 0.016732)
(14.938672, 0.015859)
(15.872339, 0.015229)
(16.806006, 0.014849)
(17.739673, 0.014493)
(18.673340, 0.014243)
(19.607007, 0.014028)
(20.540674, 0.013901)
(21.474341, 0.013808)
(22.408008, 0.013674)
(23.341675, 0.013635)
(24.275342, 0.013560)
(25.209009, 0.013498)
(26.142676, 0.013395)
(27.076343, 0.013328)
(28.010010, 0.013330)
(28.943677, 0.013305)
(29.877344, 0.013232)
(30.811011, 0.013236)
(31.744678, 0.013204)
(32.678345, 0.013201)
(33.612012, 0.013196)
(34.545679, 0.013179)
(35.479346, 0.013189)
(36.413013, 0.013160)
(37.346680, 0.013095)
(38.280347, 0.013121)
(39.214013, 0.013085)
(40.147680, 0.013085)
(41.081347, 0.013085)
(42.015014, 0.013067)
(42.948681, 0.013090)
(43.882348, 0.013130)
(44.816015, 0.013091)
(45.749682, 0.013091)
(46.683349, 0.013084)
(47.617016, 0.013062)
(48.550683, 0.013007)
(49.484350, 0.013009)
(50.418017, 0.013027)
(51.351684, 0.013027)
(52.285351, 0.013038)
(53.219018, 0.013039)
(54.152685, 0.013016)
(55.086352, 0.013041)
(56.020019, 0.013006)
(56.953686, 0.012985)
(57.887353, 0.013000)
(58.821020, 0.012984)
(59.754687, 0.012976)
(60.688354, 0.012990)
(61.622021, 0.012975)
(62.555688, 0.012966)
(63.489355, 0.013008)
(64.423022, 0.012972)
(65.356689, 0.012970)
(66.290356, 0.012964)
(67.224023, 0.012977)
(68.157690, 0.012970)
(69.091357, 0.012969)
(70.025024, 0.012963)
(70.958691, 0.012956)
(71.892358, 0.012957)
(72.826025, 0.012950)
(73.759692, 0.012985)
(74.693359, 0.013008)
(75.627026, 0.013003)
(76.560693, 0.013010)
(77.494360, 0.012989)
(78.428027, 0.012956)
(79.361694, 0.012978)
(80.295361, 0.012962)
(81.229028, 0.012938)
(82.162695, 0.012990)
(83.096362, 0.012997)
(84.030029, 0.012983)
(84.963696, 0.012999)
(85.897363, 0.012978)
(86.831030, 0.012990)
(87.764697, 0.012988)
(88.698364, 0.012980)
(89.632031, 0.012966)
(90.565698, 0.012973)
(91.499365, 0.012976)
(92.433032, 0.012977)
};
\addlegendentry{Ann-Prox-SNORE}

% Prox-SNORE: mean ± std
\addplot[
    name path=prox_snore_50_lpips_3_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.626789)
(0.931014, 0.472403)
(1.862027, 0.403892)
(2.793041, 0.342448)
(3.724055, 0.294300)
(4.655069, 0.258453)
(5.586082, 0.231373)
(6.517096, 0.210090)
(7.448110, 0.193228)
(8.379124, 0.178975)
(9.310137, 0.166825)
(10.241151, 0.156111)
(11.172165, 0.146058)
(12.103178, 0.137021)
(13.034192, 0.128488)
(13.965206, 0.120472)
(14.896220, 0.112698)
(15.827233, 0.105332)
(16.758247, 0.098508)
(17.689261, 0.091909)
(18.620275, 0.085721)
(19.551288, 0.079921)
(20.482302, 0.074410)
(21.413316, 0.069144)
(22.344329, 0.064371)
(23.275343, 0.059798)
(24.206357, 0.055633)
(25.137371, 0.051762)
(26.068384, 0.048216)
(26.999398, 0.045026)
(27.930412, 0.042105)
(28.861426, 0.039623)
(29.792439, 0.037113)
(30.723453, 0.035028)
(31.654467, 0.033114)
(32.585481, 0.031362)
(33.516494, 0.029776)
(34.447508, 0.028262)
(35.378522, 0.026899)
(36.309535, 0.025569)
(37.240549, 0.024429)
(38.171563, 0.023569)
(39.102577, 0.022755)
(40.033590, 0.021946)
(40.964604, 0.021200)
(41.895618, 0.020557)
(42.826632, 0.020054)
(43.757645, 0.019596)
(44.688659, 0.019086)
(45.619673, 0.018702)
(46.550686, 0.018350)
(47.481700, 0.018075)
(48.412714, 0.017706)
(49.343728, 0.017526)
(50.274741, 0.017322)
(51.205755, 0.017151)
(52.136769, 0.017060)
(53.067783, 0.016897)
(53.998796, 0.016738)
(54.929810, 0.016678)
(55.860824, 0.016665)
(56.791837, 0.016562)
(57.722851, 0.016519)
(58.653865, 0.016439)
(59.584879, 0.016370)
(60.515892, 0.016409)
(61.446906, 0.016361)
(62.377920, 0.016382)
(63.308934, 0.016360)
(64.239947, 0.016286)
(65.170961, 0.016279)
(66.101975, 0.016228)
(67.032988, 0.016267)
(67.964002, 0.016198)
(68.895016, 0.016277)
(69.826030, 0.016171)
(70.757043, 0.016157)
(71.688057, 0.016174)
(72.619071, 0.016135)
(73.550085, 0.016152)
(74.481098, 0.016200)
(75.412112, 0.016213)
(76.343126, 0.016238)
(77.274139, 0.016148)
(78.205153, 0.016148)
(79.136167, 0.016171)
(80.067181, 0.016157)
(80.998194, 0.016109)
(81.929208, 0.016145)
(82.860222, 0.016170)
(83.791236, 0.016204)
(84.722249, 0.016254)
(85.653263, 0.016170)
(86.584277, 0.016182)
(87.515290, 0.016173)
(88.446304, 0.016138)
(89.377318, 0.016149)
(90.308332, 0.016125)
(91.239345, 0.016136)
(92.170359, 0.016172)
};

\addplot[
    name path=prox_snore_50_lpips_3_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.584404)
(0.931014, 0.406490)
(1.862027, 0.325355)
(2.793041, 0.263212)
(3.724055, 0.218643)
(4.655069, 0.185840)
(5.586082, 0.160294)
(6.517096, 0.139629)
(7.448110, 0.122837)
(8.379124, 0.108691)
(9.310137, 0.096364)
(10.241151, 0.085520)
(11.172165, 0.076125)
(12.103178, 0.067676)
(13.034192, 0.060091)
(13.965206, 0.053398)
(14.896220, 0.047251)
(15.827233, 0.041663)
(16.758247, 0.036783)
(17.689261, 0.032451)
(18.620275, 0.028769)
(19.551288, 0.025442)
(20.482302, 0.022635)
(21.413316, 0.020260)
(22.344329, 0.018183)
(23.275343, 0.016516)
(24.206357, 0.015021)
(25.137371, 0.013817)
(26.068384, 0.012814)
(26.999398, 0.011938)
(27.930412, 0.011369)
(28.861426, 0.010840)
(29.792439, 0.010416)
(30.723453, 0.010212)
(31.654467, 0.009917)
(32.585481, 0.009834)
(33.516494, 0.009690)
(34.447508, 0.009621)
(35.378522, 0.009622)
(36.309535, 0.009669)
(37.240549, 0.009615)
(38.171563, 0.009682)
(39.102577, 0.009654)
(40.033590, 0.009745)
(40.964604, 0.009828)
(41.895618, 0.009870)
(42.826632, 0.009921)
(43.757645, 0.009990)
(44.688659, 0.010022)
(45.619673, 0.010060)
(46.550686, 0.010058)
(47.481700, 0.010087)
(48.412714, 0.010024)
(49.343728, 0.009960)
(50.274741, 0.010013)
(51.205755, 0.010040)
(52.136769, 0.010027)
(53.067783, 0.009971)
(53.998796, 0.009990)
(54.929810, 0.009979)
(55.860824, 0.009960)
(56.791837, 0.009940)
(57.722851, 0.009894)
(58.653865, 0.009912)
(59.584879, 0.009910)
(60.515892, 0.009873)
(61.446906, 0.009868)
(62.377920, 0.009891)
(63.308934, 0.009883)
(64.239947, 0.009896)
(65.170961, 0.009898)
(66.101975, 0.009846)
(67.032988, 0.009817)
(67.964002, 0.009844)
(68.895016, 0.009816)
(69.826030, 0.009889)
(70.757043, 0.009820)
(71.688057, 0.009816)
(72.619071, 0.009830)
(73.550085, 0.009861)
(74.481098, 0.009848)
(75.412112, 0.009840)
(76.343126, 0.009809)
(77.274139, 0.009876)
(78.205153, 0.009814)
(79.136167, 0.009815)
(80.067181, 0.009823)
(80.998194, 0.009809)
(81.929208, 0.009854)
(82.860222, 0.009851)
(83.791236, 0.009845)
(84.722249, 0.009790)
(85.653263, 0.009797)
(86.584277, 0.009775)
(87.515290, 0.009814)
(88.446304, 0.009841)
(89.377318, 0.009829)
(90.308332, 0.009778)
(91.239345, 0.009812)
(92.170359, 0.009826)
};

\addplot[
    draw=none,
    fill=orange,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=prox_snore_50_lpips_3_upper and prox_snore_50_lpips_3_lower,
];



\addplot[
    orange,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.605596)
(0.931014, 0.439447)
(1.862027, 0.364623)
(2.793041, 0.302830)
(3.724055, 0.256471)
(4.655069, 0.222146)
(5.586082, 0.195834)
(6.517096, 0.174859)
(7.448110, 0.158032)
(8.379124, 0.143833)
(9.310137, 0.131594)
(10.241151, 0.120815)
(11.172165, 0.111091)
(12.103178, 0.102348)
(13.034192, 0.094289)
(13.965206, 0.086935)
(14.896220, 0.079974)
(15.827233, 0.073498)
(16.758247, 0.067646)
(17.689261, 0.062180)
(18.620275, 0.057245)
(19.551288, 0.052682)
(20.482302, 0.048522)
(21.413316, 0.044702)
(22.344329, 0.041277)
(23.275343, 0.038157)
(24.206357, 0.035327)
(25.137371, 0.032790)
(26.068384, 0.030515)
(26.999398, 0.028482)
(27.930412, 0.026737)
(28.861426, 0.025231)
(29.792439, 0.023764)
(30.723453, 0.022620)
(31.654467, 0.021516)
(32.585481, 0.020598)
(33.516494, 0.019733)
(34.447508, 0.018941)
(35.378522, 0.018260)
(36.309535, 0.017619)
(37.240549, 0.017022)
(38.171563, 0.016626)
(39.102577, 0.016205)
(40.033590, 0.015846)
(40.964604, 0.015514)
(41.895618, 0.015213)
(42.826632, 0.014987)
(43.757645, 0.014793)
(44.688659, 0.014554)
(45.619673, 0.014381)
(46.550686, 0.014204)
(47.481700, 0.014081)
(48.412714, 0.013865)
(49.343728, 0.013743)
(50.274741, 0.013667)
(51.205755, 0.013596)
(52.136769, 0.013543)
(53.067783, 0.013434)
(53.998796, 0.013364)
(54.929810, 0.013328)
(55.860824, 0.013313)
(56.791837, 0.013251)
(57.722851, 0.013207)
(58.653865, 0.013175)
(59.584879, 0.013140)
(60.515892, 0.013141)
(61.446906, 0.013115)
(62.377920, 0.013136)
(63.308934, 0.013121)
(64.239947, 0.013091)
(65.170961, 0.013089)
(66.101975, 0.013037)
(67.032988, 0.013042)
(67.964002, 0.013021)
(68.895016, 0.013047)
(69.826030, 0.013030)
(70.757043, 0.012989)
(71.688057, 0.012995)
(72.619071, 0.012982)
(73.550085, 0.013006)
(74.481098, 0.013024)
(75.412112, 0.013026)
(76.343126, 0.013023)
(77.274139, 0.013012)
(78.205153, 0.012981)
(79.136167, 0.012993)
(80.067181, 0.012990)
(80.998194, 0.012959)
(81.929208, 0.013000)
(82.860222, 0.013010)
(83.791236, 0.013024)
(84.722249, 0.013022)
(85.653263, 0.012983)
(86.584277, 0.012979)
(87.515290, 0.012994)
(88.446304, 0.012989)
(89.377318, 0.012989)
(90.308332, 0.012952)
(91.239345, 0.012974)
(92.170359, 0.012999)
};
\addlegendentry{Prox-SNORE}

\end{axis}
\end{tikzpicture}

==> figures/experiments/average_curves_cq500/ct_50_psnr_mean_std_curves.tex <==
% Requires:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepgfplotslibrary{fillbetween}

\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.55\linewidth,
    xmin=0,
    xmax=100.0,
    xlabel={Elapsed time},
    ylabel={PSNR $\uparrow$},
    title={Mean PSNR vs elapsed time, 50 views},
    grid=both,
    legend cell align={left},
    legend pos=south east,
    legend style={
        font=\tiny,
        row sep=1pt,
        nodes={inner sep=1pt},
    },
]

% WML-SPnP: mean ± std
\addplot[
    name path=wml_spnp_50_psnr_0_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 22.735063)
(0.935934, 35.447745)
(1.871868, 37.925506)
(2.807803, 39.810978)
(3.743737, 41.049408)
(4.679671, 41.930809)
(5.615605, 42.567667)
(6.551540, 43.038905)
(7.487474, 43.382924)
(8.423408, 43.647218)
(9.359342, 43.836317)
(10.295276, 43.980661)
(11.231211, 44.081564)
(12.167145, 44.163987)
(13.103079, 44.227895)
(14.039013, 44.278431)
(14.974947, 44.312639)
(15.910882, 44.345161)
(16.846816, 44.362184)
(17.782750, 44.386289)
(18.718684, 44.396481)
(19.654619, 44.402042)
(20.590553, 44.398827)
(21.526487, 44.397790)
(22.462421, 44.410978)
(23.398355, 44.410595)
(24.334290, 44.419385)
(25.270224, 44.432241)
(26.206158, 44.433761)
(27.142092, 44.429211)
(28.078026, 44.431516)
(29.013961, 44.424735)
(29.949895, 44.424919)
(30.885829, 44.428122)
(31.821763, 44.419800)
(32.757698, 44.424622)
(33.693632, 44.419361)
(34.629566, 44.422801)
(35.565500, 44.431232)
(36.501434, 44.416551)
(37.437369, 44.409757)
(38.373303, 44.415541)
(39.309237, 44.411339)
(40.245171, 44.401120)
(41.181106, 44.401263)
(42.117040, 44.389654)
(43.052974, 44.395413)
(43.988908, 44.398929)
(44.924842, 44.406141)
(45.860777, 44.405236)
(46.796711, 44.402426)
(47.732645, 44.405373)
(48.668579, 44.405642)
(49.604513, 44.414599)
(50.540448, 44.407808)
(51.476382, 44.408904)
(52.412316, 44.420002)
(53.348250, 44.415615)
(54.284185, 44.408192)
(55.220119, 44.413530)
(56.156053, 44.406297)
(57.091987, 44.404755)
(58.027921, 44.402047)
(58.963856, 44.406322)
(59.899790, 44.407475)
(60.835724, 44.403380)
(61.771658, 44.414559)
(62.707592, 44.416406)
(63.643527, 44.413572)
(64.579461, 44.416001)
(65.515395, 44.409239)
(66.451329, 44.418039)
(67.387264, 44.423470)
(68.323198, 44.414336)
(69.259132, 44.418801)
(70.195066, 44.412067)
(71.131000, 44.421322)
(72.066935, 44.426362)
(73.002869, 44.421217)
(73.938803, 44.414933)
(74.874737, 44.413293)
(75.810672, 44.416461)
(76.746606, 44.420440)
(77.682540, 44.418013)
(78.618474, 44.416352)
(79.554408, 44.419080)
(80.490343, 44.408703)
(81.426277, 44.413307)
(82.362211, 44.409674)
(83.298145, 44.411438)
(84.234079, 44.412716)
(85.170014, 44.414246)
(86.105948, 44.406415)
(87.041882, 44.415058)
(87.977816, 44.416129)
(88.913751, 44.416545)
(89.849685, 44.414066)
(90.785619, 44.412913)
(91.721553, 44.412459)
(92.657487, 44.414120)
};

\addplot[
    name path=wml_spnp_50_psnr_0_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 20.944680)
(0.935934, 32.346451)
(1.871868, 34.491601)
(2.807803, 35.961822)
(3.743737, 36.903375)
(4.679671, 37.629689)
(5.615605, 38.201941)
(6.551540, 38.681485)
(7.487474, 39.080236)
(8.423408, 39.415231)
(9.359342, 39.696785)
(10.295276, 39.932086)
(11.231211, 40.128827)
(12.167145, 40.304883)
(13.103079, 40.456638)
(14.039013, 40.586094)
(14.974947, 40.704302)
(15.910882, 40.794736)
(16.846816, 40.884494)
(17.782750, 40.958435)
(18.718684, 41.027945)
(19.654619, 41.080841)
(20.590553, 41.139681)
(21.526487, 41.182888)
(22.462421, 41.215035)
(23.398355, 41.253417)
(24.334290, 41.283961)
(25.270224, 41.311638)
(26.206158, 41.339167)
(27.142092, 41.358788)
(28.078026, 41.379094)
(29.013961, 41.393831)
(29.949895, 41.409922)
(30.885829, 41.422544)
(31.821763, 41.431962)
(32.757698, 41.441973)
(33.693632, 41.447639)
(34.629566, 41.457143)
(35.565500, 41.460030)
(36.501434, 41.460508)
(37.437369, 41.463573)
(38.373303, 41.473571)
(39.309237, 41.482029)
(40.245171, 41.485552)
(41.181106, 41.488792)
(42.117040, 41.493936)
(43.052974, 41.493510)
(43.988908, 41.497009)
(44.924842, 41.505603)
(45.860777, 41.512971)
(46.796711, 41.515829)
(47.732645, 41.519745)
(48.668579, 41.518224)
(49.604513, 41.518092)
(50.540448, 41.524999)
(51.476382, 41.530316)
(52.412316, 41.526753)
(53.348250, 41.524278)
(54.284185, 41.515421)
(55.220119, 41.512379)
(56.156053, 41.513494)
(57.091987, 41.516155)
(58.027921, 41.512789)
(58.963856, 41.510060)
(59.899790, 41.508388)
(60.835724, 41.503479)
(61.771658, 41.500861)
(62.707592, 41.508312)
(63.643527, 41.512186)
(64.579461, 41.505842)
(65.515395, 41.505456)
(66.451329, 41.511400)
(67.387264, 41.512097)
(68.323198, 41.510170)
(69.259132, 41.513114)
(70.195066, 41.514356)
(71.131000, 41.509971)
(72.066935, 41.513326)
(73.002869, 41.520468)
(73.938803, 41.519233)
(74.874737, 41.522784)
(75.810672, 41.523163)
(76.746606, 41.529206)
(77.682540, 41.528523)
(78.618474, 41.531668)
(79.554408, 41.533124)
(80.490343, 41.532446)
(81.426277, 41.531875)
(82.362211, 41.523542)
(83.298145, 41.525733)
(84.234079, 41.522262)
(85.170014, 41.521858)
(86.105948, 41.516914)
(87.041882, 41.519494)
(87.977816, 41.517415)
(88.913751, 41.513201)
(89.849685, 41.512598)
(90.785619, 41.509297)
(91.721553, 41.510421)
(92.657487, 41.517523)
};

\addplot[
    draw=none,
    fill=blue,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=wml_spnp_50_psnr_0_upper and wml_spnp_50_psnr_0_lower,
];



\addplot[
    blue,
    thick,
    mark=none,
]
coordinates {
(0.000000, 21.839871)
(0.935934, 33.897098)
(1.871868, 36.208553)
(2.807803, 37.886400)
(3.743737, 38.976391)
(4.679671, 39.780249)
(5.615605, 40.384804)
(6.551540, 40.860195)
(7.487474, 41.231580)
(8.423408, 41.531225)
(9.359342, 41.766551)
(10.295276, 41.956373)
(11.231211, 42.105196)
(12.167145, 42.234435)
(13.103079, 42.342267)
(14.039013, 42.432262)
(14.974947, 42.508471)
(15.910882, 42.569948)
(16.846816, 42.623339)
(17.782750, 42.672362)
(18.718684, 42.712213)
(19.654619, 42.741441)
(20.590553, 42.769254)
(21.526487, 42.790339)
(22.462421, 42.813007)
(23.398355, 42.832006)
(24.334290, 42.851673)
(25.270224, 42.871939)
(26.206158, 42.886464)
(27.142092, 42.893999)
(28.078026, 42.905305)
(29.013961, 42.909283)
(29.949895, 42.917420)
(30.885829, 42.925333)
(31.821763, 42.925881)
(32.757698, 42.933298)
(33.693632, 42.933500)
(34.629566, 42.939972)
(35.565500, 42.945631)
(36.501434, 42.938530)
(37.437369, 42.936665)
(38.373303, 42.944556)
(39.309237, 42.946684)
(40.245171, 42.943336)
(41.181106, 42.945027)
(42.117040, 42.941795)
(43.052974, 42.944461)
(43.988908, 42.947969)
(44.924842, 42.955872)
(45.860777, 42.959104)
(46.796711, 42.959127)
(47.732645, 42.962559)
(48.668579, 42.961933)
(49.604513, 42.966346)
(50.540448, 42.966404)
(51.476382, 42.969610)
(52.412316, 42.973377)
(53.348250, 42.969947)
(54.284185, 42.961806)
(55.220119, 42.962954)
(56.156053, 42.959896)
(57.091987, 42.960455)
(58.027921, 42.957418)
(58.963856, 42.958191)
(59.899790, 42.957931)
(60.835724, 42.953429)
(61.771658, 42.957710)
(62.707592, 42.962359)
(63.643527, 42.962879)
(64.579461, 42.960921)
(65.515395, 42.957347)
(66.451329, 42.964720)
(67.387264, 42.967784)
(68.323198, 42.962253)
(69.259132, 42.965957)
(70.195066, 42.963211)
(71.131000, 42.965646)
(72.066935, 42.969844)
(73.002869, 42.970843)
(73.938803, 42.967083)
(74.874737, 42.968039)
(75.810672, 42.969812)
(76.746606, 42.974823)
(77.682540, 42.973268)
(78.618474, 42.974010)
(79.554408, 42.976102)
(80.490343, 42.970574)
(81.426277, 42.972591)
(82.362211, 42.966608)
(83.298145, 42.968585)
(84.234079, 42.967489)
(85.170014, 42.968052)
(86.105948, 42.961665)
(87.041882, 42.967276)
(87.977816, 42.966772)
(88.913751, 42.964873)
(89.849685, 42.963332)
(90.785619, 42.961105)
(91.721553, 42.961440)
(92.657487, 42.965821)
};
\addlegendentry{WML-SPnP}

% ML-PnP: mean ± std
\addplot[
    name path=ml_pnp_50_psnr_1_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 22.735063)
(0.945442, 31.928909)
(1.890883, 37.672587)
(2.836325, 39.293145)
(3.781766, 40.844479)
(4.727208, 42.076793)
(5.672650, 42.958426)
(6.618091, 43.596790)
(7.563533, 44.048239)
(8.508975, 44.366753)
(9.454416, 44.588342)
(10.399858, 44.744031)
(11.345299, 44.854868)
(12.290741, 44.937247)
(13.236183, 44.996035)
(14.181624, 45.037742)
(15.127066, 45.068137)
(16.072507, 45.091470)
(17.017949, 45.112065)
(17.963391, 45.123225)
(18.908832, 45.132626)
(19.854274, 45.139388)
(20.799716, 45.142023)
(21.745157, 45.144771)
(22.690599, 45.146257)
(23.636040, 45.148706)
(24.581482, 45.152012)
(25.526924, 45.150648)
(26.472365, 45.150045)
(27.417807, 45.149710)
(28.363248, 45.149062)
(29.308690, 45.148304)
(30.254132, 45.145333)
(31.199573, 45.146288)
(32.145015, 45.145919)
(33.090457, 45.144880)
(34.035898, 45.144362)
(34.981340, 45.140593)
(35.926781, 45.144233)
(36.872223, 45.142258)
(37.817665, 45.139972)
(38.763106, 45.139333)
(39.708548, 45.139262)
(40.653989, 45.136233)
(41.599431, 45.136627)
(42.544873, 45.136532)
(43.490314, 45.134300)
(44.435756, 45.136871)
(45.381197, 45.134692)
(46.326639, 45.136618)
(47.272081, 45.134322)
(48.217522, 45.135232)
(49.162964, 45.134995)
(50.108406, 45.132309)
(51.053847, 45.133617)
(51.999289, 45.133032)
(52.944730, 45.131357)
(53.890172, 45.134752)
(54.835614, 45.133505)
(55.781055, 45.134122)
(56.726497, 45.133521)
(57.671938, 45.133776)
(58.617380, 45.134485)
(59.562822, 45.132839)
(60.508263, 45.133323)
(61.453705, 45.131949)
(62.399147, 45.132496)
(63.344588, 45.130389)
(64.290030, 45.133808)
(65.235471, 45.129949)
(66.180913, 45.132038)
(67.126355, 45.131578)
(68.071796, 45.132129)
(69.017238, 45.132177)
(69.962679, 45.132968)
(70.908121, 45.133325)
(71.853563, 45.133541)
(72.799004, 45.131930)
(73.744446, 45.130981)
(74.689888, 45.133157)
(75.635329, 45.130395)
(76.580771, 45.131794)
(77.526212, 45.132812)
(78.471654, 45.130433)
(79.417096, 45.129175)
(80.362537, 45.131993)
(81.307979, 45.130430)
(82.253420, 45.134889)
(83.198862, 45.133102)
(84.144304, 45.129874)
(85.089745, 45.129335)
(86.035187, 45.131100)
(86.980629, 45.130388)
(87.926070, 45.130578)
(88.871512, 45.130348)
(89.816953, 45.131308)
(90.762395, 45.131832)
(91.707837, 45.131257)
(92.653278, 45.131979)
(93.598720, 45.130424)
};

\addplot[
    name path=ml_pnp_50_psnr_1_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 20.944680)
(0.945442, 29.087185)
(1.890883, 34.015905)
(2.836325, 35.284269)
(3.781766, 36.499561)
(4.727208, 37.528610)
(5.672650, 38.326109)
(6.618091, 38.966718)
(7.563533, 39.488546)
(8.508975, 39.917531)
(9.454416, 40.273197)
(10.399858, 40.569401)
(11.345299, 40.819063)
(12.290741, 41.029055)
(13.236183, 41.205599)
(14.181624, 41.356746)
(15.127066, 41.482478)
(16.072507, 41.590375)
(17.017949, 41.680976)
(17.963391, 41.757889)
(18.908832, 41.824894)
(19.854274, 41.881187)
(20.799716, 41.929490)
(21.745157, 41.970992)
(22.690599, 42.006398)
(23.636040, 42.035527)
(24.581482, 42.062599)
(25.526924, 42.085029)
(26.472365, 42.104312)
(27.417807, 42.120307)
(28.363248, 42.135881)
(29.308690, 42.147746)
(30.254132, 42.157316)
(31.199573, 42.165755)
(32.145015, 42.174007)
(33.090457, 42.180155)
(34.035898, 42.185535)
(34.981340, 42.191207)
(35.926781, 42.196651)
(36.872223, 42.199908)
(37.817665, 42.202295)
(38.763106, 42.204133)
(39.708548, 42.207310)
(40.653989, 42.208586)
(41.599431, 42.209573)
(42.544873, 42.211179)
(43.490314, 42.212796)
(44.435756, 42.212291)
(45.381197, 42.213405)
(46.326639, 42.212229)
(47.272081, 42.212176)
(48.217522, 42.212153)
(49.162964, 42.211916)
(50.108406, 42.213705)
(51.053847, 42.214051)
(51.999289, 42.213598)
(52.944730, 42.214353)
(53.890172, 42.212736)
(54.835614, 42.212040)
(55.781055, 42.210569)
(56.726497, 42.213396)
(57.671938, 42.210199)
(58.617380, 42.210530)
(59.562822, 42.210492)
(60.508263, 42.209242)
(61.453705, 42.210293)
(62.399147, 42.209286)
(63.344588, 42.208413)
(64.290030, 42.208332)
(65.235471, 42.208584)
(66.180913, 42.209640)
(67.126355, 42.207235)
(68.071796, 42.205493)
(69.017238, 42.204250)
(69.962679, 42.205007)
(70.908121, 42.204936)
(71.853563, 42.204623)
(72.799004, 42.203910)
(73.744446, 42.202576)
(74.689888, 42.205122)
(75.635329, 42.204330)
(76.580771, 42.204276)
(77.526212, 42.202709)
(78.471654, 42.200419)
(79.417096, 42.200810)
(80.362537, 42.200930)
(81.307979, 42.200554)
(82.253420, 42.200370)
(83.198862, 42.199276)
(84.144304, 42.197480)
(85.089745, 42.197177)
(86.035187, 42.198745)
(86.980629, 42.197315)
(87.926070, 42.196448)
(88.871512, 42.196512)
(89.816953, 42.194521)
(90.762395, 42.195440)
(91.707837, 42.194384)
(92.653278, 42.196512)
(93.598720, 42.196264)
};

\addplot[
    draw=none,
    fill=red,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=ml_pnp_50_psnr_1_upper and ml_pnp_50_psnr_1_lower,
];



\addplot[
    red,
    thick,
    mark=none,
]
coordinates {
(0.000000, 21.839871)
(0.945442, 30.508047)
(1.890883, 35.844246)
(2.836325, 37.288707)
(3.781766, 38.672020)
(4.727208, 39.802702)
(5.672650, 40.642268)
(6.618091, 41.281754)
(7.563533, 41.768392)
(8.508975, 42.142142)
(9.454416, 42.430769)
(10.399858, 42.656716)
(11.345299, 42.836965)
(12.290741, 42.983151)
(13.236183, 43.100817)
(14.181624, 43.197244)
(15.127066, 43.275307)
(16.072507, 43.340922)
(17.017949, 43.396521)
(17.963391, 43.440557)
(18.908832, 43.478760)
(19.854274, 43.510288)
(20.799716, 43.535756)
(21.745157, 43.557882)
(22.690599, 43.576327)
(23.636040, 43.592117)
(24.581482, 43.607306)
(25.526924, 43.617839)
(26.472365, 43.627179)
(27.417807, 43.635008)
(28.363248, 43.642472)
(29.308690, 43.648025)
(30.254132, 43.651324)
(31.199573, 43.656022)
(32.145015, 43.659963)
(33.090457, 43.662517)
(34.035898, 43.664948)
(34.981340, 43.665900)
(35.926781, 43.670442)
(36.872223, 43.671083)
(37.817665, 43.671133)
(38.763106, 43.671733)
(39.708548, 43.673286)
(40.653989, 43.672410)
(41.599431, 43.673100)
(42.544873, 43.673855)
(43.490314, 43.673548)
(44.435756, 43.674581)
(45.381197, 43.674048)
(46.326639, 43.674424)
(47.272081, 43.673249)
(48.217522, 43.673692)
(49.162964, 43.673455)
(50.108406, 43.673007)
(51.053847, 43.673834)
(51.999289, 43.673315)
(52.944730, 43.672855)
(53.890172, 43.673744)
(54.835614, 43.672772)
(55.781055, 43.672346)
(56.726497, 43.673459)
(57.671938, 43.671988)
(58.617380, 43.672507)
(59.562822, 43.671666)
(60.508263, 43.671282)
(61.453705, 43.671121)
(62.399147, 43.670891)
(63.344588, 43.669401)
(64.290030, 43.671070)
(65.235471, 43.669266)
(66.180913, 43.670839)
(67.126355, 43.669406)
(68.071796, 43.668811)
(69.017238, 43.668214)
(69.962679, 43.668987)
(70.908121, 43.669130)
(71.853563, 43.669082)
(72.799004, 43.667920)
(73.744446, 43.666778)
(74.689888, 43.669140)
(75.635329, 43.667362)
(76.580771, 43.668035)
(77.526212, 43.667760)
(78.471654, 43.665426)
(79.417096, 43.664992)
(80.362537, 43.666461)
(81.307979, 43.665492)
(82.253420, 43.667629)
(83.198862, 43.666189)
(84.144304, 43.663677)
(85.089745, 43.663256)
(86.035187, 43.664923)
(86.980629, 43.663852)
(87.926070, 43.663513)
(88.871512, 43.663430)
(89.816953, 43.662914)
(90.762395, 43.663636)
(91.707837, 43.662820)
(92.653278, 43.664246)
(93.598720, 43.663344)
};
\addlegendentry{ML-PnP}

% Ann-Prox-SNORE: mean ± std
\addplot[
    name path=ann_prox_snore_50_psnr_2_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 22.735063)
(0.933667, 34.738576)
(1.867334, 35.734574)
(2.801001, 36.259199)
(3.734668, 36.764962)
(4.668335, 36.946481)
(5.602002, 37.705143)
(6.535669, 38.103389)
(7.469336, 38.334599)
(8.403003, 39.469183)
(9.336670, 39.955841)
(10.270337, 40.804902)
(11.204004, 42.025657)
(12.137671, 42.760232)
(13.071338, 43.236180)
(14.005005, 43.561026)
(14.938672, 43.796043)
(15.872339, 43.965310)
(16.806006, 44.081164)
(17.739673, 44.166430)
(18.673340, 44.224867)
(19.607007, 44.281003)
(20.540674, 44.313280)
(21.474341, 44.335835)
(22.408008, 44.347194)
(23.341675, 44.354357)
(24.275342, 44.376608)
(25.209009, 44.383695)
(26.142676, 44.397070)
(27.076343, 44.418060)
(28.010010, 44.417541)
(28.943677, 44.413014)
(29.877344, 44.423343)
(30.811011, 44.418601)
(31.744678, 44.418805)
(32.678345, 44.415012)
(33.612012, 44.413407)
(34.545679, 44.418633)
(35.479346, 44.414521)
(36.413013, 44.416089)
(37.346680, 44.423599)
(38.280347, 44.410971)
(39.214013, 44.408258)
(40.147680, 44.409351)
(41.081347, 44.407427)
(42.015014, 44.395490)
(42.948681, 44.400961)
(43.882348, 44.391160)
(44.816015, 44.389890)
(45.749682, 44.397341)
(46.683349, 44.404690)
(47.617016, 44.403743)
(48.550683, 44.398745)
(49.484350, 44.402745)
(50.418017, 44.406172)
(51.351684, 44.407294)
(52.285351, 44.410401)
(53.219018, 44.409627)
(54.152685, 44.417588)
(55.086352, 44.414999)
(56.020019, 44.405512)
(56.953686, 44.412067)
(57.887353, 44.404884)
(58.821020, 44.399576)
(59.754687, 44.396286)
(60.688354, 44.405821)
(61.622021, 44.404752)
(62.555688, 44.399245)
(63.489355, 44.405582)
(64.423022, 44.411201)
(65.356689, 44.413595)
(66.290356, 44.414782)
(67.224023, 44.413982)
(68.157690, 44.417516)
(69.091357, 44.420099)
(70.025024, 44.416259)
(70.958691, 44.407809)
(71.892358, 44.414494)
(72.826025, 44.416902)
(73.759692, 44.420736)
(74.693359, 44.416913)
(75.627026, 44.418687)
(76.560693, 44.418205)
(77.494360, 44.411809)
(78.428027, 44.418598)
(79.361694, 44.415862)
(80.295361, 44.419892)
(81.229028, 44.415745)
(82.162695, 44.408655)
(83.096362, 44.409699)
(84.030029, 44.408118)
(84.963696, 44.404537)
(85.897363, 44.408266)
(86.831030, 44.409447)
(87.764697, 44.412108)
(88.698364, 44.415386)
(89.632031, 44.411826)
(90.565698, 44.417676)
(91.499365, 44.407087)
(92.433032, 44.412594)
};

\addplot[
    name path=ann_prox_snore_50_psnr_2_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 20.944680)
(0.933667, 30.984317)
(1.867334, 32.407902)
(2.801001, 33.039733)
(3.734668, 33.531699)
(4.668335, 33.755109)
(5.602002, 34.410315)
(6.535669, 34.831680)
(7.469336, 35.101967)
(8.403003, 36.070003)
(9.336670, 36.575352)
(10.270337, 37.271639)
(11.204004, 38.243929)
(12.137671, 38.887146)
(13.071338, 39.356297)
(14.005005, 39.717624)
(14.938672, 40.003633)
(15.872339, 40.230638)
(16.806006, 40.419239)
(17.739673, 40.568656)
(18.673340, 40.698841)
(19.607007, 40.806077)
(20.540674, 40.898035)
(21.474341, 40.973374)
(22.408008, 41.046858)
(23.341675, 41.105641)
(24.275342, 41.150406)
(25.209009, 41.193480)
(26.142676, 41.237507)
(27.076343, 41.271165)
(28.010010, 41.302867)
(28.943677, 41.324537)
(29.877344, 41.349758)
(30.811011, 41.368437)
(31.744678, 41.389318)
(32.678345, 41.404785)
(33.612012, 41.411799)
(34.545679, 41.423434)
(35.479346, 41.431629)
(36.413013, 41.439987)
(37.346680, 41.443145)
(38.280347, 41.448845)
(39.214013, 41.452501)
(40.147680, 41.459379)
(41.081347, 41.471609)
(42.015014, 41.475941)
(42.948681, 41.483704)
(43.882348, 41.485106)
(44.816015, 41.488666)
(45.749682, 41.493710)
(46.683349, 41.498066)
(47.617016, 41.509068)
(48.550683, 41.517124)
(49.484350, 41.514463)
(50.418017, 41.517757)
(51.351684, 41.515480)
(52.285351, 41.515706)
(53.219018, 41.524420)
(54.152685, 41.525208)
(55.086352, 41.524265)
(56.020019, 41.517760)
(56.953686, 41.512749)
(57.887353, 41.511280)
(58.821020, 41.516370)
(59.754687, 41.512806)
(60.688354, 41.509807)
(61.622021, 41.506684)
(62.555688, 41.502277)
(63.489355, 41.504620)
(64.423022, 41.503477)
(65.356689, 41.510726)
(66.290356, 41.509256)
(67.224023, 41.505779)
(68.157690, 41.507559)
(69.091357, 41.509480)
(70.025024, 41.509247)
(70.958691, 41.511047)
(71.892358, 41.512227)
(72.826025, 41.507946)
(73.759692, 41.515302)
(74.693359, 41.520056)
(75.627026, 41.520184)
(76.560693, 41.513685)
(77.494360, 41.514671)
(78.428027, 41.526301)
(79.361694, 41.527666)
(80.295361, 41.529468)
(81.229028, 41.530177)
(82.162695, 41.533097)
(83.096362, 41.529897)
(84.030029, 41.523766)
(84.963696, 41.524005)
(85.897363, 41.523964)
(86.831030, 41.520698)
(87.764697, 41.517402)
(88.698364, 41.519735)
(89.632031, 41.520902)
(90.565698, 41.512315)
(91.499365, 41.507849)
(92.433032, 41.511840)
};

\addplot[
    draw=none,
    fill=green!60!black,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=ann_prox_snore_50_psnr_2_upper and ann_prox_snore_50_psnr_2_lower,
];



\addplot[
    green!60!black,
    thick,
    mark=none,
]
coordinates {
(0.000000, 21.839871)
(0.933667, 32.861447)
(1.867334, 34.071238)
(2.801001, 34.649466)
(3.734668, 35.148331)
(4.668335, 35.350795)
(5.602002, 36.057729)
(6.535669, 36.467534)
(7.469336, 36.718283)
(8.403003, 37.769593)
(9.336670, 38.265597)
(10.270337, 39.038271)
(11.204004, 40.134793)
(12.137671, 40.823689)
(13.071338, 41.296238)
(14.005005, 41.639325)
(14.938672, 41.899838)
(15.872339, 42.097974)
(16.806006, 42.250201)
(17.739673, 42.367543)
(18.673340, 42.461854)
(19.607007, 42.543540)
(20.540674, 42.605657)
(21.474341, 42.654605)
(22.408008, 42.697026)
(23.341675, 42.729999)
(24.275342, 42.763507)
(25.209009, 42.788587)
(26.142676, 42.817288)
(27.076343, 42.844613)
(28.010010, 42.860204)
(28.943677, 42.868775)
(29.877344, 42.886551)
(30.811011, 42.893519)
(31.744678, 42.904061)
(32.678345, 42.909899)
(33.612012, 42.912603)
(34.545679, 42.921033)
(35.479346, 42.923075)
(36.413013, 42.928038)
(37.346680, 42.933372)
(38.280347, 42.929908)
(39.214013, 42.930380)
(40.147680, 42.934365)
(41.081347, 42.939518)
(42.015014, 42.935716)
(42.948681, 42.942333)
(43.882348, 42.938133)
(44.816015, 42.939278)
(45.749682, 42.945526)
(46.683349, 42.951378)
(47.617016, 42.956406)
(48.550683, 42.957935)
(49.484350, 42.958604)
(50.418017, 42.961965)
(51.351684, 42.961387)
(52.285351, 42.963054)
(53.219018, 42.967023)
(54.152685, 42.971398)
(55.086352, 42.969632)
(56.020019, 42.961636)
(56.953686, 42.962408)
(57.887353, 42.958082)
(58.821020, 42.957973)
(59.754687, 42.954546)
(60.688354, 42.957814)
(61.622021, 42.955718)
(62.555688, 42.950761)
(63.489355, 42.955101)
(64.423022, 42.957339)
(65.356689, 42.962160)
(66.290356, 42.962019)
(67.224023, 42.959881)
(68.157690, 42.962538)
(69.091357, 42.964790)
(70.025024, 42.962753)
(70.958691, 42.959428)
(71.892358, 42.963361)
(72.826025, 42.962424)
(73.759692, 42.968019)
(74.693359, 42.968485)
(75.627026, 42.969436)
(76.560693, 42.965945)
(77.494360, 42.963240)
(78.428027, 42.972450)
(79.361694, 42.971764)
(80.295361, 42.974680)
(81.229028, 42.972961)
(82.162695, 42.970876)
(83.096362, 42.969798)
(84.030029, 42.965942)
(84.963696, 42.964271)
(85.897363, 42.966115)
(86.831030, 42.965073)
(87.764697, 42.964755)
(88.698364, 42.967560)
(89.632031, 42.966364)
(90.565698, 42.964996)
(91.499365, 42.957468)
(92.433032, 42.962217)
};
\addlegendentry{Ann-Prox-SNORE}

% Prox-SNORE: mean ± std
\addplot[
    name path=prox_snore_50_psnr_3_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 22.735063)
(0.931014, 29.267387)
(1.862027, 30.364025)
(2.793041, 31.095513)
(3.724055, 31.696580)
(4.655069, 32.241389)
(5.586082, 32.759339)
(6.517096, 33.262729)
(7.448110, 33.769352)
(8.379124, 34.278486)
(9.310137, 34.800760)
(10.241151, 35.339506)
(11.172165, 35.887615)
(12.103178, 36.441434)
(13.034192, 37.002977)
(13.965206, 37.558637)
(14.896220, 38.116719)
(15.827233, 38.668882)
(16.758247, 39.200517)
(17.689261, 39.710225)
(18.620275, 40.190278)
(19.551288, 40.645159)
(20.482302, 41.068049)
(21.413316, 41.462057)
(22.344329, 41.818232)
(23.275343, 42.132100)
(24.206357, 42.433520)
(25.137371, 42.692931)
(26.068384, 42.937325)
(26.999398, 43.165455)
(27.930412, 43.351715)
(28.861426, 43.516181)
(29.792439, 43.672064)
(30.723453, 43.800024)
(31.654467, 43.909589)
(32.585481, 44.001228)
(33.516494, 44.084347)
(34.447508, 44.161354)
(35.378522, 44.211420)
(36.309535, 44.267105)
(37.240549, 44.311874)
(38.171563, 44.335272)
(39.102577, 44.356632)
(40.033590, 44.377784)
(40.964604, 44.393882)
(41.895618, 44.396780)
(42.826632, 44.413052)
(43.757645, 44.412402)
(44.688659, 44.418323)
(45.619673, 44.426665)
(46.550686, 44.436582)
(47.481700, 44.437577)
(48.412714, 44.439314)
(49.343728, 44.439158)
(50.274741, 44.442652)
(51.205755, 44.444954)
(52.136769, 44.446278)
(53.067783, 44.445527)
(53.998796, 44.447421)
(54.929810, 44.450442)
(55.860824, 44.434133)
(56.791837, 44.437535)
(57.722851, 44.434987)
(58.653865, 44.426061)
(59.584879, 44.425083)
(60.515892, 44.425047)
(61.446906, 44.425549)
(62.377920, 44.419535)
(63.308934, 44.429640)
(64.239947, 44.431025)
(65.170961, 44.432462)
(66.101975, 44.428645)
(67.032988, 44.434698)
(67.964002, 44.428937)
(68.895016, 44.436656)
(69.826030, 44.429491)
(70.757043, 44.425092)
(71.688057, 44.425541)
(72.619071, 44.428910)
(73.550085, 44.432872)
(74.481098, 44.432842)
(75.412112, 44.429966)
(76.343126, 44.431071)
(77.274139, 44.424925)
(78.205153, 44.426997)
(79.136167, 44.424148)
(80.067181, 44.426264)
(80.998194, 44.426047)
(81.929208, 44.417252)
(82.860222, 44.421728)
(83.791236, 44.414315)
(84.722249, 44.413830)
(85.653263, 44.414813)
(86.584277, 44.419754)
(87.515290, 44.417486)
(88.446304, 44.421533)
(89.377318, 44.417897)
(90.308332, 44.423108)
(91.239345, 44.416626)
(92.170359, 44.413593)
};

\addplot[
    name path=prox_snore_50_psnr_3_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 20.944680)
(0.931014, 26.911046)
(1.862027, 27.872117)
(2.793041, 28.405167)
(3.724055, 28.798942)
(4.655069, 29.127662)
(5.586082, 29.424071)
(6.517096, 29.699422)
(7.448110, 29.955470)
(8.379124, 30.207363)
(9.310137, 30.450211)
(10.241151, 30.689709)
(11.172165, 30.933369)
(12.103178, 31.174965)
(13.034192, 31.424815)
(13.965206, 31.686772)
(14.896220, 31.961112)
(15.827233, 32.246222)
(16.758247, 32.550736)
(17.689261, 32.864449)
(18.620275, 33.192140)
(19.551288, 33.532623)
(20.482302, 33.886604)
(21.413316, 34.250565)
(22.344329, 34.620629)
(23.275343, 34.990391)
(24.206357, 35.361009)
(25.137371, 35.732035)
(26.068384, 36.097670)
(26.999398, 36.449585)
(27.930412, 36.792482)
(28.861426, 37.122342)
(29.792439, 37.441767)
(30.723453, 37.741542)
(31.654467, 38.026779)
(32.585481, 38.293076)
(33.516494, 38.547440)
(34.447508, 38.785177)
(35.378522, 39.012838)
(36.309535, 39.224432)
(37.240549, 39.418167)
(38.171563, 39.596352)
(39.102577, 39.762277)
(40.033590, 39.922336)
(40.964604, 40.073307)
(41.895618, 40.204493)
(42.826632, 40.323984)
(43.757645, 40.435832)
(44.688659, 40.539189)
(45.619673, 40.634362)
(46.550686, 40.720317)
(47.481700, 40.805252)
(48.412714, 40.884001)
(49.343728, 40.945196)
(50.274741, 41.004293)
(51.205755, 41.055432)
(52.136769, 41.097640)
(53.067783, 41.150307)
(53.998796, 41.186746)
(54.929810, 41.222328)
(55.860824, 41.245823)
(56.791837, 41.267368)
(57.722851, 41.293502)
(58.653865, 41.319513)
(59.584879, 41.336370)
(60.515892, 41.349734)
(61.446906, 41.362604)
(62.377920, 41.372808)
(63.308934, 41.385390)
(64.239947, 41.399787)
(65.170961, 41.415405)
(66.101975, 41.427848)
(67.032988, 41.430678)
(67.964002, 41.442895)
(68.895016, 41.448373)
(69.826030, 41.451733)
(70.757043, 41.461695)
(71.688057, 41.468566)
(72.619071, 41.470756)
(73.550085, 41.482249)
(74.481098, 41.489453)
(75.412112, 41.492565)
(76.343126, 41.491424)
(77.274139, 41.495323)
(78.205153, 41.507928)
(79.136167, 41.511409)
(80.067181, 41.512431)
(80.998194, 41.518436)
(81.929208, 41.521151)
(82.860222, 41.523724)
(83.791236, 41.517350)
(84.722249, 41.517290)
(85.653263, 41.514717)
(86.584277, 41.516556)
(87.515290, 41.513904)
(88.446304, 41.516757)
(89.377318, 41.519315)
(90.308332, 41.516395)
(91.239345, 41.512155)
(92.170359, 41.508738)
};

\addplot[
    draw=none,
    fill=orange,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=prox_snore_50_psnr_3_upper and prox_snore_50_psnr_3_lower,
];



\addplot[
    orange,
    thick,
    mark=none,
]
coordinates {
(0.000000, 21.839871)
(0.931014, 28.089217)
(1.862027, 29.118071)
(2.793041, 29.750340)
(3.724055, 30.247761)
(4.655069, 30.684526)
(5.586082, 31.091705)
(6.517096, 31.481075)
(7.448110, 31.862411)
(8.379124, 32.242925)
(9.310137, 32.625486)
(10.241151, 33.014607)
(11.172165, 33.410492)
(12.103178, 33.808200)
(13.034192, 34.213896)
(13.965206, 34.622705)
(14.896220, 35.038915)
(15.827233, 35.457552)
(16.758247, 35.875626)
(17.689261, 36.287337)
(18.620275, 36.691209)
(19.551288, 37.088891)
(20.482302, 37.477326)
(21.413316, 37.856311)
(22.344329, 38.219430)
(23.275343, 38.561245)
(24.206357, 38.897265)
(25.137371, 39.212483)
(26.068384, 39.517497)
(26.999398, 39.807520)
(27.930412, 40.072099)
(28.861426, 40.319261)
(29.792439, 40.556916)
(30.723453, 40.770783)
(31.654467, 40.968184)
(32.585481, 41.147152)
(33.516494, 41.315894)
(34.447508, 41.473266)
(35.378522, 41.612129)
(36.309535, 41.745769)
(37.240549, 41.865020)
(38.171563, 41.965812)
(39.102577, 42.059455)
(40.033590, 42.150060)
(40.964604, 42.233594)
(41.895618, 42.300637)
(42.826632, 42.368518)
(43.757645, 42.424117)
(44.688659, 42.478756)
(45.619673, 42.530514)
(46.550686, 42.578449)
(47.481700, 42.621414)
(48.412714, 42.661657)
(49.343728, 42.692177)
(50.274741, 42.723473)
(51.205755, 42.750193)
(52.136769, 42.771959)
(53.067783, 42.797917)
(53.998796, 42.817084)
(54.929810, 42.836385)
(55.860824, 42.839978)
(56.791837, 42.852451)
(57.722851, 42.864245)
(58.653865, 42.872787)
(59.584879, 42.880727)
(60.515892, 42.887391)
(61.446906, 42.894077)
(62.377920, 42.896172)
(63.308934, 42.907515)
(64.239947, 42.915406)
(65.170961, 42.923934)
(66.101975, 42.928247)
(67.032988, 42.932688)
(67.964002, 42.935916)
(68.895016, 42.942515)
(69.826030, 42.940612)
(70.757043, 42.943394)
(71.688057, 42.947054)
(72.619071, 42.949833)
(73.550085, 42.957561)
(74.481098, 42.961147)
(75.412112, 42.961266)
(76.343126, 42.961247)
(77.274139, 42.960124)
(78.205153, 42.967462)
(79.136167, 42.967779)
(80.067181, 42.969348)
(80.998194, 42.972241)
(81.929208, 42.969202)
(82.860222, 42.972726)
(83.791236, 42.965832)
(84.722249, 42.965560)
(85.653263, 42.964765)
(86.584277, 42.968155)
(87.515290, 42.965695)
(88.446304, 42.969145)
(89.377318, 42.968606)
(90.308332, 42.969751)
(91.239345, 42.964391)
(92.170359, 42.961165)
};
\addlegendentry{Prox-SNORE}

\end{axis}
\end{tikzpicture}

==> figures/experiments/average_curves_cq500/ct_50_ssim_mean_std_curves.tex <==
% Requires:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepgfplotslibrary{fillbetween}

\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.55\linewidth,
    xmin=0,
    xmax=100.0,
    xlabel={Elapsed time},
    ylabel={SSIM $\uparrow$},
    title={Mean SSIM vs elapsed time, 50 views},
    grid=both,
    legend cell align={left},
    legend pos=south east,
    legend style={
        font=\tiny,
        row sep=1pt,
        nodes={inner sep=1pt},
    },
]

% WML-SPnP: mean ± std
\addplot[
    name path=wml_spnp_50_ssim_0_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.383320)
(0.935934, 0.928429)
(1.871868, 0.958531)
(2.807803, 0.969747)
(3.743737, 0.975958)
(4.679671, 0.978942)
(5.615605, 0.980632)
(6.551540, 0.981670)
(7.487474, 0.982313)
(8.423408, 0.982749)
(9.359342, 0.983006)
(10.295276, 0.983211)
(11.231211, 0.983318)
(12.167145, 0.983447)
(13.103079, 0.983547)
(14.039013, 0.983610)
(14.974947, 0.983674)
(15.910882, 0.983711)
(16.846816, 0.983732)
(17.782750, 0.983758)
(18.718684, 0.983787)
(19.654619, 0.983776)
(20.590553, 0.983792)
(21.526487, 0.983781)
(22.462421, 0.983802)
(23.398355, 0.983819)
(24.334290, 0.983852)
(25.270224, 0.983852)
(26.206158, 0.983848)
(27.142092, 0.983841)
(28.078026, 0.983870)
(29.013961, 0.983858)
(29.949895, 0.983858)
(30.885829, 0.983870)
(31.821763, 0.983849)
(32.757698, 0.983872)
(33.693632, 0.983868)
(34.629566, 0.983864)
(35.565500, 0.983884)
(36.501434, 0.983857)
(37.437369, 0.983856)
(38.373303, 0.983855)
(39.309237, 0.983872)
(40.245171, 0.983855)
(41.181106, 0.983859)
(42.117040, 0.983835)
(43.052974, 0.983854)
(43.988908, 0.983850)
(44.924842, 0.983869)
(45.860777, 0.983872)
(46.796711, 0.983893)
(47.732645, 0.983876)
(48.668579, 0.983866)
(49.604513, 0.983892)
(50.540448, 0.983871)
(51.476382, 0.983865)
(52.412316, 0.983890)
(53.348250, 0.983865)
(54.284185, 0.983868)
(55.220119, 0.983882)
(56.156053, 0.983850)
(57.091987, 0.983865)
(58.027921, 0.983846)
(58.963856, 0.983837)
(59.899790, 0.983856)
(60.835724, 0.983862)
(61.771658, 0.983896)
(62.707592, 0.983876)
(63.643527, 0.983877)
(64.579461, 0.983883)
(65.515395, 0.983865)
(66.451329, 0.983900)
(67.387264, 0.983883)
(68.323198, 0.983867)
(69.259132, 0.983875)
(70.195066, 0.983841)
(71.131000, 0.983858)
(72.066935, 0.983872)
(73.002869, 0.983871)
(73.938803, 0.983863)
(74.874737, 0.983850)
(75.810672, 0.983872)
(76.746606, 0.983890)
(77.682540, 0.983861)
(78.618474, 0.983858)
(79.554408, 0.983881)
(80.490343, 0.983859)
(81.426277, 0.983865)
(82.362211, 0.983855)
(83.298145, 0.983878)
(84.234079, 0.983867)
(85.170014, 0.983877)
(86.105948, 0.983868)
(87.041882, 0.983870)
(87.977816, 0.983888)
(88.913751, 0.983877)
(89.849685, 0.983906)
(90.785619, 0.983890)
(91.721553, 0.983897)
(92.657487, 0.983876)
};

\addplot[
    name path=wml_spnp_50_ssim_0_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.336755)
(0.935934, 0.872114)
(1.871868, 0.923691)
(2.807803, 0.950321)
(3.743737, 0.959944)
(4.679671, 0.965437)
(5.615605, 0.968695)
(6.551540, 0.970873)
(7.487474, 0.972469)
(8.423408, 0.973630)
(9.359342, 0.974497)
(10.295276, 0.975157)
(11.231211, 0.975689)
(12.167145, 0.976115)
(13.103079, 0.976468)
(14.039013, 0.976749)
(14.974947, 0.977014)
(15.910882, 0.977169)
(16.846816, 0.977350)
(17.782750, 0.977483)
(18.718684, 0.977621)
(19.654619, 0.977729)
(20.590553, 0.977849)
(21.526487, 0.977891)
(22.462421, 0.977940)
(23.398355, 0.978028)
(24.334290, 0.978084)
(25.270224, 0.978131)
(26.206158, 0.978159)
(27.142092, 0.978207)
(28.078026, 0.978212)
(29.013961, 0.978257)
(29.949895, 0.978288)
(30.885829, 0.978302)
(31.821763, 0.978313)
(32.757698, 0.978343)
(33.693632, 0.978327)
(34.629566, 0.978358)
(35.565500, 0.978381)
(36.501434, 0.978406)
(37.437369, 0.978367)
(38.373303, 0.978385)
(39.309237, 0.978400)
(40.245171, 0.978392)
(41.181106, 0.978410)
(42.117040, 0.978392)
(43.052974, 0.978437)
(43.988908, 0.978438)
(44.924842, 0.978448)
(45.860777, 0.978450)
(46.796711, 0.978455)
(47.732645, 0.978452)
(48.668579, 0.978440)
(49.604513, 0.978451)
(50.540448, 0.978468)
(51.476382, 0.978479)
(52.412316, 0.978527)
(53.348250, 0.978513)
(54.284185, 0.978481)
(55.220119, 0.978499)
(56.156053, 0.978491)
(57.091987, 0.978514)
(58.027921, 0.978507)
(58.963856, 0.978486)
(59.899790, 0.978485)
(60.835724, 0.978437)
(61.771658, 0.978453)
(62.707592, 0.978468)
(63.643527, 0.978486)
(64.579461, 0.978469)
(65.515395, 0.978450)
(66.451329, 0.978478)
(67.387264, 0.978473)
(68.323198, 0.978493)
(69.259132, 0.978481)
(70.195066, 0.978501)
(71.131000, 0.978469)
(72.066935, 0.978497)
(73.002869, 0.978513)
(73.938803, 0.978493)
(74.874737, 0.978525)
(75.810672, 0.978508)
(76.746606, 0.978512)
(77.682540, 0.978489)
(78.618474, 0.978533)
(79.554408, 0.978535)
(80.490343, 0.978530)
(81.426277, 0.978542)
(82.362211, 0.978505)
(83.298145, 0.978511)
(84.234079, 0.978526)
(85.170014, 0.978513)
(86.105948, 0.978531)
(87.041882, 0.978536)
(87.977816, 0.978507)
(88.913751, 0.978490)
(89.849685, 0.978458)
(90.785619, 0.978468)
(91.721553, 0.978474)
(92.657487, 0.978502)
};

\addplot[
    draw=none,
    fill=blue,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=wml_spnp_50_ssim_0_upper and wml_spnp_50_ssim_0_lower,
];



\addplot[
    blue,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.360038)
(0.935934, 0.900272)
(1.871868, 0.941111)
(2.807803, 0.960034)
(3.743737, 0.967951)
(4.679671, 0.972189)
(5.615605, 0.974663)
(6.551540, 0.976272)
(7.487474, 0.977391)
(8.423408, 0.978189)
(9.359342, 0.978751)
(10.295276, 0.979184)
(11.231211, 0.979503)
(12.167145, 0.979781)
(13.103079, 0.980008)
(14.039013, 0.980180)
(14.974947, 0.980344)
(15.910882, 0.980440)
(16.846816, 0.980541)
(17.782750, 0.980621)
(18.718684, 0.980704)
(19.654619, 0.980752)
(20.590553, 0.980820)
(21.526487, 0.980836)
(22.462421, 0.980871)
(23.398355, 0.980923)
(24.334290, 0.980968)
(25.270224, 0.980992)
(26.206158, 0.981004)
(27.142092, 0.981024)
(28.078026, 0.981041)
(29.013961, 0.981058)
(29.949895, 0.981073)
(30.885829, 0.981086)
(31.821763, 0.981081)
(32.757698, 0.981107)
(33.693632, 0.981098)
(34.629566, 0.981111)
(35.565500, 0.981132)
(36.501434, 0.981132)
(37.437369, 0.981111)
(38.373303, 0.981120)
(39.309237, 0.981136)
(40.245171, 0.981124)
(41.181106, 0.981134)
(42.117040, 0.981114)
(43.052974, 0.981146)
(43.988908, 0.981144)
(44.924842, 0.981159)
(45.860777, 0.981161)
(46.796711, 0.981174)
(47.732645, 0.981164)
(48.668579, 0.981153)
(49.604513, 0.981171)
(50.540448, 0.981169)
(51.476382, 0.981172)
(52.412316, 0.981209)
(53.348250, 0.981189)
(54.284185, 0.981174)
(55.220119, 0.981191)
(56.156053, 0.981170)
(57.091987, 0.981189)
(58.027921, 0.981177)
(58.963856, 0.981162)
(59.899790, 0.981171)
(60.835724, 0.981150)
(61.771658, 0.981174)
(62.707592, 0.981172)
(63.643527, 0.981182)
(64.579461, 0.981176)
(65.515395, 0.981157)
(66.451329, 0.981189)
(67.387264, 0.981178)
(68.323198, 0.981180)
(69.259132, 0.981178)
(70.195066, 0.981171)
(71.131000, 0.981164)
(72.066935, 0.981184)
(73.002869, 0.981192)
(73.938803, 0.981178)
(74.874737, 0.981187)
(75.810672, 0.981190)
(76.746606, 0.981201)
(77.682540, 0.981175)
(78.618474, 0.981195)
(79.554408, 0.981208)
(80.490343, 0.981195)
(81.426277, 0.981203)
(82.362211, 0.981180)
(83.298145, 0.981194)
(84.234079, 0.981196)
(85.170014, 0.981195)
(86.105948, 0.981200)
(87.041882, 0.981203)
(87.977816, 0.981197)
(88.913751, 0.981183)
(89.849685, 0.981182)
(90.785619, 0.981179)
(91.721553, 0.981185)
(92.657487, 0.981189)
};
\addlegendentry{WML-SPnP}

% ML-PnP: mean ± std
\addplot[
    name path=ml_pnp_50_ssim_1_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.383320)
(0.945442, 0.754557)
(1.890883, 0.958540)
(2.836325, 0.967752)
(3.781766, 0.975712)
(4.727208, 0.979930)
(5.672650, 0.982087)
(6.618091, 0.983362)
(7.563533, 0.984137)
(8.508975, 0.984626)
(9.454416, 0.984932)
(10.399858, 0.985122)
(11.345299, 0.985258)
(12.290741, 0.985374)
(13.236183, 0.985452)
(14.181624, 0.985526)
(15.127066, 0.985558)
(16.072507, 0.985599)
(17.017949, 0.985642)
(17.963391, 0.985667)
(18.908832, 0.985682)
(19.854274, 0.985703)
(20.799716, 0.985707)
(21.745157, 0.985730)
(22.690599, 0.985736)
(23.636040, 0.985740)
(24.581482, 0.985770)
(25.526924, 0.985771)
(26.472365, 0.985761)
(27.417807, 0.985784)
(28.363248, 0.985777)
(29.308690, 0.985782)
(30.254132, 0.985778)
(31.199573, 0.985788)
(32.145015, 0.985781)
(33.090457, 0.985778)
(34.035898, 0.985787)
(34.981340, 0.985771)
(35.926781, 0.985791)
(36.872223, 0.985793)
(37.817665, 0.985791)
(38.763106, 0.985793)
(39.708548, 0.985792)
(40.653989, 0.985783)
(41.599431, 0.985787)
(42.544873, 0.985797)
(43.490314, 0.985793)
(44.435756, 0.985794)
(45.381197, 0.985785)
(46.326639, 0.985796)
(47.272081, 0.985790)
(48.217522, 0.985786)
(49.162964, 0.985792)
(50.108406, 0.985784)
(51.053847, 0.985791)
(51.999289, 0.985784)
(52.944730, 0.985787)
(53.890172, 0.985793)
(54.835614, 0.985776)
(55.781055, 0.985786)
(56.726497, 0.985793)
(57.671938, 0.985786)
(58.617380, 0.985787)
(59.562822, 0.985773)
(60.508263, 0.985782)
(61.453705, 0.985778)
(62.399147, 0.985788)
(63.344588, 0.985777)
(64.290030, 0.985799)
(65.235471, 0.985771)
(66.180913, 0.985789)
(67.126355, 0.985776)
(68.071796, 0.985779)
(69.017238, 0.985781)
(69.962679, 0.985776)
(70.908121, 0.985793)
(71.853563, 0.985791)
(72.799004, 0.985777)
(73.744446, 0.985773)
(74.689888, 0.985786)
(75.635329, 0.985766)
(76.580771, 0.985782)
(77.526212, 0.985776)
(78.471654, 0.985772)
(79.417096, 0.985768)
(80.362537, 0.985782)
(81.307979, 0.985773)
(82.253420, 0.985787)
(83.198862, 0.985779)
(84.144304, 0.985772)
(85.089745, 0.985762)
(86.035187, 0.985788)
(86.980629, 0.985775)
(87.926070, 0.985779)
(88.871512, 0.985774)
(89.816953, 0.985772)
(90.762395, 0.985780)
(91.707837, 0.985783)
(92.653278, 0.985780)
(93.598720, 0.985774)
};

\addplot[
    name path=ml_pnp_50_ssim_1_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.336755)
(0.945442, 0.712632)
(1.890883, 0.917454)
(2.836325, 0.945337)
(3.781766, 0.960116)
(4.727208, 0.967332)
(5.672650, 0.971326)
(6.618091, 0.973832)
(7.563533, 0.975430)
(8.508975, 0.976543)
(9.454416, 0.977332)
(10.399858, 0.977917)
(11.345299, 0.978375)
(12.290741, 0.978730)
(13.236183, 0.978996)
(14.181624, 0.979239)
(15.127066, 0.979424)
(16.072507, 0.979585)
(17.017949, 0.979690)
(17.963391, 0.979778)
(18.908832, 0.979879)
(19.854274, 0.979949)
(20.799716, 0.980019)
(21.745157, 0.980068)
(22.690599, 0.980107)
(23.636040, 0.980145)
(24.581482, 0.980185)
(25.526924, 0.980222)
(26.472365, 0.980238)
(27.417807, 0.980251)
(28.363248, 0.980285)
(29.308690, 0.980297)
(30.254132, 0.980299)
(31.199573, 0.980320)
(32.145015, 0.980332)
(33.090457, 0.980336)
(34.035898, 0.980341)
(34.981340, 0.980343)
(35.926781, 0.980360)
(36.872223, 0.980366)
(37.817665, 0.980366)
(38.763106, 0.980367)
(39.708548, 0.980381)
(40.653989, 0.980381)
(41.599431, 0.980384)
(42.544873, 0.980400)
(43.490314, 0.980394)
(44.435756, 0.980401)
(45.381197, 0.980400)
(46.326639, 0.980392)
(47.272081, 0.980384)
(48.217522, 0.980397)
(49.162964, 0.980388)
(50.108406, 0.980397)
(51.053847, 0.980398)
(51.999289, 0.980398)
(52.944730, 0.980417)
(53.890172, 0.980417)
(54.835614, 0.980402)
(55.781055, 0.980399)
(56.726497, 0.980418)
(57.671938, 0.980396)
(58.617380, 0.980405)
(59.562822, 0.980407)
(60.508263, 0.980400)
(61.453705, 0.980418)
(62.399147, 0.980420)
(63.344588, 0.980403)
(64.290030, 0.980408)
(65.235471, 0.980406)
(66.180913, 0.980422)
(67.126355, 0.980410)
(68.071796, 0.980393)
(69.017238, 0.980401)
(69.962679, 0.980415)
(70.908121, 0.980410)
(71.853563, 0.980408)
(72.799004, 0.980417)
(73.744446, 0.980415)
(74.689888, 0.980417)
(75.635329, 0.980436)
(76.580771, 0.980419)
(77.526212, 0.980424)
(78.471654, 0.980415)
(79.417096, 0.980404)
(80.362537, 0.980413)
(81.307979, 0.980408)
(82.253420, 0.980413)
(83.198862, 0.980401)
(84.144304, 0.980407)
(85.089745, 0.980404)
(86.035187, 0.980416)
(86.980629, 0.980409)
(87.926070, 0.980408)
(88.871512, 0.980418)
(89.816953, 0.980397)
(90.762395, 0.980411)
(91.707837, 0.980397)
(92.653278, 0.980420)
(93.598720, 0.980409)
};

\addplot[
    draw=none,
    fill=red,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=ml_pnp_50_ssim_1_upper and ml_pnp_50_ssim_1_lower,
];



\addplot[
    red,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.360038)
(0.945442, 0.733594)
(1.890883, 0.937997)
(2.836325, 0.956544)
(3.781766, 0.967914)
(4.727208, 0.973631)
(5.672650, 0.976707)
(6.618091, 0.978597)
(7.563533, 0.979784)
(8.508975, 0.980584)
(9.454416, 0.981132)
(10.399858, 0.981520)
(11.345299, 0.981817)
(12.290741, 0.982052)
(13.236183, 0.982224)
(14.181624, 0.982383)
(15.127066, 0.982491)
(16.072507, 0.982592)
(17.017949, 0.982666)
(17.963391, 0.982722)
(18.908832, 0.982780)
(19.854274, 0.982826)
(20.799716, 0.982863)
(21.745157, 0.982899)
(22.690599, 0.982922)
(23.636040, 0.982942)
(24.581482, 0.982978)
(25.526924, 0.982997)
(26.472365, 0.983000)
(27.417807, 0.983017)
(28.363248, 0.983031)
(29.308690, 0.983040)
(30.254132, 0.983039)
(31.199573, 0.983054)
(32.145015, 0.983057)
(33.090457, 0.983057)
(34.035898, 0.983064)
(34.981340, 0.983057)
(35.926781, 0.983075)
(36.872223, 0.983079)
(37.817665, 0.983079)
(38.763106, 0.983080)
(39.708548, 0.983086)
(40.653989, 0.983082)
(41.599431, 0.983086)
(42.544873, 0.983098)
(43.490314, 0.983094)
(44.435756, 0.983097)
(45.381197, 0.983092)
(46.326639, 0.983094)
(47.272081, 0.983087)
(48.217522, 0.983092)
(49.162964, 0.983090)
(50.108406, 0.983090)
(51.053847, 0.983094)
(51.999289, 0.983091)
(52.944730, 0.983102)
(53.890172, 0.983105)
(54.835614, 0.983089)
(55.781055, 0.983093)
(56.726497, 0.983106)
(57.671938, 0.983091)
(58.617380, 0.983096)
(59.562822, 0.983090)
(60.508263, 0.983091)
(61.453705, 0.983098)
(62.399147, 0.983104)
(63.344588, 0.983090)
(64.290030, 0.983103)
(65.235471, 0.983089)
(66.180913, 0.983105)
(67.126355, 0.983093)
(68.071796, 0.983086)
(69.017238, 0.983091)
(69.962679, 0.983096)
(70.908121, 0.983101)
(71.853563, 0.983100)
(72.799004, 0.983097)
(73.744446, 0.983094)
(74.689888, 0.983101)
(75.635329, 0.983101)
(76.580771, 0.983100)
(77.526212, 0.983100)
(78.471654, 0.983093)
(79.417096, 0.983086)
(80.362537, 0.983097)
(81.307979, 0.983091)
(82.253420, 0.983100)
(83.198862, 0.983090)
(84.144304, 0.983089)
(85.089745, 0.983083)
(86.035187, 0.983102)
(86.980629, 0.983092)
(87.926070, 0.983093)
(88.871512, 0.983096)
(89.816953, 0.983085)
(90.762395, 0.983096)
(91.707837, 0.983090)
(92.653278, 0.983100)
(93.598720, 0.983092)
};
\addlegendentry{ML-PnP}

% Ann-Prox-SNORE: mean ± std
\addplot[
    name path=ann_prox_snore_50_ssim_2_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.383320)
(0.933667, 0.915070)
(1.867334, 0.930197)
(2.801001, 0.931706)
(3.734668, 0.937168)
(4.668335, 0.938674)
(5.602002, 0.947728)
(6.535669, 0.951172)
(7.469336, 0.953095)
(8.403003, 0.963121)
(9.336670, 0.965922)
(10.270337, 0.971472)
(11.204004, 0.978093)
(12.137671, 0.980474)
(13.071338, 0.981635)
(14.005005, 0.982318)
(14.938672, 0.982772)
(15.872339, 0.983082)
(16.806006, 0.983264)
(17.739673, 0.983411)
(18.673340, 0.983487)
(19.607007, 0.983569)
(20.540674, 0.983651)
(21.474341, 0.983671)
(22.408008, 0.983684)
(23.341675, 0.983699)
(24.275342, 0.983738)
(25.209009, 0.983763)
(26.142676, 0.983800)
(27.076343, 0.983823)
(28.010010, 0.983816)
(28.943677, 0.983815)
(29.877344, 0.983861)
(30.811011, 0.983846)
(31.744678, 0.983864)
(32.678345, 0.983858)
(33.612012, 0.983839)
(34.545679, 0.983857)
(35.479346, 0.983844)
(36.413013, 0.983853)
(37.346680, 0.983881)
(38.280347, 0.983872)
(39.214013, 0.983867)
(40.147680, 0.983861)
(41.081347, 0.983860)
(42.015014, 0.983869)
(42.948681, 0.983863)
(43.882348, 0.983822)
(44.816015, 0.983820)
(45.749682, 0.983857)
(46.683349, 0.983846)
(47.617016, 0.983861)
(48.550683, 0.983876)
(49.484350, 0.983888)
(50.418017, 0.983876)
(51.351684, 0.983868)
(52.285351, 0.983877)
(53.219018, 0.983870)
(54.152685, 0.983884)
(55.086352, 0.983858)
(56.020019, 0.983863)
(56.953686, 0.983879)
(57.887353, 0.983850)
(58.821020, 0.983849)
(59.754687, 0.983843)
(60.688354, 0.983845)
(61.622021, 0.983845)
(62.555688, 0.983845)
(63.489355, 0.983867)
(64.423022, 0.983882)
(65.356689, 0.983860)
(66.290356, 0.983889)
(67.224023, 0.983869)
(68.157690, 0.983881)
(69.091357, 0.983879)
(70.025024, 0.983881)
(70.958691, 0.983851)
(71.892358, 0.983840)
(72.826025, 0.983855)
(73.759692, 0.983852)
(74.693359, 0.983854)
(75.627026, 0.983868)
(76.560693, 0.983855)
(77.494360, 0.983845)
(78.428027, 0.983882)
(79.361694, 0.983872)
(80.295361, 0.983868)
(81.229028, 0.983872)
(82.162695, 0.983866)
(83.096362, 0.983859)
(84.030029, 0.983866)
(84.963696, 0.983872)
(85.897363, 0.983873)
(86.831030, 0.983871)
(87.764697, 0.983863)
(88.698364, 0.983884)
(89.632031, 0.983881)
(90.565698, 0.983882)
(91.499365, 0.983883)
(92.433032, 0.983886)
};

\addplot[
    name path=ann_prox_snore_50_ssim_2_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.336755)
(0.933667, 0.846681)
(1.867334, 0.884710)
(2.801001, 0.904444)
(3.734668, 0.913260)
(4.668335, 0.916035)
(5.602002, 0.927515)
(6.535669, 0.932579)
(7.469336, 0.935312)
(8.403003, 0.948228)
(9.336670, 0.952308)
(10.270337, 0.958947)
(11.204004, 0.967470)
(12.137671, 0.971051)
(13.071338, 0.973067)
(14.005005, 0.974309)
(14.938672, 0.975186)
(15.872339, 0.975808)
(16.806006, 0.976273)
(17.739673, 0.976636)
(18.673340, 0.976926)
(19.607007, 0.977170)
(20.540674, 0.977357)
(21.474341, 0.977501)
(22.408008, 0.977664)
(23.341675, 0.977726)
(24.275342, 0.977816)
(25.209009, 0.977901)
(26.142676, 0.977968)
(27.076343, 0.978053)
(28.010010, 0.978083)
(28.943677, 0.978137)
(29.877344, 0.978151)
(30.811011, 0.978199)
(31.744678, 0.978259)
(32.678345, 0.978265)
(33.612012, 0.978264)
(34.545679, 0.978292)
(35.479346, 0.978292)
(36.413013, 0.978329)
(37.346680, 0.978352)
(38.280347, 0.978367)
(39.214013, 0.978336)
(40.147680, 0.978340)
(41.081347, 0.978346)
(42.015014, 0.978364)
(42.948681, 0.978405)
(43.882348, 0.978397)
(44.816015, 0.978426)
(45.749682, 0.978431)
(46.683349, 0.978417)
(47.617016, 0.978434)
(48.550683, 0.978447)
(49.484350, 0.978451)
(50.418017, 0.978426)
(51.351684, 0.978447)
(52.285351, 0.978455)
(53.219018, 0.978450)
(54.152685, 0.978483)
(55.086352, 0.978495)
(56.020019, 0.978506)
(56.953686, 0.978489)
(57.887353, 0.978476)
(58.821020, 0.978506)
(59.754687, 0.978484)
(60.688354, 0.978493)
(61.622021, 0.978457)
(62.555688, 0.978461)
(63.489355, 0.978458)
(64.423022, 0.978461)
(65.356689, 0.978485)
(66.290356, 0.978450)
(67.224023, 0.978465)
(68.157690, 0.978478)
(69.091357, 0.978494)
(70.025024, 0.978477)
(70.958691, 0.978481)
(71.892358, 0.978505)
(72.826025, 0.978474)
(73.759692, 0.978490)
(74.693359, 0.978492)
(75.627026, 0.978475)
(76.560693, 0.978493)
(77.494360, 0.978501)
(78.428027, 0.978500)
(79.361694, 0.978503)
(80.295361, 0.978530)
(81.229028, 0.978524)
(82.162695, 0.978554)
(83.096362, 0.978525)
(84.030029, 0.978524)
(84.963696, 0.978492)
(85.897363, 0.978516)
(86.831030, 0.978492)
(87.764697, 0.978522)
(88.698364, 0.978540)
(89.632031, 0.978541)
(90.565698, 0.978488)
(91.499365, 0.978454)
(92.433032, 0.978478)
};

\addplot[
    draw=none,
    fill=green!60!black,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=ann_prox_snore_50_ssim_2_upper and ann_prox_snore_50_ssim_2_lower,
];



\addplot[
    green!60!black,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.360038)
(0.933667, 0.880875)
(1.867334, 0.907454)
(2.801001, 0.918075)
(3.734668, 0.925214)
(4.668335, 0.927354)
(5.602002, 0.937622)
(6.535669, 0.941875)
(7.469336, 0.944204)
(8.403003, 0.955675)
(9.336670, 0.959115)
(10.270337, 0.965209)
(11.204004, 0.972782)
(12.137671, 0.975763)
(13.071338, 0.977351)
(14.005005, 0.978314)
(14.938672, 0.978979)
(15.872339, 0.979445)
(16.806006, 0.979768)
(17.739673, 0.980023)
(18.673340, 0.980206)
(19.607007, 0.980369)
(20.540674, 0.980504)
(21.474341, 0.980586)
(22.408008, 0.980674)
(23.341675, 0.980712)
(24.275342, 0.980777)
(25.209009, 0.980832)
(26.142676, 0.980884)
(27.076343, 0.980938)
(28.010010, 0.980950)
(28.943677, 0.980976)
(29.877344, 0.981006)
(30.811011, 0.981023)
(31.744678, 0.981062)
(32.678345, 0.981061)
(33.612012, 0.981052)
(34.545679, 0.981075)
(35.479346, 0.981068)
(36.413013, 0.981091)
(37.346680, 0.981117)
(38.280347, 0.981120)
(39.214013, 0.981101)
(40.147680, 0.981100)
(41.081347, 0.981103)
(42.015014, 0.981117)
(42.948681, 0.981134)
(43.882348, 0.981109)
(44.816015, 0.981123)
(45.749682, 0.981144)
(46.683349, 0.981132)
(47.617016, 0.981147)
(48.550683, 0.981162)
(49.484350, 0.981170)
(50.418017, 0.981151)
(51.351684, 0.981158)
(52.285351, 0.981166)
(53.219018, 0.981160)
(54.152685, 0.981184)
(55.086352, 0.981176)
(56.020019, 0.981185)
(56.953686, 0.981184)
(57.887353, 0.981163)
(58.821020, 0.981178)
(59.754687, 0.981163)
(60.688354, 0.981169)
(61.622021, 0.981151)
(62.555688, 0.981153)
(63.489355, 0.981163)
(64.423022, 0.981172)
(65.356689, 0.981172)
(66.290356, 0.981169)
(67.224023, 0.981167)
(68.157690, 0.981180)
(69.091357, 0.981187)
(70.025024, 0.981179)
(70.958691, 0.981166)
(71.892358, 0.981173)
(72.826025, 0.981164)
(73.759692, 0.981171)
(74.693359, 0.981173)
(75.627026, 0.981172)
(76.560693, 0.981174)
(77.494360, 0.981173)
(78.428027, 0.981191)
(79.361694, 0.981188)
(80.295361, 0.981199)
(81.229028, 0.981198)
(82.162695, 0.981210)
(83.096362, 0.981192)
(84.030029, 0.981195)
(84.963696, 0.981182)
(85.897363, 0.981195)
(86.831030, 0.981181)
(87.764697, 0.981192)
(88.698364, 0.981212)
(89.632031, 0.981211)
(90.565698, 0.981185)
(91.499365, 0.981169)
(92.433032, 0.981182)
};
\addlegendentry{Ann-Prox-SNORE}

% Prox-SNORE: mean ± std
\addplot[
    name path=prox_snore_50_ssim_3_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.383320)
(0.931014, 0.702572)
(1.862027, 0.769254)
(2.793041, 0.806895)
(3.724055, 0.833340)
(4.655069, 0.853763)
(5.586082, 0.870514)
(6.517096, 0.884636)
(7.448110, 0.896864)
(8.379124, 0.907565)
(9.310137, 0.917171)
(10.241151, 0.925767)
(11.172165, 0.933371)
(12.103178, 0.940145)
(13.034192, 0.946206)
(13.965206, 0.951596)
(14.896220, 0.956407)
(15.827233, 0.960663)
(16.758247, 0.964378)
(17.689261, 0.967632)
(18.620275, 0.970376)
(19.551288, 0.972834)
(20.482302, 0.974945)
(21.413316, 0.976752)
(22.344329, 0.978240)
(23.275343, 0.979457)
(24.206357, 0.980528)
(25.137371, 0.981394)
(26.068384, 0.982129)
(26.999398, 0.982755)
(27.930412, 0.983176)
(28.861426, 0.983531)
(29.792439, 0.983827)
(30.723453, 0.983990)
(31.654467, 0.984163)
(32.585481, 0.984183)
(33.516494, 0.984279)
(34.447508, 0.984329)
(35.378522, 0.984304)
(36.309535, 0.984302)
(37.240549, 0.984297)
(38.171563, 0.984266)
(39.102577, 0.984242)
(40.033590, 0.984182)
(40.964604, 0.984137)
(41.895618, 0.984111)
(42.826632, 0.984085)
(43.757645, 0.984010)
(44.688659, 0.983976)
(45.619673, 0.983970)
(46.550686, 0.983971)
(47.481700, 0.983955)
(48.412714, 0.983960)
(49.343728, 0.983943)
(50.274741, 0.983913)
(51.205755, 0.983893)
(52.136769, 0.983891)
(53.067783, 0.983906)
(53.998796, 0.983898)
(54.929810, 0.983903)
(55.860824, 0.983854)
(56.791837, 0.983880)
(57.722851, 0.983873)
(58.653865, 0.983870)
(59.584879, 0.983857)
(60.515892, 0.983847)
(61.446906, 0.983854)
(62.377920, 0.983840)
(63.308934, 0.983883)
(64.239947, 0.983875)
(65.170961, 0.983876)
(66.101975, 0.983873)
(67.032988, 0.983895)
(67.964002, 0.983879)
(68.895016, 0.983896)
(69.826030, 0.983883)
(70.757043, 0.983882)
(71.688057, 0.983865)
(72.619071, 0.983859)
(73.550085, 0.983875)
(74.481098, 0.983869)
(75.412112, 0.983875)
(76.343126, 0.983896)
(77.274139, 0.983863)
(78.205153, 0.983888)
(79.136167, 0.983867)
(80.067181, 0.983900)
(80.998194, 0.983884)
(81.929208, 0.983869)
(82.860222, 0.983877)
(83.791236, 0.983874)
(84.722249, 0.983874)
(85.653263, 0.983891)
(86.584277, 0.983886)
(87.515290, 0.983879)
(88.446304, 0.983876)
(89.377318, 0.983881)
(90.308332, 0.983904)
(91.239345, 0.983887)
(92.170359, 0.983877)
};

\addplot[
    name path=prox_snore_50_ssim_3_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.336755)
(0.931014, 0.632037)
(1.862027, 0.706845)
(2.793041, 0.747117)
(3.724055, 0.773822)
(4.655069, 0.793829)
(5.586082, 0.809680)
(6.517096, 0.822816)
(7.448110, 0.834099)
(8.379124, 0.844346)
(9.310137, 0.853656)
(10.241151, 0.862323)
(11.172165, 0.870500)
(12.103178, 0.878181)
(13.034192, 0.885465)
(13.965206, 0.892385)
(14.896220, 0.899011)
(15.827233, 0.905349)
(16.758247, 0.911314)
(17.689261, 0.916908)
(18.620275, 0.922229)
(19.551288, 0.927121)
(20.482302, 0.931805)
(21.413316, 0.936181)
(22.344329, 0.940184)
(23.275343, 0.943924)
(24.206357, 0.947389)
(25.137371, 0.950576)
(26.068384, 0.953444)
(26.999398, 0.956073)
(27.930412, 0.958401)
(28.861426, 0.960490)
(29.792439, 0.962383)
(30.723453, 0.964135)
(31.654467, 0.965658)
(32.585481, 0.967029)
(33.516494, 0.968284)
(34.447508, 0.969398)
(35.378522, 0.970457)
(36.309535, 0.971389)
(37.240549, 0.972234)
(38.171563, 0.972923)
(39.102577, 0.973515)
(40.033590, 0.974089)
(40.964604, 0.974649)
(41.895618, 0.975077)
(42.826632, 0.975473)
(43.757645, 0.975836)
(44.688659, 0.976165)
(45.619673, 0.976441)
(46.550686, 0.976678)
(47.481700, 0.976885)
(48.412714, 0.977100)
(49.343728, 0.977263)
(50.274741, 0.977396)
(51.205755, 0.977529)
(52.136769, 0.977644)
(53.067783, 0.977770)
(53.998796, 0.977863)
(54.929810, 0.977955)
(55.860824, 0.978014)
(56.791837, 0.978033)
(57.722851, 0.978093)
(58.653865, 0.978154)
(59.584879, 0.978184)
(60.515892, 0.978219)
(61.446906, 0.978222)
(62.377920, 0.978206)
(63.308934, 0.978219)
(64.239947, 0.978275)
(65.170961, 0.978293)
(66.101975, 0.978324)
(67.032988, 0.978323)
(67.964002, 0.978368)
(68.895016, 0.978352)
(69.826030, 0.978368)
(70.757043, 0.978390)
(71.688057, 0.978407)
(72.619071, 0.978395)
(73.550085, 0.978429)
(74.481098, 0.978448)
(75.412112, 0.978429)
(76.343126, 0.978443)
(77.274139, 0.978467)
(78.205153, 0.978467)
(79.136167, 0.978486)
(80.067181, 0.978477)
(80.998194, 0.978485)
(81.929208, 0.978527)
(82.860222, 0.978505)
(83.791236, 0.978488)
(84.722249, 0.978459)
(85.653263, 0.978485)
(86.584277, 0.978506)
(87.515290, 0.978498)
(88.446304, 0.978519)
(89.377318, 0.978509)
(90.308332, 0.978480)
(91.239345, 0.978484)
(92.170359, 0.978462)
};

\addplot[
    draw=none,
    fill=orange,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=prox_snore_50_ssim_3_upper and prox_snore_50_ssim_3_lower,
];



\addplot[
    orange,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.360038)
(0.931014, 0.667305)
(1.862027, 0.738050)
(2.793041, 0.777006)
(3.724055, 0.803581)
(4.655069, 0.823796)
(5.586082, 0.840097)
(6.517096, 0.853726)
(7.448110, 0.865482)
(8.379124, 0.875955)
(9.310137, 0.885414)
(10.241151, 0.894045)
(11.172165, 0.901936)
(12.103178, 0.909163)
(13.034192, 0.915835)
(13.965206, 0.921991)
(14.896220, 0.927709)
(15.827233, 0.933006)
(16.758247, 0.937846)
(17.689261, 0.942270)
(18.620275, 0.946302)
(19.551288, 0.949977)
(20.482302, 0.953375)
(21.413316, 0.956466)
(22.344329, 0.959212)
(23.275343, 0.961690)
(24.206357, 0.963959)
(25.137371, 0.965985)
(26.068384, 0.967786)
(26.999398, 0.969414)
(27.930412, 0.970788)
(28.861426, 0.972011)
(29.792439, 0.973105)
(30.723453, 0.974062)
(31.654467, 0.974911)
(32.585481, 0.975606)
(33.516494, 0.976281)
(34.447508, 0.976864)
(35.378522, 0.977380)
(36.309535, 0.977845)
(37.240549, 0.978266)
(38.171563, 0.978595)
(39.102577, 0.978878)
(40.033590, 0.979136)
(40.964604, 0.979393)
(41.895618, 0.979594)
(42.826632, 0.979779)
(43.757645, 0.979923)
(44.688659, 0.980070)
(45.619673, 0.980206)
(46.550686, 0.980324)
(47.481700, 0.980420)
(48.412714, 0.980530)
(49.343728, 0.980603)
(50.274741, 0.980655)
(51.205755, 0.980711)
(52.136769, 0.980767)
(53.067783, 0.980838)
(53.998796, 0.980881)
(54.929810, 0.980929)
(55.860824, 0.980934)
(56.791837, 0.980957)
(57.722851, 0.980983)
(58.653865, 0.981012)
(59.584879, 0.981021)
(60.515892, 0.981033)
(61.446906, 0.981038)
(62.377920, 0.981023)
(63.308934, 0.981051)
(64.239947, 0.981075)
(65.170961, 0.981084)
(66.101975, 0.981098)
(67.032988, 0.981109)
(67.964002, 0.981123)
(68.895016, 0.981124)
(69.826030, 0.981125)
(70.757043, 0.981136)
(71.688057, 0.981136)
(72.619071, 0.981127)
(73.550085, 0.981152)
(74.481098, 0.981158)
(75.412112, 0.981152)
(76.343126, 0.981170)
(77.274139, 0.981165)
(78.205153, 0.981177)
(79.136167, 0.981176)
(80.067181, 0.981189)
(80.998194, 0.981185)
(81.929208, 0.981198)
(82.860222, 0.981191)
(83.791236, 0.981181)
(84.722249, 0.981166)
(85.653263, 0.981188)
(86.584277, 0.981196)
(87.515290, 0.981189)
(88.446304, 0.981197)
(89.377318, 0.981195)
(90.308332, 0.981192)
(91.239345, 0.981186)
(92.170359, 0.981170)
};
\addlegendentry{Prox-SNORE}

\end{axis}
\end{tikzpicture}

==> figures/experiments/averaged_curves_lymph/ct_20_lpips_mean_std_curves.tex <==
% Requires:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepgfplotslibrary{fillbetween}

\begin{tikzpicture}
\begin{axis}[
    width=0.7\linewidth,
    height=0.60\linewidth,
    scale only axis,
    xmin=0,
    xmax=40.0,
    ymin=0.03,
    ymax=0.23,
    xlabel={Elapsed time},
    ylabel={LPIPS $\downarrow$},
    grid=both,
    legend cell align={left},
    legend pos=north east,
    legend style={
        font=\tiny,
        row sep=1pt,
        nodes={inner sep=1pt},
    },
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
    },
]

% WML-SPnP: mean ± std
\addplot[
    name path=wml_spnp_20_lpips_0_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.628579)
(0.605214, 0.344415)
(1.210427, 0.216567)
(1.815641, 0.162875)
(2.420854, 0.141646)
(3.026068, 0.128532)
(3.631281, 0.115462)
(4.236495, 0.092452)
(4.841709, 0.082296)
(5.446922, 0.076694)
(6.052136, 0.072699)
(6.657349, 0.070050)
(7.262563, 0.068370)
(7.867777, 0.067173)
(8.472990, 0.066250)
(9.078204, 0.065458)
(9.683417, 0.064656)
(10.288631, 0.064027)
(10.893844, 0.063684)
(11.499058, 0.063400)
(12.104272, 0.063048)
(12.709485, 0.062856)
(13.314699, 0.062874)
(13.919912, 0.062493)
(14.525126, 0.062339)
(15.130339, 0.062202)
(15.735553, 0.062285)
(16.340767, 0.062328)
(16.945980, 0.062342)
(17.551194, 0.061994)
(18.156407, 0.061998)
(18.761621, 0.061790)
(19.366835, 0.061904)
(19.972048, 0.061899)
(20.577262, 0.062113)
(21.182475, 0.061902)
(21.787689, 0.061780)
(22.392902, 0.061885)
(22.998116, 0.061925)
(23.603330, 0.061700)
(24.208543, 0.061801)
(24.813757, 0.061864)
(25.418970, 0.061747)
(26.024184, 0.061709)
(26.629397, 0.061560)
(27.234611, 0.061668)
(27.839825, 0.061612)
(28.445038, 0.061756)
(29.050252, 0.061753)
(29.655465, 0.061621)
(30.260679, 0.061558)
(30.865893, 0.061388)
(31.471106, 0.061420)
(32.076320, 0.061583)
(32.681533, 0.061526)
(33.286747, 0.061325)
(33.891960, 0.061372)
(34.497174, 0.061447)
(35.102388, 0.061502)
(35.707601, 0.061437)
(36.312815, 0.061346)
(36.918028, 0.061469)
(37.523242, 0.061238)
(38.128456, 0.061373)
(38.733669, 0.061408)
(39.338883, 0.061519)
(39.944096, 0.061176)
(40.549310, 0.061288)
(41.154523, 0.061254)
(41.759737, 0.061200)
(42.364951, 0.061164)
(42.970164, 0.061333)
(43.575378, 0.061418)
(44.180591, 0.061491)
(44.785805, 0.061346)
(45.391018, 0.061408)
(45.996232, 0.061113)
(46.601446, 0.061495)
(47.206659, 0.061428)
(47.811873, 0.061376)
(48.417086, 0.061438)
(49.022300, 0.061302)
(49.627514, 0.061313)
(50.232727, 0.061260)
(50.837941, 0.061227)
(51.443154, 0.061237)
(52.048368, 0.061150)
(52.653581, 0.061321)
(53.258795, 0.061138)
(53.864009, 0.061293)
(54.469222, 0.061252)
(55.074436, 0.061241)
(55.679649, 0.061227)
(56.284863, 0.061175)
(56.890076, 0.061283)
(57.495290, 0.061214)
(58.100504, 0.061430)
(58.705717, 0.061234)
(59.310931, 0.061361)
(59.916144, 0.061343)
};

\addplot[
    name path=wml_spnp_20_lpips_0_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.574899)
(0.605214, 0.279868)
(1.210427, 0.149269)
(1.815641, 0.103698)
(2.420854, 0.089942)
(3.026068, 0.083856)
(3.631281, 0.076256)
(4.236495, 0.060399)
(4.841709, 0.054097)
(5.446922, 0.050502)
(6.052136, 0.048544)
(6.657349, 0.046792)
(7.262563, 0.045694)
(7.867777, 0.044700)
(8.472990, 0.043874)
(9.078204, 0.043574)
(9.683417, 0.043159)
(10.288631, 0.042812)
(10.893844, 0.042602)
(11.499058, 0.042307)
(12.104272, 0.042240)
(12.709485, 0.041989)
(13.314699, 0.041875)
(13.919912, 0.041819)
(14.525126, 0.041540)
(15.130339, 0.041579)
(15.735553, 0.041458)
(16.340767, 0.041366)
(16.945980, 0.041356)
(17.551194, 0.041018)
(18.156407, 0.040995)
(18.761621, 0.041077)
(19.366835, 0.040912)
(19.972048, 0.040980)
(20.577262, 0.040883)
(21.182475, 0.040900)
(21.787689, 0.040726)
(22.392902, 0.040800)
(22.998116, 0.040719)
(23.603330, 0.040520)
(24.208543, 0.040596)
(24.813757, 0.040691)
(25.418970, 0.040606)
(26.024184, 0.040808)
(26.629397, 0.040703)
(27.234611, 0.040598)
(27.839825, 0.040552)
(28.445038, 0.040534)
(29.050252, 0.040538)
(29.655465, 0.040465)
(30.260679, 0.040659)
(30.865893, 0.040653)
(31.471106, 0.040544)
(32.076320, 0.040628)
(32.681533, 0.040578)
(33.286747, 0.040578)
(33.891960, 0.040602)
(34.497174, 0.040492)
(35.102388, 0.040565)
(35.707601, 0.040585)
(36.312815, 0.040436)
(36.918028, 0.040263)
(37.523242, 0.040421)
(38.128456, 0.040449)
(38.733669, 0.040413)
(39.338883, 0.040304)
(39.944096, 0.040278)
(40.549310, 0.040312)
(41.154523, 0.040473)
(41.759737, 0.040436)
(42.364951, 0.040395)
(42.970164, 0.040131)
(43.575378, 0.040276)
(44.180591, 0.040400)
(44.785805, 0.040475)
(45.391018, 0.040350)
(45.996232, 0.040231)
(46.601446, 0.040232)
(47.206659, 0.040307)
(47.811873, 0.040270)
(48.417086, 0.040272)
(49.022300, 0.040243)
(49.627514, 0.040245)
(50.232727, 0.040228)
(50.837941, 0.040146)
(51.443154, 0.040108)
(52.048368, 0.040053)
(52.653581, 0.040091)
(53.258795, 0.040048)
(53.864009, 0.040148)
(54.469222, 0.040205)
(55.074436, 0.040123)
(55.679649, 0.040266)
(56.284863, 0.040198)
(56.890076, 0.040098)
(57.495290, 0.040193)
(58.100504, 0.040193)
(58.705717, 0.040149)
(59.310931, 0.040264)
(59.916144, 0.040115)
};

\addplot[
    draw=none,
    fill=blue,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=wml_spnp_20_lpips_0_upper and wml_spnp_20_lpips_0_lower,
];



\addplot[
    blue,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.601739)
(0.605214, 0.312142)
(1.210427, 0.182918)
(1.815641, 0.133287)
(2.420854, 0.115794)
(3.026068, 0.106194)
(3.631281, 0.095859)
(4.236495, 0.076425)
(4.841709, 0.068196)
(5.446922, 0.063598)
(6.052136, 0.060621)
(6.657349, 0.058421)
(7.262563, 0.057032)
(7.867777, 0.055936)
(8.472990, 0.055062)
(9.078204, 0.054516)
(9.683417, 0.053908)
(10.288631, 0.053420)
(10.893844, 0.053143)
(11.499058, 0.052854)
(12.104272, 0.052644)
(12.709485, 0.052423)
(13.314699, 0.052375)
(13.919912, 0.052156)
(14.525126, 0.051939)
(15.130339, 0.051891)
(15.735553, 0.051871)
(16.340767, 0.051847)
(16.945980, 0.051849)
(17.551194, 0.051506)
(18.156407, 0.051496)
(18.761621, 0.051434)
(19.366835, 0.051408)
(19.972048, 0.051439)
(20.577262, 0.051498)
(21.182475, 0.051401)
(21.787689, 0.051253)
(22.392902, 0.051343)
(22.998116, 0.051322)
(23.603330, 0.051110)
(24.208543, 0.051199)
(24.813757, 0.051277)
(25.418970, 0.051176)
(26.024184, 0.051258)
(26.629397, 0.051132)
(27.234611, 0.051133)
(27.839825, 0.051082)
(28.445038, 0.051145)
(29.050252, 0.051146)
(29.655465, 0.051043)
(30.260679, 0.051108)
(30.865893, 0.051021)
(31.471106, 0.050982)
(32.076320, 0.051106)
(32.681533, 0.051052)
(33.286747, 0.050952)
(33.891960, 0.050987)
(34.497174, 0.050970)
(35.102388, 0.051034)
(35.707601, 0.051011)
(36.312815, 0.050891)
(36.918028, 0.050866)
(37.523242, 0.050829)
(38.128456, 0.050911)
(38.733669, 0.050910)
(39.338883, 0.050911)
(39.944096, 0.050727)
(40.549310, 0.050800)
(41.154523, 0.050864)
(41.759737, 0.050818)
(42.364951, 0.050780)
(42.970164, 0.050732)
(43.575378, 0.050847)
(44.180591, 0.050946)
(44.785805, 0.050910)
(45.391018, 0.050879)
(45.996232, 0.050672)
(46.601446, 0.050864)
(47.206659, 0.050867)
(47.811873, 0.050823)
(48.417086, 0.050855)
(49.022300, 0.050772)
(49.627514, 0.050779)
(50.232727, 0.050744)
(50.837941, 0.050687)
(51.443154, 0.050672)
(52.048368, 0.050602)
(52.653581, 0.050706)
(53.258795, 0.050593)
(53.864009, 0.050720)
(54.469222, 0.050728)
(55.074436, 0.050682)
(55.679649, 0.050747)
(56.284863, 0.050686)
(56.890076, 0.050690)
(57.495290, 0.050704)
(58.100504, 0.050811)
(58.705717, 0.050692)
(59.310931, 0.050812)
(59.916144, 0.050729)
};
\addlegendentry{ML-SPnP}

% ML-PnP: mean ± std
\addplot[
    name path=ml_pnp_20_lpips_1_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.628579)
(0.601980, 0.310295)
(1.203960, 0.148664)
(1.805940, 0.131834)
(2.407920, 0.114701)
(3.009900, 0.104111)
(3.611881, 0.098065)
(4.213861, 0.094249)
(4.815841, 0.091713)
(5.417821, 0.089959)
(6.019801, 0.088805)
(6.621781, 0.087935)
(7.223761, 0.087352)
(7.825741, 0.086874)
(8.427721, 0.086457)
(9.029701, 0.085980)
(9.631682, 0.085679)
(10.233662, 0.085476)
(10.835642, 0.085267)
(11.437622, 0.084984)
(12.039602, 0.084830)
(12.641582, 0.084685)
(13.243562, 0.084577)
(13.845542, 0.084521)
(14.447522, 0.084436)
(15.049502, 0.084313)
(15.651482, 0.084234)
(16.253463, 0.084165)
(16.855443, 0.084120)
(17.457423, 0.084067)
(18.059403, 0.084013)
(18.661383, 0.083973)
(19.263363, 0.083961)
(19.865343, 0.083874)
(20.467323, 0.083822)
(21.069303, 0.083788)
(21.671283, 0.083734)
(22.273263, 0.083693)
(22.875244, 0.083610)
(23.477224, 0.083578)
(24.079204, 0.083571)
(24.681184, 0.083506)
(25.283164, 0.083465)
(25.885144, 0.083459)
(26.487124, 0.083406)
(27.089104, 0.083457)
(27.691084, 0.083459)
(28.293064, 0.083404)
(28.895045, 0.083366)
(29.497025, 0.083306)
(30.099005, 0.083269)
(30.700985, 0.083286)
(31.302965, 0.083226)
(31.904945, 0.083222)
(32.506925, 0.083213)
(33.108905, 0.083198)
(33.710885, 0.083156)
(34.312865, 0.083128)
(34.914845, 0.083118)
(35.516826, 0.083103)
(36.118806, 0.083102)
(36.720786, 0.083083)
(37.322766, 0.083141)
(37.924746, 0.083154)
(38.526726, 0.083199)
(39.128706, 0.083146)
(39.730686, 0.083108)
(40.332666, 0.083161)
(40.934646, 0.083140)
(41.536626, 0.083072)
(42.138607, 0.083100)
(42.740587, 0.083105)
(43.342567, 0.083096)
(43.944547, 0.083074)
(44.546527, 0.083068)
(45.148507, 0.083083)
(45.750487, 0.083068)
(46.352467, 0.083067)
(46.954447, 0.083097)
(47.556427, 0.083088)
(48.158408, 0.083061)
(48.760388, 0.083019)
(49.362368, 0.083050)
(49.964348, 0.083057)
(50.566328, 0.083068)
(51.168308, 0.083052)
(51.770288, 0.083076)
(52.372268, 0.083064)
(52.974248, 0.083064)
(53.576228, 0.083046)
(54.178208, 0.083113)
(54.780189, 0.083093)
(55.382169, 0.083054)
(55.984149, 0.083060)
(56.586129, 0.083041)
(57.188109, 0.083003)
(57.790089, 0.083050)
(58.392069, 0.083056)
(58.994049, 0.083054)
(59.596029, 0.083055)
};

\addplot[
    name path=ml_pnp_20_lpips_1_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.574899)
(0.601980, 0.266529)
(1.203960, 0.093724)
(1.805940, 0.085569)
(2.407920, 0.074966)
(3.009900, 0.066874)
(3.611881, 0.062488)
(4.213861, 0.059927)
(4.815841, 0.058278)
(5.417821, 0.057110)
(6.019801, 0.056272)
(6.621781, 0.055658)
(7.223761, 0.055240)
(7.825741, 0.054900)
(8.427721, 0.054590)
(9.029701, 0.054361)
(9.631682, 0.054167)
(10.233662, 0.054036)
(10.835642, 0.053887)
(11.437622, 0.053761)
(12.039602, 0.053675)
(12.641582, 0.053620)
(13.243562, 0.053507)
(13.845542, 0.053414)
(14.447522, 0.053375)
(15.049502, 0.053291)
(15.651482, 0.053241)
(16.253463, 0.053178)
(16.855443, 0.053123)
(17.457423, 0.053067)
(18.059403, 0.053059)
(18.661383, 0.053023)
(19.263363, 0.053009)
(19.865343, 0.052989)
(20.467323, 0.052942)
(21.069303, 0.052932)
(21.671283, 0.052949)
(22.273263, 0.052889)
(22.875244, 0.052839)
(23.477224, 0.052822)
(24.079204, 0.052834)
(24.681184, 0.052817)
(25.283164, 0.052788)
(25.885144, 0.052764)
(26.487124, 0.052775)
(27.089104, 0.052767)
(27.691084, 0.052760)
(28.293064, 0.052755)
(28.895045, 0.052746)
(29.497025, 0.052740)
(30.099005, 0.052711)
(30.700985, 0.052757)
(31.302965, 0.052727)
(31.904945, 0.052759)
(32.506925, 0.052759)
(33.108905, 0.052750)
(33.710885, 0.052748)
(34.312865, 0.052743)
(34.914845, 0.052751)
(35.516826, 0.052693)
(36.118806, 0.052713)
(36.720786, 0.052711)
(37.322766, 0.052686)
(37.924746, 0.052674)
(38.526726, 0.052700)
(39.128706, 0.052687)
(39.730686, 0.052681)
(40.332666, 0.052672)
(40.934646, 0.052673)
(41.536626, 0.052654)
(42.138607, 0.052639)
(42.740587, 0.052651)
(43.342567, 0.052625)
(43.944547, 0.052688)
(44.546527, 0.052686)
(45.148507, 0.052650)
(45.750487, 0.052663)
(46.352467, 0.052672)
(46.954447, 0.052673)
(47.556427, 0.052637)
(48.158408, 0.052649)
(48.760388, 0.052605)
(49.362368, 0.052606)
(49.964348, 0.052615)
(50.566328, 0.052611)
(51.168308, 0.052627)
(51.770288, 0.052622)
(52.372268, 0.052622)
(52.974248, 0.052631)
(53.576228, 0.052611)
(54.178208, 0.052601)
(54.780189, 0.052573)
(55.382169, 0.052563)
(55.984149, 0.052591)
(56.586129, 0.052579)
(57.188109, 0.052597)
(57.790089, 0.052580)
(58.392069, 0.052610)
(58.994049, 0.052596)
(59.596029, 0.052608)
};

\addplot[
    draw=none,
    fill=red,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=ml_pnp_20_lpips_1_upper and ml_pnp_20_lpips_1_lower,
];



\addplot[
    red,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.601739)
(0.601980, 0.288412)
(1.203960, 0.121194)
(1.805940, 0.108701)
(2.407920, 0.094833)
(3.009900, 0.085493)
(3.611881, 0.080276)
(4.213861, 0.077088)
(4.815841, 0.074995)
(5.417821, 0.073535)
(6.019801, 0.072539)
(6.621781, 0.071796)
(7.223761, 0.071296)
(7.825741, 0.070887)
(8.427721, 0.070524)
(9.029701, 0.070171)
(9.631682, 0.069923)
(10.233662, 0.069756)
(10.835642, 0.069577)
(11.437622, 0.069372)
(12.039602, 0.069253)
(12.641582, 0.069152)
(13.243562, 0.069042)
(13.845542, 0.068968)
(14.447522, 0.068906)
(15.049502, 0.068802)
(15.651482, 0.068738)
(16.253463, 0.068672)
(16.855443, 0.068622)
(17.457423, 0.068567)
(18.059403, 0.068536)
(18.661383, 0.068498)
(19.263363, 0.068485)
(19.865343, 0.068432)
(20.467323, 0.068382)
(21.069303, 0.068360)
(21.671283, 0.068342)
(22.273263, 0.068291)
(22.875244, 0.068225)
(23.477224, 0.068200)
(24.079204, 0.068202)
(24.681184, 0.068162)
(25.283164, 0.068126)
(25.885144, 0.068112)
(26.487124, 0.068090)
(27.089104, 0.068112)
(27.691084, 0.068110)
(28.293064, 0.068080)
(28.895045, 0.068056)
(29.497025, 0.068023)
(30.099005, 0.067990)
(30.700985, 0.068021)
(31.302965, 0.067976)
(31.904945, 0.067991)
(32.506925, 0.067986)
(33.108905, 0.067974)
(33.710885, 0.067952)
(34.312865, 0.067935)
(34.914845, 0.067934)
(35.516826, 0.067898)
(36.118806, 0.067907)
(36.720786, 0.067897)
(37.322766, 0.067914)
(37.924746, 0.067914)
(38.526726, 0.067949)
(39.128706, 0.067917)
(39.730686, 0.067894)
(40.332666, 0.067916)
(40.934646, 0.067906)
(41.536626, 0.067863)
(42.138607, 0.067869)
(42.740587, 0.067878)
(43.342567, 0.067861)
(43.944547, 0.067881)
(44.546527, 0.067877)
(45.148507, 0.067866)
(45.750487, 0.067866)
(46.352467, 0.067870)
(46.954447, 0.067885)
(47.556427, 0.067863)
(48.158408, 0.067855)
(48.760388, 0.067812)
(49.362368, 0.067828)
(49.964348, 0.067836)
(50.566328, 0.067840)
(51.168308, 0.067840)
(51.770288, 0.067849)
(52.372268, 0.067843)
(52.974248, 0.067847)
(53.576228, 0.067829)
(54.178208, 0.067857)
(54.780189, 0.067833)
(55.382169, 0.067808)
(55.984149, 0.067826)
(56.586129, 0.067810)
(57.188109, 0.067800)
(57.790089, 0.067815)
(58.392069, 0.067833)
(58.994049, 0.067825)
(59.596029, 0.067831)
};
\addlegendentry{ML-PnP}

% Ann-Prox-SNORE: mean ± std
\addplot[
    name path=ann_prox_snore_20_lpips_2_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.628579)
(0.580203, 0.302157)
(1.160406, 0.243741)
(1.740609, 0.204060)
(2.320812, 0.173164)
(2.901015, 0.153800)
(3.481218, 0.137722)
(4.061421, 0.127684)
(4.641623, 0.121632)
(5.221826, 0.109061)
(5.802029, 0.102749)
(6.382232, 0.094642)
(6.962435, 0.084721)
(7.542638, 0.079644)
(8.122841, 0.076247)
(8.703044, 0.073657)
(9.283247, 0.071716)
(9.863450, 0.070320)
(10.443653, 0.069343)
(11.023856, 0.068435)
(11.604059, 0.067752)
(12.184262, 0.067013)
(12.764465, 0.066393)
(13.344667, 0.065995)
(13.924870, 0.065598)
(14.505073, 0.065182)
(15.085276, 0.064631)
(15.665479, 0.064371)
(16.245682, 0.064112)
(16.825885, 0.063999)
(17.406088, 0.063714)
(17.986291, 0.063466)
(18.566494, 0.063461)
(19.146697, 0.063218)
(19.726900, 0.063117)
(20.307103, 0.063062)
(20.887306, 0.063111)
(21.467509, 0.063215)
(22.047711, 0.063219)
(22.627914, 0.062866)
(23.208117, 0.062694)
(23.788320, 0.062735)
(24.368523, 0.062600)
(24.948726, 0.062547)
(25.528929, 0.062652)
(26.109132, 0.062643)
(26.689335, 0.062513)
(27.269538, 0.062568)
(27.849741, 0.062546)
(28.429944, 0.062366)
(29.010147, 0.062212)
(29.590350, 0.062482)
(30.170553, 0.062414)
(30.750755, 0.062277)
(31.330958, 0.062274)
(31.911161, 0.062048)
(32.491364, 0.062100)
(33.071567, 0.062116)
(33.651770, 0.062192)
(34.231973, 0.062251)
(34.812176, 0.062231)
(35.392379, 0.061931)
(35.972582, 0.061883)
(36.552785, 0.061863)
(37.132988, 0.062012)
(37.713191, 0.061989)
(38.293394, 0.061901)
(38.873597, 0.061868)
(39.453799, 0.061870)
(40.034002, 0.061760)
(40.614205, 0.061733)
(41.194408, 0.061809)
(41.774611, 0.061794)
(42.354814, 0.061729)
(42.935017, 0.061604)
(43.515220, 0.061645)
(44.095423, 0.061700)
(44.675626, 0.061764)
(45.255829, 0.061522)
(45.836032, 0.061389)
(46.416235, 0.061512)
(46.996438, 0.061355)
(47.576641, 0.061153)
(48.156843, 0.061296)
(48.737046, 0.061499)
(49.317249, 0.061533)
(49.897452, 0.061389)
(50.477655, 0.061390)
(51.057858, 0.061442)
(51.638061, 0.061276)
(52.218264, 0.061578)
(52.798467, 0.061569)
(53.378670, 0.061690)
(53.958873, 0.061587)
(54.539076, 0.061395)
(55.119279, 0.061384)
(55.699482, 0.061350)
(56.279685, 0.061430)
(56.859887, 0.061498)
(57.440090, 0.061362)
};

\addplot[
    name path=ann_prox_snore_20_lpips_2_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.574899)
(0.580203, 0.196445)
(1.160406, 0.154585)
(1.740609, 0.129298)
(2.320812, 0.114307)
(2.901015, 0.105067)
(3.481218, 0.092990)
(4.061421, 0.086481)
(4.641623, 0.081712)
(5.221826, 0.072662)
(5.802029, 0.068371)
(6.382232, 0.062580)
(6.962435, 0.056150)
(7.542638, 0.052999)
(8.122841, 0.050940)
(8.703044, 0.049492)
(9.283247, 0.048299)
(9.863450, 0.047449)
(10.443653, 0.046659)
(11.023856, 0.046162)
(11.604059, 0.045621)
(12.184262, 0.045209)
(12.764465, 0.044916)
(13.344667, 0.044468)
(13.924870, 0.044012)
(14.505073, 0.043849)
(15.085276, 0.043690)
(15.665479, 0.043468)
(16.245682, 0.043344)
(16.825885, 0.043026)
(17.406088, 0.042989)
(17.986291, 0.042827)
(18.566494, 0.042632)
(19.146697, 0.042611)
(19.726900, 0.042472)
(20.307103, 0.042329)
(20.887306, 0.042171)
(21.467509, 0.041954)
(22.047711, 0.041901)
(22.627914, 0.041679)
(23.208117, 0.041662)
(23.788320, 0.041438)
(24.368523, 0.041552)
(24.948726, 0.041488)
(25.528929, 0.041374)
(26.109132, 0.041270)
(26.689335, 0.041333)
(27.269538, 0.041154)
(27.849741, 0.041254)
(28.429944, 0.041184)
(29.010147, 0.040896)
(29.590350, 0.041010)
(30.170553, 0.041011)
(30.750755, 0.040945)
(31.330958, 0.041039)
(31.911161, 0.041046)
(32.491364, 0.040925)
(33.071567, 0.040729)
(33.651770, 0.040777)
(34.231973, 0.040707)
(34.812176, 0.040591)
(35.392379, 0.040702)
(35.972582, 0.040799)
(36.552785, 0.040649)
(37.132988, 0.040545)
(37.713191, 0.040633)
(38.293394, 0.040590)
(38.873597, 0.040507)
(39.453799, 0.040487)
(40.034002, 0.040452)
(40.614205, 0.040539)
(41.194408, 0.040402)
(41.774611, 0.040270)
(42.354814, 0.040255)
(42.935017, 0.040319)
(43.515220, 0.040229)
(44.095423, 0.040185)
(44.675626, 0.040087)
(45.255829, 0.040094)
(45.836032, 0.040067)
(46.416235, 0.040216)
(46.996438, 0.040170)
(47.576641, 0.040222)
(48.156843, 0.039996)
(48.737046, 0.039913)
(49.317249, 0.040056)
(49.897452, 0.040176)
(50.477655, 0.040132)
(51.057858, 0.040091)
(51.638061, 0.040058)
(52.218264, 0.040024)
(52.798467, 0.039990)
(53.378670, 0.040041)
(53.958873, 0.039970)
(54.539076, 0.039899)
(55.119279, 0.039923)
(55.699482, 0.039883)
(56.279685, 0.039866)
(56.859887, 0.039858)
(57.440090, 0.039789)
};

\addplot[
    draw=none,
    fill=green!60!black,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=ann_prox_snore_20_lpips_2_upper and ann_prox_snore_20_lpips_2_lower,
];



\addplot[
    green!60!black,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.601739)
(0.580203, 0.249301)
(1.160406, 0.199163)
(1.740609, 0.166679)
(2.320812, 0.143735)
(2.901015, 0.129433)
(3.481218, 0.115356)
(4.061421, 0.107082)
(4.641623, 0.101672)
(5.221826, 0.090862)
(5.802029, 0.085560)
(6.382232, 0.078611)
(6.962435, 0.070436)
(7.542638, 0.066322)
(8.122841, 0.063593)
(8.703044, 0.061575)
(9.283247, 0.060007)
(9.863450, 0.058884)
(10.443653, 0.058001)
(11.023856, 0.057299)
(11.604059, 0.056686)
(12.184262, 0.056111)
(12.764465, 0.055654)
(13.344667, 0.055231)
(13.924870, 0.054805)
(14.505073, 0.054515)
(15.085276, 0.054161)
(15.665479, 0.053919)
(16.245682, 0.053728)
(16.825885, 0.053512)
(17.406088, 0.053352)
(17.986291, 0.053146)
(18.566494, 0.053046)
(19.146697, 0.052915)
(19.726900, 0.052795)
(20.307103, 0.052696)
(20.887306, 0.052641)
(21.467509, 0.052585)
(22.047711, 0.052560)
(22.627914, 0.052273)
(23.208117, 0.052178)
(23.788320, 0.052087)
(24.368523, 0.052076)
(24.948726, 0.052017)
(25.528929, 0.052013)
(26.109132, 0.051957)
(26.689335, 0.051923)
(27.269538, 0.051861)
(27.849741, 0.051900)
(28.429944, 0.051775)
(29.010147, 0.051554)
(29.590350, 0.051746)
(30.170553, 0.051713)
(30.750755, 0.051611)
(31.330958, 0.051657)
(31.911161, 0.051547)
(32.491364, 0.051512)
(33.071567, 0.051423)
(33.651770, 0.051485)
(34.231973, 0.051479)
(34.812176, 0.051411)
(35.392379, 0.051316)
(35.972582, 0.051341)
(36.552785, 0.051256)
(37.132988, 0.051279)
(37.713191, 0.051311)
(38.293394, 0.051245)
(38.873597, 0.051187)
(39.453799, 0.051179)
(40.034002, 0.051106)
(40.614205, 0.051136)
(41.194408, 0.051105)
(41.774611, 0.051032)
(42.354814, 0.050992)
(42.935017, 0.050961)
(43.515220, 0.050937)
(44.095423, 0.050942)
(44.675626, 0.050926)
(45.255829, 0.050808)
(45.836032, 0.050728)
(46.416235, 0.050864)
(46.996438, 0.050762)
(47.576641, 0.050687)
(48.156843, 0.050646)
(48.737046, 0.050706)
(49.317249, 0.050794)
(49.897452, 0.050783)
(50.477655, 0.050761)
(51.057858, 0.050767)
(51.638061, 0.050667)
(52.218264, 0.050801)
(52.798467, 0.050779)
(53.378670, 0.050865)
(53.958873, 0.050778)
(54.539076, 0.050647)
(55.119279, 0.050654)
(55.699482, 0.050617)
(56.279685, 0.050648)
(56.859887, 0.050678)
(57.440090, 0.050575)
};
\addlegendentry{Ann-Prox-SNORE}

% Prox-SNORE: mean ± std
\addplot[
    name path=prox_snore_20_lpips_3_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.628579)
(0.590825, 0.440185)
(1.181649, 0.365360)
(1.772474, 0.319468)
(2.363298, 0.285022)
(2.954123, 0.256188)
(3.544947, 0.234254)
(4.135772, 0.218111)
(4.726596, 0.205369)
(5.317421, 0.193522)
(5.908245, 0.182898)
(6.499070, 0.173657)
(7.089894, 0.165134)
(7.680719, 0.157390)
(8.271543, 0.150262)
(8.862368, 0.143429)
(9.453192, 0.137086)
(10.044017, 0.131251)
(10.634841, 0.126018)
(11.225666, 0.120748)
(11.816490, 0.116177)
(12.407315, 0.111730)
(12.998139, 0.107733)
(13.588964, 0.103964)
(14.179788, 0.100673)
(14.770613, 0.097402)
(15.361437, 0.094206)
(15.952262, 0.091512)
(16.543086, 0.089121)
(17.133911, 0.086925)
(17.724735, 0.084805)
(18.315560, 0.083293)
(18.906384, 0.081494)
(19.497209, 0.080073)
(20.088033, 0.078753)
(20.678858, 0.077609)
(21.269682, 0.076675)
(21.860507, 0.075931)
(22.451331, 0.074894)
(23.042156, 0.073991)
(23.632980, 0.073368)
(24.223805, 0.072309)
(24.814629, 0.071821)
(25.405454, 0.071269)
(25.996278, 0.070887)
(26.587103, 0.070257)
(27.177927, 0.069769)
(27.768752, 0.069470)
(28.359576, 0.069045)
(28.950401, 0.068589)
(29.541225, 0.068381)
(30.132050, 0.068260)
(30.722874, 0.067764)
(31.313699, 0.067612)
(31.904523, 0.067200)
(32.495348, 0.066954)
(33.086172, 0.066849)
(33.676997, 0.066700)
(34.267821, 0.066603)
(34.858646, 0.066410)
(35.449470, 0.065956)
(36.040295, 0.065827)
(36.631119, 0.065648)
(37.221944, 0.065586)
(37.812768, 0.065420)
(38.403593, 0.065261)
(38.994417, 0.065045)
(39.585242, 0.064984)
(40.176066, 0.064880)
(40.766891, 0.064801)
(41.357715, 0.064748)
(41.948540, 0.064643)
(42.539364, 0.064495)
(43.130189, 0.064332)
(43.721013, 0.064292)
(44.311838, 0.064369)
(44.902662, 0.064377)
(45.493487, 0.064015)
(46.084311, 0.064054)
(46.675136, 0.064111)
(47.265960, 0.063787)
(47.856785, 0.063641)
(48.447609, 0.063746)
(49.038434, 0.063895)
(49.629258, 0.064051)
(50.220083, 0.063895)
(50.810907, 0.063756)
(51.401732, 0.063655)
(51.992556, 0.063771)
(52.583381, 0.063939)
(53.174205, 0.063906)
(53.765030, 0.063995)
(54.355854, 0.063821)
(54.946679, 0.063603)
(55.537503, 0.063812)
(56.128328, 0.063511)
(56.719153, 0.063599)
(57.309977, 0.063603)
(57.900802, 0.063532)
(58.491626, 0.063625)
};

\addplot[
    name path=prox_snore_20_lpips_3_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.574899)
(0.590825, 0.348542)
(1.181649, 0.260848)
(1.772474, 0.217144)
(2.363298, 0.189576)
(2.954123, 0.170804)
(3.544947, 0.155435)
(4.135772, 0.142272)
(4.726596, 0.130504)
(5.317421, 0.120035)
(5.908245, 0.111233)
(6.499070, 0.103485)
(7.089894, 0.096883)
(7.680719, 0.091225)
(8.271543, 0.086274)
(8.862368, 0.082073)
(9.453192, 0.078246)
(10.044017, 0.075056)
(10.634841, 0.072260)
(11.225666, 0.070126)
(11.816490, 0.068093)
(12.407315, 0.066592)
(12.998139, 0.065099)
(13.588964, 0.063727)
(14.179788, 0.062565)
(14.770613, 0.061478)
(15.361437, 0.060317)
(15.952262, 0.059321)
(16.543086, 0.058286)
(17.133911, 0.057276)
(17.724735, 0.056502)
(18.315560, 0.055585)
(18.906384, 0.055020)
(19.497209, 0.054215)
(20.088033, 0.053244)
(20.678858, 0.052796)
(21.269682, 0.051974)
(21.860507, 0.051386)
(22.451331, 0.050786)
(23.042156, 0.050087)
(23.632980, 0.049486)
(24.223805, 0.049130)
(24.814629, 0.048517)
(25.405454, 0.048234)
(25.996278, 0.047790)
(26.587103, 0.047427)
(27.177927, 0.046884)
(27.768752, 0.046675)
(28.359576, 0.046374)
(28.950401, 0.045884)
(29.541225, 0.045639)
(30.132050, 0.045365)
(30.722874, 0.045028)
(31.313699, 0.044960)
(31.904523, 0.044720)
(32.495348, 0.044471)
(33.086172, 0.044162)
(33.676997, 0.043968)
(34.267821, 0.043726)
(34.858646, 0.043553)
(35.449470, 0.043532)
(36.040295, 0.043464)
(36.631119, 0.043295)
(37.221944, 0.043159)
(37.812768, 0.043188)
(38.403593, 0.043106)
(38.994417, 0.043002)
(39.585242, 0.042825)
(40.176066, 0.042735)
(40.766891, 0.042840)
(41.357715, 0.042703)
(41.948540, 0.042496)
(42.539364, 0.042476)
(43.130189, 0.042534)
(43.721013, 0.042404)
(44.311838, 0.042390)
(44.902662, 0.042175)
(45.493487, 0.042127)
(46.084311, 0.042135)
(46.675136, 0.042207)
(47.265960, 0.042132)
(47.856785, 0.042116)
(48.447609, 0.041830)
(49.038434, 0.041840)
(49.629258, 0.041909)
(50.220083, 0.041971)
(50.810907, 0.041756)
(51.401732, 0.041776)
(51.992556, 0.041686)
(52.583381, 0.041659)
(53.174205, 0.041461)
(53.765030, 0.041513)
(54.355854, 0.041403)
(54.946679, 0.041328)
(55.537503, 0.041331)
(56.128328, 0.041378)
(56.719153, 0.041437)
(57.309977, 0.041258)
(57.900802, 0.041279)
(58.491626, 0.041088)
};

\addplot[
    draw=none,
    fill=orange,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=prox_snore_20_lpips_3_upper and prox_snore_20_lpips_3_lower,
];



\addplot[
    orange,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.601739)
(0.590825, 0.394363)
(1.181649, 0.313104)
(1.772474, 0.268306)
(2.363298, 0.237299)
(2.954123, 0.213496)
(3.544947, 0.194845)
(4.135772, 0.180192)
(4.726596, 0.167936)
(5.317421, 0.156778)
(5.908245, 0.147065)
(6.499070, 0.138571)
(7.089894, 0.131009)
(7.680719, 0.124308)
(8.271543, 0.118268)
(8.862368, 0.112751)
(9.453192, 0.107666)
(10.044017, 0.103154)
(10.634841, 0.099139)
(11.225666, 0.095437)
(11.816490, 0.092135)
(12.407315, 0.089161)
(12.998139, 0.086416)
(13.588964, 0.083846)
(14.179788, 0.081619)
(14.770613, 0.079440)
(15.361437, 0.077261)
(15.952262, 0.075416)
(16.543086, 0.073704)
(17.133911, 0.072100)
(17.724735, 0.070654)
(18.315560, 0.069439)
(18.906384, 0.068257)
(19.497209, 0.067144)
(20.088033, 0.065999)
(20.678858, 0.065203)
(21.269682, 0.064324)
(21.860507, 0.063658)
(22.451331, 0.062840)
(23.042156, 0.062039)
(23.632980, 0.061427)
(24.223805, 0.060719)
(24.814629, 0.060169)
(25.405454, 0.059752)
(25.996278, 0.059339)
(26.587103, 0.058842)
(27.177927, 0.058326)
(27.768752, 0.058072)
(28.359576, 0.057710)
(28.950401, 0.057236)
(29.541225, 0.057010)
(30.132050, 0.056812)
(30.722874, 0.056396)
(31.313699, 0.056286)
(31.904523, 0.055960)
(32.495348, 0.055712)
(33.086172, 0.055505)
(33.676997, 0.055334)
(34.267821, 0.055164)
(34.858646, 0.054981)
(35.449470, 0.054744)
(36.040295, 0.054646)
(36.631119, 0.054471)
(37.221944, 0.054372)
(37.812768, 0.054304)
(38.403593, 0.054183)
(38.994417, 0.054024)
(39.585242, 0.053904)
(40.176066, 0.053808)
(40.766891, 0.053820)
(41.357715, 0.053725)
(41.948540, 0.053569)
(42.539364, 0.053485)
(43.130189, 0.053433)
(43.721013, 0.053348)
(44.311838, 0.053380)
(44.902662, 0.053276)
(45.493487, 0.053071)
(46.084311, 0.053095)
(46.675136, 0.053159)
(47.265960, 0.052960)
(47.856785, 0.052879)
(48.447609, 0.052788)
(49.038434, 0.052867)
(49.629258, 0.052980)
(50.220083, 0.052933)
(50.810907, 0.052756)
(51.401732, 0.052716)
(51.992556, 0.052729)
(52.583381, 0.052799)
(53.174205, 0.052683)
(53.765030, 0.052754)
(54.355854, 0.052612)
(54.946679, 0.052465)
(55.537503, 0.052572)
(56.128328, 0.052444)
(56.719153, 0.052518)
(57.309977, 0.052431)
(57.900802, 0.052406)
(58.491626, 0.052357)
};
\addlegendentry{Prox-SNORE}

\end{axis}
\end{tikzpicture}

==> figures/experiments/averaged_curves_lymph/ct_20_psnr_mean_std_curves.tex <==
% Requires:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepgfplotslibrary{fillbetween}

\begin{tikzpicture}
\begin{axis}[
    width=0.7\linewidth,
    height=0.60\linewidth,
    scale only axis,
    xmin=0,
    xmax=40,
    ymin=24,
    ymax=42,
    xlabel={Elapsed time},
    ylabel={PSNR $\uparrow$},
    grid=both,
    legend cell align={left},
    legend pos=south east,
    legend style={
        font=\tiny,
        row sep=1pt,
        nodes={inner sep=1pt},
    },
]

% WML-SPnP: mean ± std
\addplot[
    name path=wml_spnp_20_psnr_0_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 19.493111)
(0.605214, 27.254792)
(1.210427, 31.491968)
(1.815641, 33.897876)
(2.420854, 35.089562)
(3.026068, 35.825341)
(3.631281, 36.537701)
(4.236495, 37.515385)
(4.841709, 38.136523)
(5.446922, 38.575309)
(6.052136, 38.887204)
(6.657349, 39.104062)
(7.262563, 39.269863)
(7.867777, 39.394113)
(8.472990, 39.494628)
(9.078204, 39.561738)
(9.683417, 39.632973)
(10.288631, 39.688324)
(10.893844, 39.728495)
(11.499058, 39.767092)
(12.104272, 39.792805)
(12.709485, 39.812228)
(13.314699, 39.830264)
(13.919912, 39.840326)
(14.525126, 39.863271)
(15.130339, 39.870809)
(15.735553, 39.875438)
(16.340767, 39.893002)
(16.945980, 39.897841)
(17.551194, 39.910439)
(18.156407, 39.912804)
(18.761621, 39.926083)
(19.366835, 39.936423)
(19.972048, 39.947869)
(20.577262, 39.943731)
(21.182475, 39.940177)
(21.787689, 39.945049)
(22.392902, 39.948038)
(22.998116, 39.955081)
(23.603330, 39.956681)
(24.208543, 39.960360)
(24.813757, 39.973281)
(25.418970, 39.967383)
(26.024184, 39.976059)
(26.629397, 39.978334)
(27.234611, 39.985257)
(27.839825, 39.986832)
(28.445038, 39.989357)
(29.050252, 39.991952)
(29.655465, 39.995036)
(30.260679, 40.002152)
(30.865893, 40.007381)
(31.471106, 40.012185)
(32.076320, 40.016633)
(32.681533, 40.014727)
(33.286747, 40.013380)
(33.891960, 40.012009)
(34.497174, 40.021689)
(35.102388, 40.016385)
(35.707601, 40.022938)
(36.312815, 40.016930)
(36.918028, 40.019474)
(37.523242, 40.023508)
(38.128456, 40.018951)
(38.733669, 40.014521)
(39.338883, 40.020164)
(39.944096, 40.023892)
(40.549310, 40.026945)
(41.154523, 40.023656)
(41.759737, 40.031813)
(42.364951, 40.031247)
(42.970164, 40.028714)
(43.575378, 40.023240)
(44.180591, 40.022875)
(44.785805, 40.016029)
(45.391018, 40.009415)
(45.996232, 40.009297)
(46.601446, 40.011550)
(47.206659, 40.008034)
(47.811873, 40.000113)
(48.417086, 40.008071)
(49.022300, 40.018223)
(49.627514, 40.022379)
(50.232727, 40.017260)
(50.837941, 40.021588)
(51.443154, 40.028350)
(52.048368, 40.020336)
(52.653581, 40.020747)
(53.258795, 40.018059)
(53.864009, 40.024966)
(54.469222, 40.026593)
(55.074436, 40.021350)
(55.679649, 40.018577)
(56.284863, 40.010624)
(56.890076, 40.014212)
(57.495290, 40.005778)
(58.100504, 39.993732)
(58.705717, 40.016163)
(59.310931, 40.013086)
(59.916144, 40.020916)
};

\addplot[
    name path=wml_spnp_20_psnr_0_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 17.532024)
(0.605214, 24.641187)
(1.210427, 28.569990)
(1.815641, 30.630598)
(2.420854, 31.735601)
(3.026068, 32.503441)
(3.631281, 33.211178)
(4.236495, 34.110009)
(4.841709, 34.680461)
(5.446922, 35.091613)
(6.052136, 35.409980)
(6.657349, 35.666037)
(7.262563, 35.861944)
(7.867777, 36.020149)
(8.472990, 36.159803)
(9.078204, 36.275583)
(9.683417, 36.365778)
(10.288631, 36.443769)
(10.893844, 36.512503)
(11.499058, 36.564626)
(12.104272, 36.610649)
(12.709485, 36.649575)
(13.314699, 36.686276)
(13.919912, 36.715543)
(14.525126, 36.750591)
(15.130339, 36.764741)
(15.735553, 36.789346)
(16.340767, 36.806322)
(16.945980, 36.829171)
(17.551194, 36.851606)
(18.156407, 36.857046)
(18.761621, 36.862855)
(19.366835, 36.870089)
(19.972048, 36.869812)
(20.577262, 36.882487)
(21.182475, 36.891245)
(21.787689, 36.904780)
(22.392902, 36.903551)
(22.998116, 36.906165)
(23.603330, 36.915491)
(24.208543, 36.923568)
(24.813757, 36.941037)
(25.418970, 36.946481)
(26.024184, 36.938480)
(26.629397, 36.939389)
(27.234611, 36.949503)
(27.839825, 36.951080)
(28.445038, 36.952597)
(29.050252, 36.958838)
(29.655465, 36.963185)
(30.260679, 36.966580)
(30.865893, 36.974463)
(31.471106, 36.972378)
(32.076320, 36.967379)
(32.681533, 36.973367)
(33.286747, 36.983689)
(33.891960, 36.989588)
(34.497174, 36.998787)
(35.102388, 37.004382)
(35.707601, 37.001831)
(36.312815, 36.994462)
(36.918028, 36.988483)
(37.523242, 36.996797)
(38.128456, 36.995933)
(38.733669, 36.993869)
(39.338883, 36.988939)
(39.944096, 36.996378)
(40.549310, 37.009113)
(41.154523, 37.018272)
(41.759737, 37.019897)
(42.364951, 37.006287)
(42.970164, 36.999371)
(43.575378, 36.997095)
(44.180591, 37.004248)
(44.785805, 37.019131)
(45.391018, 37.026488)
(45.996232, 37.026486)
(46.601446, 37.027082)
(47.206659, 37.022458)
(47.811873, 37.028406)
(48.417086, 37.029348)
(49.022300, 37.029480)
(49.627514, 37.026537)
(50.232727, 37.034172)
(50.837941, 37.022208)
(51.443154, 37.026195)
(52.048368, 37.023339)
(52.653581, 37.021407)
(53.258795, 37.017150)
(53.864009, 37.017102)
(54.469222, 37.017993)
(55.074436, 37.019851)
(55.679649, 37.013532)
(56.284863, 37.014236)
(56.890076, 37.016541)
(57.495290, 37.015435)
(58.100504, 37.017392)
(58.705717, 37.017489)
(59.310931, 37.025127)
(59.916144, 37.015482)
};

\addplot[
    draw=none,
    fill=blue,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=wml_spnp_20_psnr_0_upper and wml_spnp_20_psnr_0_lower,
];



\addplot[
    blue,
    thick,
    mark=none,
]
coordinates {
(0.000000, 18.512568)
(0.605214, 25.947990)
(1.210427, 30.030979)
(1.815641, 32.264237)
(2.420854, 33.412582)
(3.026068, 34.164391)
(3.631281, 34.874439)
(4.236495, 35.812697)
(4.841709, 36.408492)
(5.446922, 36.833461)
(6.052136, 37.148592)
(6.657349, 37.385049)
(7.262563, 37.565904)
(7.867777, 37.707131)
(8.472990, 37.827216)
(9.078204, 37.918660)
(9.683417, 37.999376)
(10.288631, 38.066046)
(10.893844, 38.120499)
(11.499058, 38.165859)
(12.104272, 38.201727)
(12.709485, 38.230901)
(13.314699, 38.258270)
(13.919912, 38.277934)
(14.525126, 38.306931)
(15.130339, 38.317775)
(15.735553, 38.332392)
(16.340767, 38.349662)
(16.945980, 38.363506)
(17.551194, 38.381023)
(18.156407, 38.384925)
(18.761621, 38.394469)
(19.366835, 38.403256)
(19.972048, 38.408841)
(20.577262, 38.413109)
(21.182475, 38.415711)
(21.787689, 38.424915)
(22.392902, 38.425795)
(22.998116, 38.430623)
(23.603330, 38.436086)
(24.208543, 38.441964)
(24.813757, 38.457159)
(25.418970, 38.456932)
(26.024184, 38.457269)
(26.629397, 38.458862)
(27.234611, 38.467380)
(27.839825, 38.468956)
(28.445038, 38.470977)
(29.050252, 38.475395)
(29.655465, 38.479111)
(30.260679, 38.484366)
(30.865893, 38.490922)
(31.471106, 38.492282)
(32.076320, 38.492006)
(32.681533, 38.494047)
(33.286747, 38.498534)
(33.891960, 38.500798)
(34.497174, 38.510238)
(35.102388, 38.510383)
(35.707601, 38.512385)
(36.312815, 38.505696)
(36.918028, 38.503978)
(37.523242, 38.510153)
(38.128456, 38.507442)
(38.733669, 38.504195)
(39.338883, 38.504551)
(39.944096, 38.510135)
(40.549310, 38.518029)
(41.154523, 38.520964)
(41.759737, 38.525855)
(42.364951, 38.518767)
(42.970164, 38.514043)
(43.575378, 38.510167)
(44.180591, 38.513562)
(44.785805, 38.517580)
(45.391018, 38.517951)
(45.996232, 38.517891)
(46.601446, 38.519316)
(47.206659, 38.515246)
(47.811873, 38.514259)
(48.417086, 38.518710)
(49.022300, 38.523851)
(49.627514, 38.524458)
(50.232727, 38.525716)
(50.837941, 38.521898)
(51.443154, 38.527272)
(52.048368, 38.521838)
(52.653581, 38.521077)
(53.258795, 38.517604)
(53.864009, 38.521034)
(54.469222, 38.522293)
(55.074436, 38.520601)
(55.679649, 38.516055)
(56.284863, 38.512430)
(56.890076, 38.515377)
(57.495290, 38.510606)
(58.100504, 38.505562)
(58.705717, 38.516826)
(59.310931, 38.519107)
(59.916144, 38.518199)
};
\addlegendentry{ML-SPnP}

% ML-PnP: mean ± std
\addplot[
    name path=ml_pnp_20_psnr_1_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 19.493111)
(0.601980, 29.148136)
(1.203960, 35.062209)
(1.805940, 36.368009)
(2.407920, 37.429367)
(3.009900, 38.170444)
(3.611881, 38.669368)
(4.213861, 39.017393)
(4.815841, 39.266255)
(5.417821, 39.441505)
(6.019801, 39.572717)
(6.621781, 39.667832)
(7.223761, 39.738178)
(7.825741, 39.789911)
(8.427721, 39.831056)
(9.029701, 39.864594)
(9.631682, 39.892821)
(10.233662, 39.914254)
(10.835642, 39.937145)
(11.437622, 39.954310)
(12.039602, 39.968474)
(12.641582, 39.981695)
(13.243562, 39.992410)
(13.845542, 40.000220)
(14.447522, 40.011562)
(15.049502, 40.021721)
(15.651482, 40.032531)
(16.253463, 40.039991)
(16.855443, 40.045460)
(17.457423, 40.050881)
(18.059403, 40.060622)
(18.661383, 40.066263)
(19.263363, 40.066815)
(19.865343, 40.068884)
(20.467323, 40.072315)
(21.069303, 40.076146)
(21.671283, 40.081760)
(22.273263, 40.087941)
(22.875244, 40.095644)
(23.477224, 40.097391)
(24.079204, 40.101643)
(24.681184, 40.103147)
(25.283164, 40.108680)
(25.885144, 40.111155)
(26.487124, 40.114033)
(27.089104, 40.111673)
(27.691084, 40.117563)
(28.293064, 40.119061)
(28.895045, 40.123295)
(29.497025, 40.123603)
(30.099005, 40.125407)
(30.700985, 40.127211)
(31.302965, 40.127865)
(31.904945, 40.128964)
(32.506925, 40.130960)
(33.108905, 40.132685)
(33.710885, 40.132902)
(34.312865, 40.131373)
(34.914845, 40.130019)
(35.516826, 40.137088)
(36.118806, 40.137812)
(36.720786, 40.141099)
(37.322766, 40.141397)
(37.924746, 40.144293)
(38.526726, 40.146457)
(39.128706, 40.141378)
(39.730686, 40.143438)
(40.332666, 40.145326)
(40.934646, 40.147309)
(41.536626, 40.148372)
(42.138607, 40.152205)
(42.740587, 40.151342)
(43.342567, 40.151779)
(43.944547, 40.151000)
(44.546527, 40.149744)
(45.148507, 40.146533)
(45.750487, 40.148333)
(46.352467, 40.150443)
(46.954447, 40.150835)
(47.556427, 40.151545)
(48.158408, 40.151723)
(48.760388, 40.152477)
(49.362368, 40.153244)
(49.964348, 40.153234)
(50.566328, 40.152990)
(51.168308, 40.149691)
(51.770288, 40.153856)
(52.372268, 40.153248)
(52.974248, 40.153427)
(53.576228, 40.153803)
(54.178208, 40.151843)
(54.780189, 40.157354)
(55.382169, 40.155894)
(55.984149, 40.153542)
(56.586129, 40.153825)
(57.188109, 40.154920)
(57.790089, 40.155288)
(58.392069, 40.156134)
(58.994049, 40.158223)
(59.596029, 40.156516)
};

\addplot[
    name path=ml_pnp_20_psnr_1_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 17.532024)
(0.601980, 26.588238)
(1.203960, 31.744096)
(1.805940, 32.955260)
(2.407920, 33.870665)
(3.009900, 34.490782)
(3.611881, 34.942142)
(4.213861, 35.276577)
(4.815841, 35.521285)
(5.417821, 35.708120)
(6.019801, 35.848125)
(6.621781, 35.962195)
(7.223761, 36.053538)
(7.825741, 36.126931)
(8.427721, 36.189748)
(9.029701, 36.241277)
(9.631682, 36.290057)
(10.233662, 36.327770)
(10.835642, 36.361182)
(11.437622, 36.393882)
(12.039602, 36.423956)
(12.641582, 36.448768)
(13.243562, 36.467684)
(13.845542, 36.486647)
(14.447522, 36.504995)
(15.049502, 36.524975)
(15.651482, 36.541672)
(16.253463, 36.549886)
(16.855443, 36.562330)
(17.457423, 36.573416)
(18.059403, 36.583847)
(18.661383, 36.595674)
(19.263363, 36.608870)
(19.865343, 36.619027)
(20.467323, 36.631422)
(21.069303, 36.638602)
(21.671283, 36.642289)
(22.273263, 36.647959)
(22.875244, 36.659473)
(23.477224, 36.669725)
(24.079204, 36.672289)
(24.681184, 36.676660)
(25.283164, 36.677979)
(25.885144, 36.683800)
(26.487124, 36.688341)
(27.089104, 36.691945)
(27.691084, 36.690607)
(28.293064, 36.700890)
(28.895045, 36.705856)
(29.497025, 36.711696)
(30.099005, 36.718268)
(30.700985, 36.721548)
(31.302965, 36.725825)
(31.904945, 36.725266)
(32.506925, 36.725074)
(33.108905, 36.727457)
(33.710885, 36.729459)
(34.312865, 36.732624)
(34.914845, 36.732390)
(35.516826, 36.735770)
(36.118806, 36.736503)
(36.720786, 36.733751)
(37.322766, 36.734354)
(37.924746, 36.731541)
(38.526726, 36.727518)
(39.128706, 36.730242)
(39.730686, 36.734284)
(40.332666, 36.733086)
(40.934646, 36.736317)
(41.536626, 36.737612)
(42.138607, 36.735285)
(42.740587, 36.735851)
(43.342567, 36.736655)
(43.944547, 36.734539)
(44.546527, 36.733414)
(45.148507, 36.737585)
(45.750487, 36.737589)
(46.352467, 36.738104)
(46.954447, 36.742330)
(47.556427, 36.738183)
(48.158408, 36.737551)
(48.760388, 36.737562)
(49.362368, 36.736630)
(49.964348, 36.735746)
(50.566328, 36.739340)
(51.168308, 36.738867)
(51.770288, 36.735730)
(52.372268, 36.737199)
(52.974248, 36.736594)
(53.576228, 36.737980)
(54.178208, 36.736844)
(54.780189, 36.732905)
(55.382169, 36.735973)
(55.984149, 36.739366)
(56.586129, 36.740494)
(57.188109, 36.741524)
(57.790089, 36.739234)
(58.392069, 36.737065)
(58.994049, 36.738100)
(59.596029, 36.739872)
};

\addplot[
    draw=none,
    fill=red,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=ml_pnp_20_psnr_1_upper and ml_pnp_20_psnr_1_lower,
];



\addplot[
    red,
    thick,
    mark=none,
]
coordinates {
(0.000000, 18.512568)
(0.601980, 27.868187)
(1.203960, 33.403152)
(1.805940, 34.661634)
(2.407920, 35.650016)
(3.009900, 36.330613)
(3.611881, 36.805755)
(4.213861, 37.146985)
(4.815841, 37.393770)
(5.417821, 37.574813)
(6.019801, 37.710421)
(6.621781, 37.815013)
(7.223761, 37.895858)
(7.825741, 37.958421)
(8.427721, 38.010402)
(9.029701, 38.052936)
(9.631682, 38.091439)
(10.233662, 38.121012)
(10.835642, 38.149164)
(11.437622, 38.174096)
(12.039602, 38.196215)
(12.641582, 38.215232)
(13.243562, 38.230047)
(13.845542, 38.243433)
(14.447522, 38.258278)
(15.049502, 38.273348)
(15.651482, 38.287101)
(16.253463, 38.294939)
(16.855443, 38.303895)
(17.457423, 38.312149)
(18.059403, 38.322235)
(18.661383, 38.330969)
(19.263363, 38.337843)
(19.865343, 38.343956)
(20.467323, 38.351869)
(21.069303, 38.357374)
(21.671283, 38.362025)
(22.273263, 38.367950)
(22.875244, 38.377558)
(23.477224, 38.383558)
(24.079204, 38.386966)
(24.681184, 38.389903)
(25.283164, 38.393329)
(25.885144, 38.397478)
(26.487124, 38.401187)
(27.089104, 38.401809)
(27.691084, 38.404085)
(28.293064, 38.409975)
(28.895045, 38.414576)
(29.497025, 38.417649)
(30.099005, 38.421838)
(30.700985, 38.424380)
(31.302965, 38.426845)
(31.904945, 38.427115)
(32.506925, 38.428017)
(33.108905, 38.430071)
(33.710885, 38.431180)
(34.312865, 38.431999)
(34.914845, 38.431205)
(35.516826, 38.436429)
(36.118806, 38.437157)
(36.720786, 38.437425)
(37.322766, 38.437876)
(37.924746, 38.437917)
(38.526726, 38.436987)
(39.128706, 38.435810)
(39.730686, 38.438861)
(40.332666, 38.439206)
(40.934646, 38.441813)
(41.536626, 38.442992)
(42.138607, 38.443745)
(42.740587, 38.443596)
(43.342567, 38.444217)
(43.944547, 38.442770)
(44.546527, 38.441579)
(45.148507, 38.442059)
(45.750487, 38.442961)
(46.352467, 38.444273)
(46.954447, 38.446582)
(47.556427, 38.444864)
(48.158408, 38.444637)
(48.760388, 38.445020)
(49.362368, 38.444937)
(49.964348, 38.444490)
(50.566328, 38.446165)
(51.168308, 38.444279)
(51.770288, 38.444793)
(52.372268, 38.445224)
(52.974248, 38.445010)
(53.576228, 38.445892)
(54.178208, 38.444344)
(54.780189, 38.445130)
(55.382169, 38.445933)
(55.984149, 38.446454)
(56.586129, 38.447160)
(57.188109, 38.448222)
(57.790089, 38.447261)
(58.392069, 38.446600)
(58.994049, 38.448162)
(59.596029, 38.448194)
};
\addlegendentry{ML-PnP}

% Ann-Prox-SNORE: mean ± std
\addplot[
    name path=ann_prox_snore_20_psnr_2_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 19.493111)
(0.580203, 28.720501)
(1.160406, 30.271362)
(1.740609, 31.282388)
(2.320812, 32.183152)
(2.901015, 33.102791)
(3.481218, 34.045909)
(4.061421, 34.814710)
(4.641623, 35.465321)
(5.221826, 36.141513)
(5.802029, 36.615326)
(6.382232, 37.047480)
(6.962435, 37.548483)
(7.542638, 37.896675)
(8.122841, 38.154864)
(8.703044, 38.373805)
(9.283247, 38.544139)
(9.863450, 38.675877)
(10.443653, 38.795845)
(11.023856, 38.902375)
(11.604059, 38.997032)
(12.184262, 39.065419)
(12.764465, 39.134031)
(13.344667, 39.190720)
(13.924870, 39.237580)
(14.505073, 39.281171)
(15.085276, 39.333841)
(15.665479, 39.379504)
(16.245682, 39.413097)
(16.825885, 39.436364)
(17.406088, 39.460744)
(17.986291, 39.473466)
(18.566494, 39.498070)
(19.146697, 39.505775)
(19.726900, 39.529634)
(20.307103, 39.545161)
(20.887306, 39.561545)
(21.467509, 39.572393)
(22.047711, 39.590795)
(22.627914, 39.603488)
(23.208117, 39.621633)
(23.788320, 39.638383)
(24.368523, 39.662395)
(24.948726, 39.682918)
(25.528929, 39.699964)
(26.109132, 39.704431)
(26.689335, 39.711692)
(27.269538, 39.730329)
(27.849741, 39.739543)
(28.429944, 39.754053)
(29.010147, 39.760216)
(29.590350, 39.774688)
(30.170553, 39.803612)
(30.750755, 39.806580)
(31.330958, 39.825210)
(31.911161, 39.833482)
(32.491364, 39.842624)
(33.071567, 39.855061)
(33.651770, 39.866752)
(34.231973, 39.881573)
(34.812176, 39.895280)
(35.392379, 39.904537)
(35.972582, 39.910065)
(36.552785, 39.923804)
(37.132988, 39.936353)
(37.713191, 39.932536)
(38.293394, 39.932862)
(38.873597, 39.935891)
(39.453799, 39.942638)
(40.034002, 39.960714)
(40.614205, 39.957452)
(41.194408, 39.968612)
(41.774611, 39.965216)
(42.354814, 39.971570)
(42.935017, 39.972279)
(43.515220, 39.976719)
(44.095423, 39.969511)
(44.675626, 39.973490)
(45.255829, 39.980027)
(45.836032, 39.985267)
(46.416235, 39.993172)
(46.996438, 39.998798)
(47.576641, 40.003023)
(48.156843, 40.011903)
(48.737046, 40.001332)
(49.317249, 40.009418)
(49.897452, 40.007216)
(50.477655, 40.009892)
(51.057858, 40.007108)
(51.638061, 40.009204)
(52.218264, 40.016239)
(52.798467, 40.018949)
(53.378670, 40.011698)
(53.958873, 40.030818)
(54.539076, 40.045507)
(55.119279, 40.048660)
(55.699482, 40.041239)
(56.279685, 40.048469)
(56.859887, 40.057180)
(57.440090, 40.059047)
};

\addplot[
    name path=ann_prox_snore_20_psnr_2_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 17.532024)
(0.580203, 25.977687)
(1.160406, 27.562266)
(1.740609, 28.651614)
(2.320812, 29.468830)
(2.901015, 30.157952)
(3.481218, 30.842915)
(4.061421, 31.417343)
(4.641623, 31.919810)
(5.221826, 32.479707)
(5.802029, 32.904030)
(6.382232, 33.305589)
(6.962435, 33.721617)
(7.542638, 34.027732)
(8.122841, 34.269989)
(8.703044, 34.492990)
(9.283247, 34.684156)
(9.863450, 34.856582)
(10.443653, 35.008415)
(11.023856, 35.146888)
(11.604059, 35.270898)
(12.184262, 35.388527)
(12.764465, 35.486175)
(13.344667, 35.574622)
(13.924870, 35.664439)
(14.505073, 35.736688)
(15.085276, 35.805745)
(15.665479, 35.867498)
(16.245682, 35.928059)
(16.825885, 35.989895)
(17.406088, 36.055533)
(17.986291, 36.113476)
(18.566494, 36.167094)
(19.146697, 36.211316)
(19.726900, 36.256346)
(20.307103, 36.285357)
(20.887306, 36.317491)
(21.467509, 36.358096)
(22.047711, 36.399360)
(22.627914, 36.443215)
(23.208117, 36.464085)
(23.788320, 36.490949)
(24.368523, 36.508318)
(24.948726, 36.536279)
(25.528929, 36.554162)
(26.109132, 36.578190)
(26.689335, 36.599733)
(27.269538, 36.622820)
(27.849741, 36.638674)
(28.429944, 36.661605)
(29.010147, 36.684747)
(29.590350, 36.703682)
(30.170553, 36.731102)
(30.750755, 36.747344)
(31.330958, 36.752023)
(31.911161, 36.768574)
(32.491364, 36.788590)
(33.071567, 36.806281)
(33.651770, 36.818584)
(34.231973, 36.829119)
(34.812176, 36.840430)
(35.392379, 36.862545)
(35.972582, 36.879875)
(36.552785, 36.893586)
(37.132988, 36.898658)
(37.713191, 36.912983)
(38.293394, 36.920317)
(38.873597, 36.936161)
(39.453799, 36.946289)
(40.034002, 36.960686)
(40.614205, 36.965939)
(41.194408, 36.966572)
(41.774611, 36.971213)
(42.354814, 36.974959)
(42.935017, 36.983489)
(43.515220, 36.990147)
(44.095423, 36.990320)
(44.675626, 36.991444)
(45.255829, 37.006535)
(45.836032, 37.022407)
(46.416235, 37.026228)
(46.996438, 37.035905)
(47.576641, 37.028989)
(48.156843, 37.028830)
(48.737046, 37.028809)
(49.317249, 37.032117)
(49.897452, 37.040672)
(50.477655, 37.047404)
(51.057858, 37.048986)
(51.638061, 37.049788)
(52.218264, 37.052850)
(52.798467, 37.046638)
(53.378670, 37.048596)
(53.958873, 37.051251)
(54.539076, 37.051826)
(55.119279, 37.050853)
(55.699482, 37.056969)
(56.279685, 37.048382)
(56.859887, 37.053980)
(57.440090, 37.053068)
};

\addplot[
    draw=none,
    fill=green!60!black,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=ann_prox_snore_20_psnr_2_upper and ann_prox_snore_20_psnr_2_lower,
];



\addplot[
    green!60!black,
    thick,
    mark=none,
]
coordinates {
(0.000000, 18.512568)
(0.580203, 27.349094)
(1.160406, 28.916814)
(1.740609, 29.967001)
(2.320812, 30.825991)
(2.901015, 31.630371)
(3.481218, 32.444412)
(4.061421, 33.116026)
(4.641623, 33.692566)
(5.221826, 34.310610)
(5.802029, 34.759678)
(6.382232, 35.176534)
(6.962435, 35.635050)
(7.542638, 35.962204)
(8.122841, 36.212427)
(8.703044, 36.433397)
(9.283247, 36.614147)
(9.863450, 36.766230)
(10.443653, 36.902130)
(11.023856, 37.024632)
(11.604059, 37.133965)
(12.184262, 37.226973)
(12.764465, 37.310103)
(13.344667, 37.382671)
(13.924870, 37.451009)
(14.505073, 37.508930)
(15.085276, 37.569793)
(15.665479, 37.623501)
(16.245682, 37.670578)
(16.825885, 37.713130)
(17.406088, 37.758138)
(17.986291, 37.793471)
(18.566494, 37.832582)
(19.146697, 37.858546)
(19.726900, 37.892990)
(20.307103, 37.915259)
(20.887306, 37.939518)
(21.467509, 37.965245)
(22.047711, 37.995078)
(22.627914, 38.023351)
(23.208117, 38.042859)
(23.788320, 38.064666)
(24.368523, 38.085356)
(24.948726, 38.109599)
(25.528929, 38.127063)
(26.109132, 38.141311)
(26.689335, 38.155713)
(27.269538, 38.176574)
(27.849741, 38.189108)
(28.429944, 38.207829)
(29.010147, 38.222482)
(29.590350, 38.239185)
(30.170553, 38.267357)
(30.750755, 38.276962)
(31.330958, 38.288616)
(31.911161, 38.301028)
(32.491364, 38.315607)
(33.071567, 38.330671)
(33.651770, 38.342668)
(34.231973, 38.355346)
(34.812176, 38.367855)
(35.392379, 38.383541)
(35.972582, 38.394970)
(36.552785, 38.408695)
(37.132988, 38.417505)
(37.713191, 38.422760)
(38.293394, 38.426589)
(38.873597, 38.436026)
(39.453799, 38.444464)
(40.034002, 38.460700)
(40.614205, 38.461696)
(41.194408, 38.467592)
(41.774611, 38.468214)
(42.354814, 38.473265)
(42.935017, 38.477884)
(43.515220, 38.483433)
(44.095423, 38.479915)
(44.675626, 38.482467)
(45.255829, 38.493281)
(45.836032, 38.503837)
(46.416235, 38.509700)
(46.996438, 38.517352)
(47.576641, 38.516006)
(48.156843, 38.520366)
(48.737046, 38.515071)
(49.317249, 38.520767)
(49.897452, 38.523944)
(50.477655, 38.528648)
(51.057858, 38.528047)
(51.638061, 38.529496)
(52.218264, 38.534544)
(52.798467, 38.532793)
(53.378670, 38.530147)
(53.958873, 38.541034)
(54.539076, 38.548667)
(55.119279, 38.549757)
(55.699482, 38.549104)
(56.279685, 38.548426)
(56.859887, 38.555580)
(57.440090, 38.556057)
};
\addlegendentry{Ann-Prox-SNORE}

% Prox-SNORE: mean ± std
\addplot[
    name path=prox_snore_20_psnr_3_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 19.493111)
(0.590825, 26.949116)
(1.181649, 27.801815)
(1.772474, 28.316637)
(2.363298, 28.735884)
(2.954123, 29.112711)
(3.544947, 29.474641)
(4.135772, 29.815710)
(4.726596, 30.142909)
(5.317421, 30.469711)
(5.908245, 30.774015)
(6.499070, 31.075041)
(7.089894, 31.365513)
(7.680719, 31.641947)
(8.271543, 31.904623)
(8.862368, 32.164400)
(9.453192, 32.404742)
(10.044017, 32.631727)
(10.634841, 32.842761)
(11.225666, 33.047470)
(11.816490, 33.246128)
(12.407315, 33.424742)
(12.998139, 33.610908)
(13.588964, 33.788904)
(14.179788, 33.969081)
(14.770613, 34.153780)
(15.361437, 34.340417)
(15.952262, 34.543065)
(16.543086, 34.750609)
(17.133911, 34.951792)
(17.724735, 35.153617)
(18.315560, 35.349041)
(18.906384, 35.516543)
(19.497209, 35.675956)
(20.088033, 35.827137)
(20.678858, 35.971782)
(21.269682, 36.117750)
(21.860507, 36.259894)
(22.451331, 36.392627)
(23.042156, 36.544597)
(23.632980, 36.690392)
(24.223805, 36.833663)
(24.814629, 36.979434)
(25.405454, 37.111491)
(25.996278, 37.238260)
(26.587103, 37.380582)
(27.177927, 37.522058)
(27.768752, 37.653036)
(28.359576, 37.775313)
(28.950401, 37.907051)
(29.541225, 38.029663)
(30.132050, 38.160286)
(30.722874, 38.259422)
(31.313699, 38.365711)
(31.904523, 38.454890)
(32.495348, 38.545171)
(33.086172, 38.618839)
(33.676997, 38.699919)
(34.267821, 38.774840)
(34.858646, 38.861161)
(35.449470, 38.930955)
(36.040295, 38.988633)
(36.631119, 39.053962)
(37.221944, 39.102854)
(37.812768, 39.150130)
(38.403593, 39.194866)
(38.994417, 39.237093)
(39.585242, 39.272503)
(40.176066, 39.317130)
(40.766891, 39.342198)
(41.357715, 39.368327)
(41.948540, 39.382696)
(42.539364, 39.400402)
(43.130189, 39.428961)
(43.721013, 39.445099)
(44.311838, 39.456166)
(44.902662, 39.477307)
(45.493487, 39.492786)
(46.084311, 39.515429)
(46.675136, 39.536927)
(47.265960, 39.557892)
(47.856785, 39.573028)
(48.447609, 39.591532)
(49.038434, 39.589199)
(49.629258, 39.608528)
(50.220083, 39.619813)
(50.810907, 39.637124)
(51.401732, 39.638560)
(51.992556, 39.653709)
(52.583381, 39.651663)
(53.174205, 39.665219)
(53.765030, 39.674767)
(54.355854, 39.695610)
(54.946679, 39.721690)
(55.537503, 39.725999)
(56.128328, 39.735866)
(56.719153, 39.753490)
(57.309977, 39.776213)
(57.900802, 39.781601)
(58.491626, 39.785835)
};

\addplot[
    name path=prox_snore_20_psnr_3_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 17.532024)
(0.590825, 24.634199)
(1.181649, 25.425379)
(1.772474, 25.928139)
(2.363298, 26.310308)
(2.954123, 26.637597)
(3.544947, 26.931865)
(4.135772, 27.205131)
(4.726596, 27.462101)
(5.317421, 27.720213)
(5.908245, 27.972757)
(6.499070, 28.216228)
(7.089894, 28.453543)
(7.680719, 28.693931)
(8.271543, 28.926152)
(8.862368, 29.156017)
(9.453192, 29.380269)
(10.044017, 29.608078)
(10.634841, 29.831033)
(11.225666, 30.054472)
(11.816490, 30.271728)
(12.407315, 30.483340)
(12.998139, 30.692984)
(13.588964, 30.888835)
(14.179788, 31.087623)
(14.770613, 31.277840)
(15.361437, 31.460977)
(15.952262, 31.632061)
(16.543086, 31.798311)
(17.133911, 31.959158)
(17.724735, 32.108988)
(18.315560, 32.257453)
(18.906384, 32.397530)
(19.497209, 32.524067)
(20.088033, 32.648479)
(20.678858, 32.763553)
(21.269682, 32.884857)
(21.860507, 33.000139)
(22.451331, 33.112448)
(23.042156, 33.211568)
(23.632980, 33.305883)
(24.223805, 33.399660)
(24.814629, 33.492914)
(25.405454, 33.574935)
(25.996278, 33.668983)
(26.587103, 33.752860)
(27.177927, 33.847190)
(27.768752, 33.932188)
(28.359576, 34.014591)
(28.950401, 34.100405)
(29.541225, 34.182524)
(30.132050, 34.262430)
(30.722874, 34.341411)
(31.313699, 34.414298)
(31.904523, 34.486403)
(32.495348, 34.549439)
(33.086172, 34.632866)
(33.676997, 34.703945)
(34.267821, 34.774074)
(34.858646, 34.836080)
(35.449470, 34.896355)
(36.040295, 34.958989)
(36.631119, 35.020988)
(37.221944, 35.075829)
(37.812768, 35.132873)
(38.403593, 35.178145)
(38.994417, 35.231371)
(39.585242, 35.281706)
(40.176066, 35.330798)
(40.766891, 35.373773)
(41.357715, 35.405696)
(41.948540, 35.436835)
(42.539364, 35.469779)
(43.130189, 35.501721)
(43.721013, 35.532553)
(44.311838, 35.561250)
(44.902662, 35.593944)
(45.493487, 35.635818)
(46.084311, 35.670393)
(46.675136, 35.706394)
(47.265960, 35.726286)
(47.856785, 35.749167)
(48.447609, 35.770827)
(49.038434, 35.792546)
(49.629258, 35.819782)
(50.220083, 35.855525)
(50.810907, 35.880378)
(51.401732, 35.911955)
(51.992556, 35.938014)
(52.583381, 35.950296)
(53.174205, 35.974661)
(53.765030, 35.999488)
(54.355854, 36.022796)
(54.946679, 36.041950)
(55.537503, 36.062859)
(56.128328, 36.075753)
(56.719153, 36.094842)
(57.309977, 36.109087)
(57.900802, 36.121524)
(58.491626, 36.135954)
};

\addplot[
    draw=none,
    fill=orange,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=prox_snore_20_psnr_3_upper and prox_snore_20_psnr_3_lower,
];



\addplot[
    orange,
    thick,
    mark=none,
]
coordinates {
(0.000000, 18.512568)
(0.590825, 25.791657)
(1.181649, 26.613597)
(1.772474, 27.122388)
(2.363298, 27.523096)
(2.954123, 27.875154)
(3.544947, 28.203253)
(4.135772, 28.510421)
(4.726596, 28.802505)
(5.317421, 29.094962)
(5.908245, 29.373386)
(6.499070, 29.645634)
(7.089894, 29.909528)
(7.680719, 30.167939)
(8.271543, 30.415388)
(8.862368, 30.660209)
(9.453192, 30.892505)
(10.044017, 31.119903)
(10.634841, 31.336897)
(11.225666, 31.550971)
(11.816490, 31.758928)
(12.407315, 31.954041)
(12.998139, 32.151946)
(13.588964, 32.338870)
(14.179788, 32.528352)
(14.770613, 32.715810)
(15.361437, 32.900697)
(15.952262, 33.087563)
(16.543086, 33.274460)
(17.133911, 33.455475)
(17.724735, 33.631302)
(18.315560, 33.803247)
(18.906384, 33.957037)
(19.497209, 34.100012)
(20.088033, 34.237808)
(20.678858, 34.367667)
(21.269682, 34.501303)
(21.860507, 34.630017)
(22.451331, 34.752537)
(23.042156, 34.878082)
(23.632980, 34.998138)
(24.223805, 35.116662)
(24.814629, 35.236174)
(25.405454, 35.343213)
(25.996278, 35.453622)
(26.587103, 35.566721)
(27.177927, 35.684624)
(27.768752, 35.792612)
(28.359576, 35.894952)
(28.950401, 36.003728)
(29.541225, 36.106093)
(30.132050, 36.211358)
(30.722874, 36.300416)
(31.313699, 36.390004)
(31.904523, 36.470646)
(32.495348, 36.547305)
(33.086172, 36.625852)
(33.676997, 36.701932)
(34.267821, 36.774457)
(34.858646, 36.848620)
(35.449470, 36.913655)
(36.040295, 36.973811)
(36.631119, 37.037475)
(37.221944, 37.089341)
(37.812768, 37.141501)
(38.403593, 37.186505)
(38.994417, 37.234232)
(39.585242, 37.277105)
(40.176066, 37.323964)
(40.766891, 37.357986)
(41.357715, 37.387012)
(41.948540, 37.409766)
(42.539364, 37.435090)
(43.130189, 37.465341)
(43.721013, 37.488826)
(44.311838, 37.508708)
(44.902662, 37.535626)
(45.493487, 37.564302)
(46.084311, 37.592911)
(46.675136, 37.621660)
(47.265960, 37.642089)
(47.856785, 37.661098)
(48.447609, 37.681180)
(49.038434, 37.690873)
(49.629258, 37.714155)
(50.220083, 37.737669)
(50.810907, 37.758751)
(51.401732, 37.775258)
(51.992556, 37.795861)
(52.583381, 37.800980)
(53.174205, 37.819940)
(53.765030, 37.837128)
(54.355854, 37.859203)
(54.946679, 37.881820)
(55.537503, 37.894429)
(56.128328, 37.905810)
(56.719153, 37.924166)
(57.309977, 37.942650)
(57.900802, 37.951562)
(58.491626, 37.960894)
};
\addlegendentry{Prox-SNORE}

\end{axis}
\end{tikzpicture}

==> figures/experiments/averaged_curves_lymph/ct_20_ssim_mean_std_curves.tex <==
% Requires:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepgfplotslibrary{fillbetween}

\begin{tikzpicture}
\begin{axis}[
    width=0.7\linewidth,
    height=0.60\linewidth,
    scale only axis,
    xmin=0,
    xmax=40.0,
    ymin=0.68,
    ymax=0.98,
    xlabel={Elapsed time},
    ylabel={SSIM $\uparrow$},
    grid=both,
    legend cell align={left},
    legend pos=south east,
    legend style={
        font=\tiny,
        row sep=1pt,
        nodes={inner sep=1pt},
    },
]

% WML-SPnP: mean ± std
\addplot[
    name path=wml_spnp_20_ssim_0_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.300964)
(0.605214, 0.703745)
(1.210427, 0.859068)
(1.815641, 0.898960)
(2.420854, 0.911279)
(3.026068, 0.918677)
(3.631281, 0.926397)
(4.236495, 0.940180)
(4.841709, 0.945563)
(5.446922, 0.948586)
(6.052136, 0.950504)
(6.657349, 0.951807)
(7.262563, 0.952717)
(7.867777, 0.953384)
(8.472990, 0.953924)
(9.078204, 0.954279)
(9.683417, 0.954715)
(10.288631, 0.955007)
(10.893844, 0.955261)
(11.499058, 0.955412)
(12.104272, 0.955589)
(12.709485, 0.955719)
(13.314699, 0.955771)
(13.919912, 0.955806)
(14.525126, 0.955954)
(15.130339, 0.955942)
(15.735553, 0.956032)
(16.340767, 0.956165)
(16.945980, 0.956174)
(17.551194, 0.956280)
(18.156407, 0.956268)
(18.761621, 0.956379)
(19.366835, 0.956418)
(19.972048, 0.956406)
(20.577262, 0.956422)
(21.182475, 0.956387)
(21.787689, 0.956514)
(22.392902, 0.956510)
(22.998116, 0.956552)
(23.603330, 0.956621)
(24.208543, 0.956625)
(24.813757, 0.956681)
(25.418970, 0.956630)
(26.024184, 0.956656)
(26.629397, 0.956692)
(27.234611, 0.956688)
(27.839825, 0.956718)
(28.445038, 0.956702)
(29.050252, 0.956682)
(29.655465, 0.956751)
(30.260679, 0.956753)
(30.865893, 0.956752)
(31.471106, 0.956725)
(32.076320, 0.956774)
(32.681533, 0.956809)
(33.286747, 0.956753)
(33.891960, 0.956761)
(34.497174, 0.956862)
(35.102388, 0.956807)
(35.707601, 0.956855)
(36.312815, 0.956852)
(36.918028, 0.956867)
(37.523242, 0.956866)
(38.128456, 0.956873)
(38.733669, 0.956849)
(39.338883, 0.956880)
(39.944096, 0.956911)
(40.549310, 0.956868)
(41.154523, 0.956840)
(41.759737, 0.956919)
(42.364951, 0.956898)
(42.970164, 0.956950)
(43.575378, 0.956904)
(44.180591, 0.956872)
(44.785805, 0.956886)
(45.391018, 0.956861)
(45.996232, 0.956873)
(46.601446, 0.956928)
(47.206659, 0.956901)
(47.811873, 0.956900)
(48.417086, 0.956899)
(49.022300, 0.956938)
(49.627514, 0.956969)
(50.232727, 0.956938)
(50.837941, 0.956917)
(51.443154, 0.956986)
(52.048368, 0.956902)
(52.653581, 0.956937)
(53.258795, 0.956991)
(53.864009, 0.957019)
(54.469222, 0.956917)
(55.074436, 0.956952)
(55.679649, 0.956932)
(56.284863, 0.956863)
(56.890076, 0.956879)
(57.495290, 0.956839)
(58.100504, 0.956854)
(58.705717, 0.956933)
(59.310931, 0.956963)
(59.916144, 0.956970)
};

\addplot[
    name path=wml_spnp_20_ssim_0_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.261027)
(0.605214, 0.636679)
(1.210427, 0.788271)
(1.815641, 0.839473)
(2.420854, 0.861195)
(3.026068, 0.872849)
(3.631281, 0.885281)
(4.236495, 0.906348)
(4.841709, 0.914838)
(5.446922, 0.919614)
(6.052136, 0.922963)
(6.657349, 0.925136)
(7.262563, 0.926730)
(7.867777, 0.928109)
(8.472990, 0.929107)
(9.078204, 0.929928)
(9.683417, 0.930571)
(10.288631, 0.931127)
(10.893844, 0.931543)
(11.499058, 0.931850)
(12.104272, 0.932095)
(12.709485, 0.932435)
(13.314699, 0.932638)
(13.919912, 0.932865)
(14.525126, 0.933069)
(15.130339, 0.933110)
(15.735553, 0.933225)
(16.340767, 0.933316)
(16.945980, 0.933459)
(17.551194, 0.933615)
(18.156407, 0.933634)
(18.761621, 0.933639)
(19.366835, 0.933718)
(19.972048, 0.933719)
(20.577262, 0.933731)
(21.182475, 0.933841)
(21.787689, 0.933752)
(22.392902, 0.933848)
(22.998116, 0.933903)
(23.603330, 0.933888)
(24.208543, 0.933930)
(24.813757, 0.933987)
(25.418970, 0.934077)
(26.024184, 0.933982)
(26.629397, 0.933953)
(27.234611, 0.934049)
(27.839825, 0.934139)
(28.445038, 0.934063)
(29.050252, 0.934155)
(29.655465, 0.934201)
(30.260679, 0.934217)
(30.865893, 0.934270)
(31.471106, 0.934235)
(32.076320, 0.934233)
(32.681533, 0.934289)
(33.286747, 0.934415)
(33.891960, 0.934437)
(34.497174, 0.934439)
(35.102388, 0.934351)
(35.707601, 0.934402)
(36.312815, 0.934401)
(36.918028, 0.934353)
(37.523242, 0.934402)
(38.128456, 0.934383)
(38.733669, 0.934375)
(39.338883, 0.934346)
(39.944096, 0.934344)
(40.549310, 0.934469)
(41.154523, 0.934476)
(41.759737, 0.934551)
(42.364951, 0.934352)
(42.970164, 0.934286)
(43.575378, 0.934240)
(44.180591, 0.934311)
(44.785805, 0.934412)
(45.391018, 0.934483)
(45.996232, 0.934507)
(46.601446, 0.934456)
(47.206659, 0.934372)
(47.811873, 0.934394)
(48.417086, 0.934529)
(49.022300, 0.934506)
(49.627514, 0.934491)
(50.232727, 0.934554)
(50.837941, 0.934508)
(51.443154, 0.934545)
(52.048368, 0.934558)
(52.653581, 0.934483)
(53.258795, 0.934445)
(53.864009, 0.934476)
(54.469222, 0.934453)
(55.074436, 0.934395)
(55.679649, 0.934372)
(56.284863, 0.934436)
(56.890076, 0.934450)
(57.495290, 0.934447)
(58.100504, 0.934476)
(58.705717, 0.934382)
(59.310931, 0.934328)
(59.916144, 0.934323)
};

\addplot[
    draw=none,
    fill=blue,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=wml_spnp_20_ssim_0_upper and wml_spnp_20_ssim_0_lower,
];



\addplot[
    blue,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.280996)
(0.605214, 0.670212)
(1.210427, 0.823670)
(1.815641, 0.869217)
(2.420854, 0.886237)
(3.026068, 0.895763)
(3.631281, 0.905839)
(4.236495, 0.923264)
(4.841709, 0.930201)
(5.446922, 0.934100)
(6.052136, 0.936733)
(6.657349, 0.938472)
(7.262563, 0.939724)
(7.867777, 0.940747)
(8.472990, 0.941516)
(9.078204, 0.942104)
(9.683417, 0.942643)
(10.288631, 0.943067)
(10.893844, 0.943402)
(11.499058, 0.943631)
(12.104272, 0.943842)
(12.709485, 0.944077)
(13.314699, 0.944204)
(13.919912, 0.944335)
(14.525126, 0.944511)
(15.130339, 0.944526)
(15.735553, 0.944629)
(16.340767, 0.944741)
(16.945980, 0.944816)
(17.551194, 0.944947)
(18.156407, 0.944951)
(18.761621, 0.945009)
(19.366835, 0.945068)
(19.972048, 0.945063)
(20.577262, 0.945076)
(21.182475, 0.945114)
(21.787689, 0.945133)
(22.392902, 0.945179)
(22.998116, 0.945227)
(23.603330, 0.945254)
(24.208543, 0.945277)
(24.813757, 0.945334)
(25.418970, 0.945354)
(26.024184, 0.945319)
(26.629397, 0.945322)
(27.234611, 0.945369)
(27.839825, 0.945428)
(28.445038, 0.945382)
(29.050252, 0.945418)
(29.655465, 0.945476)
(30.260679, 0.945485)
(30.865893, 0.945511)
(31.471106, 0.945480)
(32.076320, 0.945503)
(32.681533, 0.945549)
(33.286747, 0.945584)
(33.891960, 0.945599)
(34.497174, 0.945651)
(35.102388, 0.945579)
(35.707601, 0.945628)
(36.312815, 0.945627)
(36.918028, 0.945610)
(37.523242, 0.945634)
(38.128456, 0.945628)
(38.733669, 0.945612)
(39.338883, 0.945613)
(39.944096, 0.945627)
(40.549310, 0.945668)
(41.154523, 0.945658)
(41.759737, 0.945735)
(42.364951, 0.945625)
(42.970164, 0.945618)
(43.575378, 0.945572)
(44.180591, 0.945592)
(44.785805, 0.945649)
(45.391018, 0.945672)
(45.996232, 0.945690)
(46.601446, 0.945692)
(47.206659, 0.945637)
(47.811873, 0.945647)
(48.417086, 0.945714)
(49.022300, 0.945722)
(49.627514, 0.945730)
(50.232727, 0.945746)
(50.837941, 0.945713)
(51.443154, 0.945766)
(52.048368, 0.945730)
(52.653581, 0.945710)
(53.258795, 0.945718)
(53.864009, 0.945747)
(54.469222, 0.945685)
(55.074436, 0.945674)
(55.679649, 0.945652)
(56.284863, 0.945649)
(56.890076, 0.945664)
(57.495290, 0.945643)
(58.100504, 0.945665)
(58.705717, 0.945657)
(59.310931, 0.945645)
(59.916144, 0.945647)
};
\addlegendentry{ML-SPnP}

% ML-PnP: mean ± std
\addplot[
    name path=ml_pnp_20_ssim_1_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.300964)
(0.601980, 0.713463)
(1.203960, 0.931927)
(1.805940, 0.935450)
(2.407920, 0.942644)
(3.009900, 0.948121)
(3.611881, 0.950930)
(4.213861, 0.952596)
(4.815841, 0.953702)
(5.417821, 0.954470)
(6.019801, 0.955039)
(6.621781, 0.955420)
(7.223761, 0.955716)
(7.825741, 0.955923)
(8.427721, 0.956108)
(9.029701, 0.956253)
(9.631682, 0.956372)
(10.233662, 0.956472)
(10.835642, 0.956558)
(11.437622, 0.956622)
(12.039602, 0.956697)
(12.641582, 0.956754)
(13.243562, 0.956796)
(13.845542, 0.956811)
(14.447522, 0.956862)
(15.049502, 0.956898)
(15.651482, 0.956924)
(16.253463, 0.956959)
(16.855443, 0.956974)
(17.457423, 0.956996)
(18.059403, 0.957025)
(18.661383, 0.957058)
(19.263363, 0.957057)
(19.865343, 0.957052)
(20.467323, 0.957079)
(21.069303, 0.957098)
(21.671283, 0.957109)
(22.273263, 0.957122)
(22.875244, 0.957163)
(23.477224, 0.957158)
(24.079204, 0.957169)
(24.681184, 0.957173)
(25.283164, 0.957180)
(25.885144, 0.957190)
(26.487124, 0.957196)
(27.089104, 0.957181)
(27.691084, 0.957202)
(28.293064, 0.957221)
(28.895045, 0.957215)
(29.497025, 0.957223)
(30.099005, 0.957208)
(30.700985, 0.957232)
(31.302965, 0.957221)
(31.904945, 0.957237)
(32.506925, 0.957230)
(33.108905, 0.957220)
(33.710885, 0.957231)
(34.312865, 0.957233)
(34.914845, 0.957215)
(35.516826, 0.957233)
(36.118806, 0.957264)
(36.720786, 0.957271)
(37.322766, 0.957256)
(37.924746, 0.957247)
(38.526726, 0.957277)
(39.128706, 0.957255)
(39.730686, 0.957281)
(40.332666, 0.957271)
(40.934646, 0.957287)
(41.536626, 0.957283)
(42.138607, 0.957294)
(42.740587, 0.957304)
(43.342567, 0.957313)
(43.944547, 0.957307)
(44.546527, 0.957296)
(45.148507, 0.957294)
(45.750487, 0.957296)
(46.352467, 0.957303)
(46.954447, 0.957315)
(47.556427, 0.957303)
(48.158408, 0.957301)
(48.760388, 0.957311)
(49.362368, 0.957310)
(49.964348, 0.957301)
(50.566328, 0.957304)
(51.168308, 0.957318)
(51.770288, 0.957306)
(52.372268, 0.957298)
(52.974248, 0.957306)
(53.576228, 0.957299)
(54.178208, 0.957300)
(54.780189, 0.957312)
(55.382169, 0.957316)
(55.984149, 0.957309)
(56.586129, 0.957307)
(57.188109, 0.957313)
(57.790089, 0.957308)
(58.392069, 0.957310)
(58.994049, 0.957308)
(59.596029, 0.957319)
};

\addplot[
    name path=ml_pnp_20_ssim_1_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.261027)
(0.601980, 0.661180)
(1.203960, 0.870172)
(1.805940, 0.888998)
(2.407920, 0.906555)
(3.009900, 0.915093)
(3.611881, 0.920040)
(4.213861, 0.923279)
(4.815841, 0.925393)
(5.417821, 0.926877)
(6.019801, 0.927890)
(6.621781, 0.928680)
(7.223761, 0.929266)
(7.825741, 0.929744)
(8.427721, 0.930168)
(9.029701, 0.930496)
(9.631682, 0.930801)
(10.233662, 0.931038)
(10.835642, 0.931240)
(11.437622, 0.931418)
(12.039602, 0.931577)
(12.641582, 0.931719)
(13.243562, 0.931820)
(13.845542, 0.931921)
(14.447522, 0.932048)
(15.049502, 0.932152)
(15.651482, 0.932257)
(16.253463, 0.932311)
(16.855443, 0.932414)
(17.457423, 0.932467)
(18.059403, 0.932521)
(18.661383, 0.932597)
(19.263363, 0.932647)
(19.865343, 0.932695)
(20.467323, 0.932768)
(21.069303, 0.932809)
(21.671283, 0.932818)
(22.273263, 0.932867)
(22.875244, 0.932932)
(23.477224, 0.932995)
(24.079204, 0.933017)
(24.681184, 0.933049)
(25.283164, 0.933064)
(25.885144, 0.933075)
(26.487124, 0.933103)
(27.089104, 0.933129)
(27.691084, 0.933140)
(28.293064, 0.933186)
(28.895045, 0.933210)
(29.497025, 0.933227)
(30.099005, 0.933263)
(30.700985, 0.933264)
(31.302965, 0.933286)
(31.904945, 0.933274)
(32.506925, 0.933274)
(33.108905, 0.933297)
(33.710885, 0.933303)
(34.312865, 0.933340)
(34.914845, 0.933321)
(35.516826, 0.933358)
(36.118806, 0.933343)
(36.720786, 0.933352)
(37.322766, 0.933385)
(37.924746, 0.933359)
(38.526726, 0.933332)
(39.128706, 0.933345)
(39.730686, 0.933355)
(40.332666, 0.933348)
(40.934646, 0.933366)
(41.536626, 0.933364)
(42.138607, 0.933370)
(42.740587, 0.933387)
(43.342567, 0.933376)
(43.944547, 0.933367)
(44.546527, 0.933359)
(45.148507, 0.933393)
(45.750487, 0.933390)
(46.352467, 0.933392)
(46.954447, 0.933409)
(47.556427, 0.933417)
(48.158408, 0.933418)
(48.760388, 0.933411)
(49.362368, 0.933417)
(49.964348, 0.933407)
(50.566328, 0.933424)
(51.168308, 0.933403)
(51.770288, 0.933419)
(52.372268, 0.933429)
(52.974248, 0.933425)
(53.576228, 0.933431)
(54.178208, 0.933435)
(54.780189, 0.933414)
(55.382169, 0.933442)
(55.984149, 0.933437)
(56.586129, 0.933456)
(57.188109, 0.933447)
(57.790089, 0.933437)
(58.392069, 0.933445)
(58.994049, 0.933457)
(59.596029, 0.933428)
};

\addplot[
    draw=none,
    fill=red,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=ml_pnp_20_ssim_1_upper and ml_pnp_20_ssim_1_lower,
];



\addplot[
    red,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.280996)
(0.601980, 0.687321)
(1.203960, 0.901050)
(1.805940, 0.912224)
(2.407920, 0.924600)
(3.009900, 0.931607)
(3.611881, 0.935485)
(4.213861, 0.937937)
(4.815841, 0.939548)
(5.417821, 0.940673)
(6.019801, 0.941464)
(6.621781, 0.942050)
(7.223761, 0.942491)
(7.825741, 0.942833)
(8.427721, 0.943138)
(9.029701, 0.943374)
(9.631682, 0.943586)
(10.233662, 0.943755)
(10.835642, 0.943899)
(11.437622, 0.944020)
(12.039602, 0.944137)
(12.641582, 0.944237)
(13.243562, 0.944308)
(13.845542, 0.944366)
(14.447522, 0.944455)
(15.049502, 0.944525)
(15.651482, 0.944590)
(16.253463, 0.944635)
(16.855443, 0.944694)
(17.457423, 0.944731)
(18.059403, 0.944773)
(18.661383, 0.944827)
(19.263363, 0.944852)
(19.865343, 0.944874)
(20.467323, 0.944924)
(21.069303, 0.944954)
(21.671283, 0.944963)
(22.273263, 0.944994)
(22.875244, 0.945047)
(23.477224, 0.945076)
(24.079204, 0.945093)
(24.681184, 0.945111)
(25.283164, 0.945122)
(25.885144, 0.945132)
(26.487124, 0.945149)
(27.089104, 0.945155)
(27.691084, 0.945171)
(28.293064, 0.945204)
(28.895045, 0.945213)
(29.497025, 0.945225)
(30.099005, 0.945235)
(30.700985, 0.945248)
(31.302965, 0.945253)
(31.904945, 0.945256)
(32.506925, 0.945252)
(33.108905, 0.945259)
(33.710885, 0.945267)
(34.312865, 0.945286)
(34.914845, 0.945268)
(35.516826, 0.945296)
(36.118806, 0.945304)
(36.720786, 0.945312)
(37.322766, 0.945320)
(37.924746, 0.945303)
(38.526726, 0.945304)
(39.128706, 0.945300)
(39.730686, 0.945318)
(40.332666, 0.945310)
(40.934646, 0.945327)
(41.536626, 0.945323)
(42.138607, 0.945332)
(42.740587, 0.945345)
(43.342567, 0.945345)
(43.944547, 0.945337)
(44.546527, 0.945328)
(45.148507, 0.945343)
(45.750487, 0.945343)
(46.352467, 0.945348)
(46.954447, 0.945362)
(47.556427, 0.945360)
(48.158408, 0.945360)
(48.760388, 0.945361)
(49.362368, 0.945364)
(49.964348, 0.945354)
(50.566328, 0.945364)
(51.168308, 0.945361)
(51.770288, 0.945362)
(52.372268, 0.945363)
(52.974248, 0.945365)
(53.576228, 0.945365)
(54.178208, 0.945367)
(54.780189, 0.945363)
(55.382169, 0.945379)
(55.984149, 0.945373)
(56.586129, 0.945381)
(57.188109, 0.945380)
(57.790089, 0.945373)
(58.392069, 0.945377)
(58.994049, 0.945383)
(59.596029, 0.945374)
};
\addlegendentry{ML-PnP}

% Ann-Prox-SNORE: mean ± std
\addplot[
    name path=ann_prox_snore_20_ssim_2_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.300964)
(0.580203, 0.814191)
(1.160406, 0.856273)
(1.740609, 0.877413)
(2.320812, 0.890291)
(2.901015, 0.898898)
(3.481218, 0.910164)
(4.061421, 0.916788)
(4.641623, 0.921218)
(5.221826, 0.929346)
(5.802029, 0.933105)
(6.382232, 0.937683)
(6.962435, 0.943466)
(7.542638, 0.946193)
(8.122841, 0.947937)
(8.703044, 0.949240)
(9.283247, 0.950185)
(9.863450, 0.950843)
(10.443653, 0.951476)
(11.023856, 0.952002)
(11.604059, 0.952455)
(12.184262, 0.952789)
(12.764465, 0.953129)
(13.344667, 0.953353)
(13.924870, 0.953583)
(14.505073, 0.953743)
(15.085276, 0.954023)
(15.665479, 0.954239)
(16.245682, 0.954426)
(16.825885, 0.954531)
(17.406088, 0.954680)
(17.986291, 0.954738)
(18.566494, 0.954831)
(19.146697, 0.954922)
(19.726900, 0.955051)
(20.307103, 0.955116)
(20.887306, 0.955200)
(21.467509, 0.955335)
(22.047711, 0.955459)
(22.627914, 0.955544)
(23.208117, 0.955587)
(23.788320, 0.955687)
(24.368523, 0.955749)
(24.948726, 0.955798)
(25.528929, 0.955890)
(26.109132, 0.955853)
(26.689335, 0.955863)
(27.269538, 0.955971)
(27.849741, 0.955982)
(28.429944, 0.956049)
(29.010147, 0.956144)
(29.590350, 0.956168)
(30.170553, 0.956266)
(30.750755, 0.956212)
(31.330958, 0.956262)
(31.911161, 0.956313)
(32.491364, 0.956311)
(33.071567, 0.956394)
(33.651770, 0.956391)
(34.231973, 0.956408)
(34.812176, 0.956462)
(35.392379, 0.956546)
(35.972582, 0.956533)
(36.552785, 0.956537)
(37.132988, 0.956588)
(37.713191, 0.956610)
(38.293394, 0.956588)
(38.873597, 0.956550)
(39.453799, 0.956631)
(40.034002, 0.956747)
(40.614205, 0.956695)
(41.194408, 0.956754)
(41.774611, 0.956784)
(42.354814, 0.956803)
(42.935017, 0.956776)
(43.515220, 0.956800)
(44.095423, 0.956782)
(44.675626, 0.956805)
(45.255829, 0.956832)
(45.836032, 0.956836)
(46.416235, 0.956789)
(46.996438, 0.956888)
(47.576641, 0.956868)
(48.156843, 0.956917)
(48.737046, 0.956883)
(49.317249, 0.956893)
(49.897452, 0.956852)
(50.477655, 0.956884)
(51.057858, 0.956864)
(51.638061, 0.956877)
(52.218264, 0.956978)
(52.798467, 0.956978)
(53.378670, 0.956893)
(53.958873, 0.956996)
(54.539076, 0.957031)
(55.119279, 0.957059)
(55.699482, 0.957024)
(56.279685, 0.957005)
(56.859887, 0.957049)
(57.440090, 0.957011)
};

\addplot[
    name path=ann_prox_snore_20_ssim_2_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.261027)
(0.580203, 0.705973)
(1.160406, 0.763111)
(1.740609, 0.798633)
(2.320812, 0.825116)
(2.901015, 0.842245)
(3.481218, 0.858280)
(4.061421, 0.868006)
(4.641623, 0.874718)
(5.221826, 0.887650)
(5.802029, 0.893936)
(6.382232, 0.901610)
(6.962435, 0.910950)
(7.542638, 0.915342)
(8.122841, 0.918070)
(8.703044, 0.920450)
(9.283247, 0.922319)
(9.863450, 0.923678)
(10.443653, 0.924808)
(11.023856, 0.925860)
(11.604059, 0.926645)
(12.184262, 0.927348)
(12.764465, 0.927938)
(13.344667, 0.928557)
(13.924870, 0.929033)
(14.505073, 0.929469)
(15.085276, 0.929871)
(15.665479, 0.930232)
(16.245682, 0.930479)
(16.825885, 0.930691)
(17.406088, 0.930975)
(17.986291, 0.931349)
(18.566494, 0.931574)
(19.146697, 0.931756)
(19.726900, 0.931970)
(20.307103, 0.932008)
(20.887306, 0.932038)
(21.467509, 0.932205)
(22.047711, 0.932352)
(22.627914, 0.932631)
(23.208117, 0.932614)
(23.788320, 0.932679)
(24.368523, 0.932736)
(24.948726, 0.932819)
(25.528929, 0.932819)
(26.109132, 0.932894)
(26.689335, 0.933016)
(27.269538, 0.933032)
(27.849741, 0.933158)
(28.429944, 0.933222)
(29.010147, 0.933257)
(29.590350, 0.933269)
(30.170553, 0.933342)
(30.750755, 0.933505)
(31.330958, 0.933414)
(31.911161, 0.933387)
(32.491364, 0.933509)
(33.071567, 0.933606)
(33.651770, 0.933590)
(34.231973, 0.933617)
(34.812176, 0.933684)
(35.392379, 0.933791)
(35.972582, 0.933861)
(36.552785, 0.933870)
(37.132988, 0.933877)
(37.713191, 0.933985)
(38.293394, 0.934031)
(38.873597, 0.934119)
(39.453799, 0.934120)
(40.034002, 0.934151)
(40.614205, 0.934068)
(41.194408, 0.934125)
(41.774611, 0.934152)
(42.354814, 0.934132)
(42.935017, 0.934170)
(43.515220, 0.934189)
(44.095423, 0.934163)
(44.675626, 0.934161)
(45.255829, 0.934236)
(45.836032, 0.934300)
(46.416235, 0.934365)
(46.996438, 0.934408)
(47.576641, 0.934369)
(48.156843, 0.934301)
(48.737046, 0.934269)
(49.317249, 0.934209)
(49.897452, 0.934323)
(50.477655, 0.934338)
(51.057858, 0.934404)
(51.638061, 0.934456)
(52.218264, 0.934372)
(52.798467, 0.934315)
(53.378670, 0.934328)
(53.958873, 0.934368)
(54.539076, 0.934408)
(55.119279, 0.934390)
(55.699482, 0.934417)
(56.279685, 0.934378)
(56.859887, 0.934402)
(57.440090, 0.934416)
};

\addplot[
    draw=none,
    fill=green!60!black,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=ann_prox_snore_20_ssim_2_upper and ann_prox_snore_20_ssim_2_lower,
];



\addplot[
    green!60!black,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.280996)
(0.580203, 0.760082)
(1.160406, 0.809692)
(1.740609, 0.838023)
(2.320812, 0.857704)
(2.901015, 0.870572)
(3.481218, 0.884222)
(4.061421, 0.892397)
(4.641623, 0.897968)
(5.221826, 0.908498)
(5.802029, 0.913520)
(6.382232, 0.919646)
(6.962435, 0.927208)
(7.542638, 0.930767)
(8.122841, 0.933003)
(8.703044, 0.934845)
(9.283247, 0.936252)
(9.863450, 0.937260)
(10.443653, 0.938142)
(11.023856, 0.938931)
(11.604059, 0.939550)
(12.184262, 0.940068)
(12.764465, 0.940533)
(13.344667, 0.940955)
(13.924870, 0.941308)
(14.505073, 0.941606)
(15.085276, 0.941947)
(15.665479, 0.942236)
(16.245682, 0.942452)
(16.825885, 0.942611)
(17.406088, 0.942827)
(17.986291, 0.943043)
(18.566494, 0.943202)
(19.146697, 0.943339)
(19.726900, 0.943510)
(20.307103, 0.943562)
(20.887306, 0.943619)
(21.467509, 0.943770)
(22.047711, 0.943905)
(22.627914, 0.944088)
(23.208117, 0.944101)
(23.788320, 0.944183)
(24.368523, 0.944242)
(24.948726, 0.944308)
(25.528929, 0.944354)
(26.109132, 0.944374)
(26.689335, 0.944439)
(27.269538, 0.944501)
(27.849741, 0.944570)
(28.429944, 0.944636)
(29.010147, 0.944700)
(29.590350, 0.944718)
(30.170553, 0.944804)
(30.750755, 0.944858)
(31.330958, 0.944838)
(31.911161, 0.944850)
(32.491364, 0.944910)
(33.071567, 0.945000)
(33.651770, 0.944990)
(34.231973, 0.945012)
(34.812176, 0.945073)
(35.392379, 0.945168)
(35.972582, 0.945197)
(36.552785, 0.945204)
(37.132988, 0.945233)
(37.713191, 0.945298)
(38.293394, 0.945310)
(38.873597, 0.945334)
(39.453799, 0.945375)
(40.034002, 0.945449)
(40.614205, 0.945382)
(41.194408, 0.945439)
(41.774611, 0.945468)
(42.354814, 0.945467)
(42.935017, 0.945473)
(43.515220, 0.945495)
(44.095423, 0.945472)
(44.675626, 0.945483)
(45.255829, 0.945534)
(45.836032, 0.945568)
(46.416235, 0.945577)
(46.996438, 0.945648)
(47.576641, 0.945618)
(48.156843, 0.945609)
(48.737046, 0.945576)
(49.317249, 0.945551)
(49.897452, 0.945588)
(50.477655, 0.945611)
(51.057858, 0.945634)
(51.638061, 0.945667)
(52.218264, 0.945675)
(52.798467, 0.945646)
(53.378670, 0.945611)
(53.958873, 0.945682)
(54.539076, 0.945720)
(55.119279, 0.945724)
(55.699482, 0.945721)
(56.279685, 0.945692)
(56.859887, 0.945726)
(57.440090, 0.945713)
};
\addlegendentry{Ann-Prox-SNORE}

% Prox-SNORE: mean ± std
\addplot[
    name path=prox_snore_20_ssim_3_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.300964)
(0.590825, 0.705451)
(1.181649, 0.781980)
(1.772474, 0.812202)
(2.363298, 0.829701)
(2.954123, 0.841741)
(3.544947, 0.852690)
(4.135772, 0.862317)
(4.726596, 0.870635)
(5.317421, 0.878324)
(5.908245, 0.885059)
(6.499070, 0.891276)
(7.089894, 0.896747)
(7.680719, 0.901679)
(8.271543, 0.906121)
(8.862368, 0.910254)
(9.453192, 0.913728)
(10.044017, 0.916675)
(10.634841, 0.919410)
(11.225666, 0.921885)
(11.816490, 0.924195)
(12.407315, 0.925990)
(12.998139, 0.927800)
(13.588964, 0.929434)
(14.179788, 0.930988)
(14.770613, 0.932478)
(15.361437, 0.933925)
(15.952262, 0.935306)
(16.543086, 0.936622)
(17.133911, 0.937758)
(17.724735, 0.938898)
(18.315560, 0.939966)
(18.906384, 0.940813)
(19.497209, 0.941629)
(20.088033, 0.942385)
(20.678858, 0.943060)
(21.269682, 0.943811)
(21.860507, 0.944571)
(22.451331, 0.945215)
(23.042156, 0.945904)
(23.632980, 0.946436)
(24.223805, 0.947062)
(24.814629, 0.947617)
(25.405454, 0.948060)
(25.996278, 0.948538)
(26.587103, 0.948936)
(27.177927, 0.949498)
(27.768752, 0.949874)
(28.359576, 0.950295)
(28.950401, 0.950791)
(29.541225, 0.951146)
(30.132050, 0.951561)
(30.722874, 0.951865)
(31.313699, 0.952157)
(31.904523, 0.952408)
(32.495348, 0.952635)
(33.086172, 0.952928)
(33.676997, 0.953096)
(34.267821, 0.953252)
(34.858646, 0.953456)
(35.449470, 0.953709)
(36.040295, 0.953814)
(36.631119, 0.953963)
(37.221944, 0.954079)
(37.812768, 0.954233)
(38.403593, 0.954320)
(38.994417, 0.954391)
(39.585242, 0.954527)
(40.176066, 0.954736)
(40.766891, 0.954770)
(41.357715, 0.954846)
(41.948540, 0.954949)
(42.539364, 0.954984)
(43.130189, 0.955047)
(43.721013, 0.955132)
(44.311838, 0.955149)
(44.902662, 0.955231)
(45.493487, 0.955238)
(46.084311, 0.955332)
(46.675136, 0.955350)
(47.265960, 0.955481)
(47.856785, 0.955558)
(48.447609, 0.955624)
(49.038434, 0.955600)
(49.629258, 0.955649)
(50.220083, 0.955707)
(50.810907, 0.955698)
(51.401732, 0.955788)
(51.992556, 0.955818)
(52.583381, 0.955824)
(53.174205, 0.955920)
(53.765030, 0.955891)
(54.355854, 0.955955)
(54.946679, 0.956054)
(55.537503, 0.956090)
(56.128328, 0.956079)
(56.719153, 0.956116)
(57.309977, 0.956173)
(57.900802, 0.956133)
(58.491626, 0.956198)
};

\addplot[
    name path=prox_snore_20_ssim_3_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.261027)
(0.590825, 0.613344)
(1.181649, 0.685281)
(1.772474, 0.719244)
(2.363298, 0.743218)
(2.954123, 0.763106)
(3.544947, 0.778028)
(4.135772, 0.789770)
(4.726596, 0.799989)
(5.317421, 0.809082)
(5.908245, 0.817231)
(6.499070, 0.824821)
(7.089894, 0.831828)
(7.680719, 0.838320)
(8.271543, 0.844258)
(8.862368, 0.849971)
(9.453192, 0.855448)
(10.044017, 0.860509)
(10.634841, 0.865223)
(11.225666, 0.869747)
(11.816490, 0.873990)
(12.407315, 0.878092)
(12.998139, 0.881953)
(13.588964, 0.885340)
(14.179788, 0.888644)
(14.770613, 0.891700)
(15.361437, 0.894559)
(15.952262, 0.897293)
(16.543086, 0.899693)
(17.133911, 0.901962)
(17.724735, 0.904017)
(18.315560, 0.905897)
(18.906384, 0.907677)
(19.497209, 0.909182)
(20.088033, 0.910546)
(20.678858, 0.911744)
(21.269682, 0.913062)
(21.860507, 0.914194)
(22.451331, 0.915245)
(23.042156, 0.916222)
(23.632980, 0.917032)
(24.223805, 0.917875)
(24.814629, 0.918718)
(25.405454, 0.919363)
(25.996278, 0.920076)
(26.587103, 0.920834)
(27.177927, 0.921423)
(27.768752, 0.922137)
(28.359576, 0.922759)
(28.950401, 0.923338)
(29.541225, 0.923830)
(30.132050, 0.924294)
(30.722874, 0.924863)
(31.313699, 0.925217)
(31.904523, 0.925579)
(32.495348, 0.926033)
(33.086172, 0.926520)
(33.676997, 0.926886)
(34.267821, 0.927246)
(34.858646, 0.927653)
(35.449470, 0.928018)
(36.040295, 0.928309)
(36.631119, 0.928543)
(37.221944, 0.928824)
(37.812768, 0.929148)
(38.403593, 0.929359)
(38.994417, 0.929626)
(39.585242, 0.929837)
(40.176066, 0.930002)
(40.766891, 0.930111)
(41.357715, 0.930250)
(41.948540, 0.930362)
(42.539364, 0.930440)
(43.130189, 0.930559)
(43.721013, 0.930636)
(44.311838, 0.930735)
(44.902662, 0.930798)
(45.493487, 0.930983)
(46.084311, 0.931091)
(46.675136, 0.931206)
(47.265960, 0.931292)
(47.856785, 0.931255)
(48.447609, 0.931279)
(49.038434, 0.931287)
(49.629258, 0.931381)
(50.220083, 0.931544)
(50.810907, 0.931602)
(51.401732, 0.931786)
(51.992556, 0.931837)
(52.583381, 0.931795)
(53.174205, 0.931860)
(53.765030, 0.931944)
(54.355854, 0.932015)
(54.946679, 0.932094)
(55.537503, 0.932157)
(56.128328, 0.932112)
(56.719153, 0.932240)
(57.309977, 0.932258)
(57.900802, 0.932318)
(58.491626, 0.932257)
};

\addplot[
    draw=none,
    fill=orange,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=prox_snore_20_ssim_3_upper and prox_snore_20_ssim_3_lower,
];



\addplot[
    orange,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.280996)
(0.590825, 0.659397)
(1.181649, 0.733630)
(1.772474, 0.765723)
(2.363298, 0.786460)
(2.954123, 0.802423)
(3.544947, 0.815359)
(4.135772, 0.826043)
(4.726596, 0.835312)
(5.317421, 0.843703)
(5.908245, 0.851145)
(6.499070, 0.858048)
(7.089894, 0.864287)
(7.680719, 0.870000)
(8.271543, 0.875189)
(8.862368, 0.880112)
(9.453192, 0.884588)
(10.044017, 0.888592)
(10.634841, 0.892316)
(11.225666, 0.895816)
(11.816490, 0.899093)
(12.407315, 0.902041)
(12.998139, 0.904877)
(13.588964, 0.907387)
(14.179788, 0.909816)
(14.770613, 0.912089)
(15.361437, 0.914242)
(15.952262, 0.916300)
(16.543086, 0.918157)
(17.133911, 0.919860)
(17.724735, 0.921457)
(18.315560, 0.922932)
(18.906384, 0.924245)
(19.497209, 0.925406)
(20.088033, 0.926466)
(20.678858, 0.927402)
(21.269682, 0.928436)
(21.860507, 0.929382)
(22.451331, 0.930230)
(23.042156, 0.931063)
(23.632980, 0.931734)
(24.223805, 0.932469)
(24.814629, 0.933167)
(25.405454, 0.933711)
(25.996278, 0.934307)
(26.587103, 0.934885)
(27.177927, 0.935460)
(27.768752, 0.936005)
(28.359576, 0.936527)
(28.950401, 0.937064)
(29.541225, 0.937488)
(30.132050, 0.937928)
(30.722874, 0.938364)
(31.313699, 0.938687)
(31.904523, 0.938994)
(32.495348, 0.939334)
(33.086172, 0.939724)
(33.676997, 0.939991)
(34.267821, 0.940249)
(34.858646, 0.940554)
(35.449470, 0.940863)
(36.040295, 0.941062)
(36.631119, 0.941253)
(37.221944, 0.941452)
(37.812768, 0.941690)
(38.403593, 0.941840)
(38.994417, 0.942009)
(39.585242, 0.942182)
(40.176066, 0.942369)
(40.766891, 0.942440)
(41.357715, 0.942548)
(41.948540, 0.942656)
(42.539364, 0.942712)
(43.130189, 0.942803)
(43.721013, 0.942884)
(44.311838, 0.942942)
(44.902662, 0.943014)
(45.493487, 0.943111)
(46.084311, 0.943211)
(46.675136, 0.943278)
(47.265960, 0.943387)
(47.856785, 0.943406)
(48.447609, 0.943452)
(49.038434, 0.943444)
(49.629258, 0.943515)
(50.220083, 0.943625)
(50.810907, 0.943650)
(51.401732, 0.943787)
(51.992556, 0.943827)
(52.583381, 0.943809)
(53.174205, 0.943890)
(53.765030, 0.943918)
(54.355854, 0.943985)
(54.946679, 0.944074)
(55.537503, 0.944124)
(56.128328, 0.944095)
(56.719153, 0.944178)
(57.309977, 0.944216)
(57.900802, 0.944226)
(58.491626, 0.944228)
};
\addlegendentry{Prox-SNORE}

\end{axis}
\end{tikzpicture}

==> figures/experiments/averaged_curves_lymph/ct_30_lpips_mean_std_curves.tex <==
% Requires:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepgfplotslibrary{fillbetween}

\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.55\linewidth,
    xmin=0,
    xmax=100.0,
    xlabel={Elapsed time},
    ylabel={LPIPS $\downarrow$},
    title={Mean LPIPS vs elapsed time, 30 views},
    grid=both,
    legend cell align={left},
    legend pos=north east,
    legend style={
        font=\tiny,
        row sep=1pt,
        nodes={inner sep=1pt},
    },
]

% WML-SPnP: mean ± std
\addplot[
    name path=wml_spnp_30_lpips_0_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.596563)
(0.713539, 0.179737)
(1.427077, 0.117134)
(2.140616, 0.084031)
(2.854155, 0.066217)
(3.567694, 0.058343)
(4.281232, 0.054414)
(4.994771, 0.051938)
(5.708310, 0.050464)
(6.421849, 0.049504)
(7.135387, 0.048861)
(7.848926, 0.048476)
(8.562465, 0.047994)
(9.276004, 0.047844)
(9.989542, 0.047626)
(10.703081, 0.047555)
(11.416620, 0.047488)
(12.130159, 0.047370)
(12.843697, 0.047133)
(13.557236, 0.047172)
(14.270775, 0.047276)
(14.984314, 0.047177)
(15.697852, 0.047026)
(16.411391, 0.046893)
(17.124930, 0.046882)
(17.838469, 0.046967)
(18.552007, 0.046855)
(19.265546, 0.046845)
(19.979085, 0.046878)
(20.692624, 0.047005)
(21.406162, 0.046832)
(22.119701, 0.046828)
(22.833240, 0.046827)
(23.546779, 0.046952)
(24.260317, 0.046885)
(24.973856, 0.046837)
(25.687395, 0.046738)
(26.400934, 0.046707)
(27.114472, 0.046664)
(27.828011, 0.046755)
(28.541550, 0.046831)
(29.255089, 0.046837)
(29.968627, 0.046800)
(30.682166, 0.046789)
(31.395705, 0.046740)
(32.109244, 0.046776)
(32.822782, 0.046688)
(33.536321, 0.046763)
(34.249860, 0.046895)
(34.963399, 0.046863)
(35.676937, 0.046798)
(36.390476, 0.046735)
(37.104015, 0.046813)
(37.817554, 0.046867)
(38.531092, 0.046757)
(39.244631, 0.046929)
(39.958170, 0.046904)
(40.671708, 0.046668)
(41.385247, 0.046774)
(42.098786, 0.046730)
(42.812325, 0.046775)
(43.525863, 0.046798)
(44.239402, 0.046750)
(44.952941, 0.046872)
(45.666480, 0.046829)
(46.380018, 0.046780)
(47.093557, 0.046812)
(47.807096, 0.046824)
(48.520635, 0.046871)
(49.234173, 0.046871)
(49.947712, 0.046717)
(50.661251, 0.046749)
(51.374790, 0.046711)
(52.088328, 0.046756)
(52.801867, 0.046729)
(53.515406, 0.046786)
(54.228945, 0.046873)
(54.942483, 0.046785)
(55.656022, 0.046768)
(56.369561, 0.046973)
(57.083100, 0.046955)
(57.796638, 0.046768)
(58.510177, 0.046690)
(59.223716, 0.046861)
(59.937255, 0.046820)
(60.650793, 0.046944)
(61.364332, 0.046945)
(62.077871, 0.046837)
(62.791410, 0.046869)
(63.504948, 0.046720)
(64.218487, 0.046828)
(64.932026, 0.046891)
(65.645565, 0.046883)
(66.359103, 0.046817)
(67.072642, 0.046823)
(67.786181, 0.046841)
(68.499720, 0.046797)
(69.213258, 0.046787)
(69.926797, 0.046808)
(70.640336, 0.046828)
};

\addplot[
    name path=wml_spnp_30_lpips_0_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.539554)
(0.713539, 0.112358)
(1.427077, 0.069480)
(2.140616, 0.051630)
(2.854155, 0.041571)
(3.567694, 0.037133)
(4.281232, 0.034611)
(4.994771, 0.032857)
(5.708310, 0.031471)
(6.421849, 0.030604)
(7.135387, 0.029969)
(7.848926, 0.029612)
(8.562465, 0.029341)
(9.276004, 0.029047)
(9.989542, 0.028881)
(10.703081, 0.028688)
(11.416620, 0.028580)
(12.130159, 0.028341)
(12.843697, 0.028356)
(13.557236, 0.028299)
(14.270775, 0.028379)
(14.984314, 0.028190)
(15.697852, 0.028068)
(16.411391, 0.028032)
(17.124930, 0.027969)
(17.838469, 0.027914)
(18.552007, 0.027873)
(19.265546, 0.028021)
(19.979085, 0.027927)
(20.692624, 0.027935)
(21.406162, 0.027873)
(22.119701, 0.027769)
(22.833240, 0.027880)
(23.546779, 0.027761)
(24.260317, 0.027736)
(24.973856, 0.027867)
(25.687395, 0.027780)
(26.400934, 0.027769)
(27.114472, 0.027795)
(27.828011, 0.027786)
(28.541550, 0.027800)
(29.255089, 0.027715)
(29.968627, 0.027791)
(30.682166, 0.027716)
(31.395705, 0.027770)
(32.109244, 0.027715)
(32.822782, 0.027653)
(33.536321, 0.027648)
(34.249860, 0.027763)
(34.963399, 0.027612)
(35.676937, 0.027756)
(36.390476, 0.027698)
(37.104015, 0.027623)
(37.817554, 0.027608)
(38.531092, 0.027706)
(39.244631, 0.027760)
(39.958170, 0.027605)
(40.671708, 0.027701)
(41.385247, 0.027807)
(42.098786, 0.027760)
(42.812325, 0.027698)
(43.525863, 0.027655)
(44.239402, 0.027702)
(44.952941, 0.027726)
(45.666480, 0.027621)
(46.380018, 0.027576)
(47.093557, 0.027788)
(47.807096, 0.027630)
(48.520635, 0.027624)
(49.234173, 0.027624)
(49.947712, 0.027644)
(50.661251, 0.027675)
(51.374790, 0.027622)
(52.088328, 0.027672)
(52.801867, 0.027675)
(53.515406, 0.027659)
(54.228945, 0.027621)
(54.942483, 0.027646)
(55.656022, 0.027661)
(56.369561, 0.027508)
(57.083100, 0.027524)
(57.796638, 0.027637)
(58.510177, 0.027647)
(59.223716, 0.027678)
(59.937255, 0.027629)
(60.650793, 0.027374)
(61.364332, 0.027546)
(62.077871, 0.027477)
(62.791410, 0.027544)
(63.504948, 0.027578)
(64.218487, 0.027511)
(64.932026, 0.027468)
(65.645565, 0.027474)
(66.359103, 0.027479)
(67.072642, 0.027444)
(67.786181, 0.027369)
(68.499720, 0.027390)
(69.213258, 0.027414)
(69.926797, 0.027493)
(70.640336, 0.027391)
};

\addplot[
    draw=none,
    fill=blue,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=wml_spnp_30_lpips_0_upper and wml_spnp_30_lpips_0_lower,
];



\addplot[
    blue,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.568058)
(0.713539, 0.146048)
(1.427077, 0.093307)
(2.140616, 0.067830)
(2.854155, 0.053894)
(3.567694, 0.047738)
(4.281232, 0.044512)
(4.994771, 0.042397)
(5.708310, 0.040968)
(6.421849, 0.040054)
(7.135387, 0.039415)
(7.848926, 0.039044)
(8.562465, 0.038667)
(9.276004, 0.038445)
(9.989542, 0.038254)
(10.703081, 0.038122)
(11.416620, 0.038034)
(12.130159, 0.037855)
(12.843697, 0.037745)
(13.557236, 0.037736)
(14.270775, 0.037827)
(14.984314, 0.037683)
(15.697852, 0.037547)
(16.411391, 0.037462)
(17.124930, 0.037426)
(17.838469, 0.037440)
(18.552007, 0.037364)
(19.265546, 0.037433)
(19.979085, 0.037403)
(20.692624, 0.037470)
(21.406162, 0.037353)
(22.119701, 0.037298)
(22.833240, 0.037353)
(23.546779, 0.037357)
(24.260317, 0.037311)
(24.973856, 0.037352)
(25.687395, 0.037259)
(26.400934, 0.037238)
(27.114472, 0.037230)
(27.828011, 0.037271)
(28.541550, 0.037315)
(29.255089, 0.037276)
(29.968627, 0.037295)
(30.682166, 0.037253)
(31.395705, 0.037255)
(32.109244, 0.037246)
(32.822782, 0.037171)
(33.536321, 0.037206)
(34.249860, 0.037329)
(34.963399, 0.037237)
(35.676937, 0.037277)
(36.390476, 0.037216)
(37.104015, 0.037218)
(37.817554, 0.037237)
(38.531092, 0.037231)
(39.244631, 0.037344)
(39.958170, 0.037254)
(40.671708, 0.037185)
(41.385247, 0.037290)
(42.098786, 0.037245)
(42.812325, 0.037237)
(43.525863, 0.037226)
(44.239402, 0.037226)
(44.952941, 0.037299)
(45.666480, 0.037225)
(46.380018, 0.037178)
(47.093557, 0.037300)
(47.807096, 0.037227)
(48.520635, 0.037247)
(49.234173, 0.037248)
(49.947712, 0.037180)
(50.661251, 0.037212)
(51.374790, 0.037166)
(52.088328, 0.037214)
(52.801867, 0.037202)
(53.515406, 0.037222)
(54.228945, 0.037247)
(54.942483, 0.037215)
(55.656022, 0.037215)
(56.369561, 0.037241)
(57.083100, 0.037239)
(57.796638, 0.037202)
(58.510177, 0.037168)
(59.223716, 0.037270)
(59.937255, 0.037225)
(60.650793, 0.037159)
(61.364332, 0.037246)
(62.077871, 0.037157)
(62.791410, 0.037207)
(63.504948, 0.037149)
(64.218487, 0.037169)
(64.932026, 0.037179)
(65.645565, 0.037179)
(66.359103, 0.037148)
(67.072642, 0.037134)
(67.786181, 0.037105)
(68.499720, 0.037094)
(69.213258, 0.037100)
(69.926797, 0.037151)
(70.640336, 0.037109)
};
\addlegendentry{WML-SPnP}

% ML-PnP: mean ± std
\addplot[
    name path=ml_pnp_30_lpips_1_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.596563)
(0.714074, 0.269355)
(1.428148, 0.110732)
(2.142222, 0.096489)
(2.856296, 0.080377)
(3.570370, 0.072189)
(4.284444, 0.068208)
(4.998518, 0.065811)
(5.712592, 0.064371)
(6.426666, 0.063431)
(7.140739, 0.062821)
(7.854813, 0.062358)
(8.568887, 0.061973)
(9.282961, 0.061727)
(9.997035, 0.061477)
(10.711109, 0.061223)
(11.425183, 0.061069)
(12.139257, 0.060979)
(12.853331, 0.060827)
(13.567405, 0.060703)
(14.281479, 0.060599)
(14.995553, 0.060470)
(15.709627, 0.060404)
(16.423701, 0.060370)
(17.137775, 0.060293)
(17.851849, 0.060257)
(18.565923, 0.060223)
(19.279997, 0.060172)
(19.994071, 0.060135)
(20.708145, 0.060141)
(21.422218, 0.060145)
(22.136292, 0.060106)
(22.850366, 0.060106)
(23.564440, 0.060073)
(24.278514, 0.060127)
(24.992588, 0.060025)
(25.706662, 0.060046)
(26.420736, 0.060052)
(27.134810, 0.060026)
(27.848884, 0.060001)
(28.562958, 0.060010)
(29.277032, 0.060011)
(29.991106, 0.059994)
(30.705180, 0.059988)
(31.419254, 0.059950)
(32.133328, 0.059960)
(32.847402, 0.059973)
(33.561476, 0.059985)
(34.275550, 0.059972)
(34.989624, 0.059956)
(35.703697, 0.059947)
(36.417771, 0.059934)
(37.131845, 0.059951)
(37.845919, 0.059976)
(38.559993, 0.059991)
(39.274067, 0.059910)
(39.988141, 0.059956)
(40.702215, 0.059930)
(41.416289, 0.059926)
(42.130363, 0.059940)
(42.844437, 0.059976)
(43.558511, 0.059962)
(44.272585, 0.059967)
(44.986659, 0.059945)
(45.700733, 0.059962)
(46.414807, 0.059976)
(47.128881, 0.059942)
(47.842955, 0.059925)
(48.557029, 0.059947)
(49.271103, 0.059940)
(49.985176, 0.059927)
(50.699250, 0.059936)
(51.413324, 0.059939)
(52.127398, 0.059958)
(52.841472, 0.059907)
(53.555546, 0.059930)
(54.269620, 0.059942)
(54.983694, 0.059918)
(55.697768, 0.059908)
(56.411842, 0.059931)
(57.125916, 0.059905)
(57.839990, 0.059890)
(58.554064, 0.059859)
(59.268138, 0.059844)
(59.982212, 0.059919)
(60.696286, 0.059915)
(61.410360, 0.059947)
(62.124434, 0.059911)
(62.838508, 0.059888)
(63.552581, 0.059885)
(64.266655, 0.059882)
(64.980729, 0.059936)
(65.694803, 0.059892)
(66.408877, 0.059884)
(67.122951, 0.059876)
(67.837025, 0.059915)
(68.551099, 0.059885)
(69.265173, 0.059906)
(69.979247, 0.059895)
(70.693321, 0.059918)
};

\addplot[
    name path=ml_pnp_30_lpips_1_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.539554)
(0.714074, 0.229967)
(1.428148, 0.064975)
(2.142222, 0.061372)
(2.856296, 0.052593)
(3.570370, 0.046179)
(4.284444, 0.042836)
(4.998518, 0.040895)
(5.712592, 0.039589)
(6.426666, 0.038715)
(7.140739, 0.038095)
(7.854813, 0.037657)
(8.568887, 0.037357)
(9.282961, 0.037125)
(9.997035, 0.036916)
(10.711109, 0.036763)
(11.425183, 0.036669)
(12.139257, 0.036591)
(12.853331, 0.036541)
(13.567405, 0.036465)
(14.281479, 0.036428)
(14.995553, 0.036421)
(15.709627, 0.036378)
(16.423701, 0.036330)
(17.137775, 0.036291)
(17.851849, 0.036307)
(18.565923, 0.036244)
(19.279997, 0.036230)
(19.994071, 0.036180)
(20.708145, 0.036169)
(21.422218, 0.036191)
(22.136292, 0.036156)
(22.850366, 0.036146)
(23.564440, 0.036139)
(24.278514, 0.036073)
(24.992588, 0.036112)
(25.706662, 0.036097)
(26.420736, 0.036080)
(27.134810, 0.036058)
(27.848884, 0.036046)
(28.562958, 0.036033)
(29.277032, 0.035971)
(29.991106, 0.035985)
(30.705180, 0.035997)
(31.419254, 0.035959)
(32.133328, 0.035997)
(32.847402, 0.035985)
(33.561476, 0.035979)
(34.275550, 0.035949)
(34.989624, 0.035969)
(35.703697, 0.035959)
(36.417771, 0.035976)
(37.131845, 0.035956)
(37.845919, 0.035937)
(38.559993, 0.035968)
(39.274067, 0.035971)
(39.988141, 0.035959)
(40.702215, 0.035964)
(41.416289, 0.035962)
(42.130363, 0.035969)
(42.844437, 0.035949)
(43.558511, 0.035974)
(44.272585, 0.035968)
(44.986659, 0.035962)
(45.700733, 0.035926)
(46.414807, 0.036000)
(47.128881, 0.035975)
(47.842955, 0.036000)
(48.557029, 0.035987)
(49.271103, 0.035985)
(49.985176, 0.035980)
(50.699250, 0.035934)
(51.413324, 0.035939)
(52.127398, 0.035963)
(52.841472, 0.035944)
(53.555546, 0.035948)
(54.269620, 0.035962)
(54.983694, 0.035991)
(55.697768, 0.035978)
(56.411842, 0.035963)
(57.125916, 0.035978)
(57.839990, 0.035955)
(58.554064, 0.035942)
(59.268138, 0.035935)
(59.982212, 0.035965)
(60.696286, 0.035942)
(61.410360, 0.035961)
(62.124434, 0.035970)
(62.838508, 0.035980)
(63.552581, 0.035974)
(64.266655, 0.035953)
(64.980729, 0.035948)
(65.694803, 0.035956)
(66.408877, 0.035947)
(67.122951, 0.035962)
(67.837025, 0.035949)
(68.551099, 0.035955)
(69.265173, 0.035965)
(69.979247, 0.035966)
(70.693321, 0.035967)
};

\addplot[
    draw=none,
    fill=red,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=ml_pnp_30_lpips_1_upper and ml_pnp_30_lpips_1_lower,
];



\addplot[
    red,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.568058)
(0.714074, 0.249661)
(1.428148, 0.087853)
(2.142222, 0.078931)
(2.856296, 0.066485)
(3.570370, 0.059184)
(4.284444, 0.055522)
(4.998518, 0.053353)
(5.712592, 0.051980)
(6.426666, 0.051073)
(7.140739, 0.050458)
(7.854813, 0.050008)
(8.568887, 0.049665)
(9.282961, 0.049426)
(9.997035, 0.049197)
(10.711109, 0.048993)
(11.425183, 0.048869)
(12.139257, 0.048785)
(12.853331, 0.048684)
(13.567405, 0.048584)
(14.281479, 0.048513)
(14.995553, 0.048445)
(15.709627, 0.048391)
(16.423701, 0.048350)
(17.137775, 0.048292)
(17.851849, 0.048282)
(18.565923, 0.048234)
(19.279997, 0.048201)
(19.994071, 0.048158)
(20.708145, 0.048155)
(21.422218, 0.048168)
(22.136292, 0.048131)
(22.850366, 0.048126)
(23.564440, 0.048106)
(24.278514, 0.048100)
(24.992588, 0.048068)
(25.706662, 0.048071)
(26.420736, 0.048066)
(27.134810, 0.048042)
(27.848884, 0.048023)
(28.562958, 0.048022)
(29.277032, 0.047991)
(29.991106, 0.047989)
(30.705180, 0.047992)
(31.419254, 0.047954)
(32.133328, 0.047979)
(32.847402, 0.047979)
(33.561476, 0.047982)
(34.275550, 0.047960)
(34.989624, 0.047963)
(35.703697, 0.047953)
(36.417771, 0.047955)
(37.131845, 0.047954)
(37.845919, 0.047957)
(38.559993, 0.047979)
(39.274067, 0.047941)
(39.988141, 0.047958)
(40.702215, 0.047947)
(41.416289, 0.047944)
(42.130363, 0.047955)
(42.844437, 0.047963)
(43.558511, 0.047968)
(44.272585, 0.047968)
(44.986659, 0.047953)
(45.700733, 0.047944)
(46.414807, 0.047988)
(47.128881, 0.047959)
(47.842955, 0.047963)
(48.557029, 0.047967)
(49.271103, 0.047962)
(49.985176, 0.047954)
(50.699250, 0.047935)
(51.413324, 0.047939)
(52.127398, 0.047960)
(52.841472, 0.047925)
(53.555546, 0.047939)
(54.269620, 0.047952)
(54.983694, 0.047955)
(55.697768, 0.047943)
(56.411842, 0.047947)
(57.125916, 0.047941)
(57.839990, 0.047923)
(58.554064, 0.047900)
(59.268138, 0.047890)
(59.982212, 0.047942)
(60.696286, 0.047928)
(61.410360, 0.047954)
(62.124434, 0.047941)
(62.838508, 0.047934)
(63.552581, 0.047930)
(64.266655, 0.047917)
(64.980729, 0.047942)
(65.694803, 0.047924)
(66.408877, 0.047916)
(67.122951, 0.047919)
(67.837025, 0.047932)
(68.551099, 0.047920)
(69.265173, 0.047936)
(69.979247, 0.047930)
(70.693321, 0.047943)
};
\addlegendentry{ML-PnP}

% Ann-Prox-SNORE: mean ± std
\addplot[
    name path=ann_prox_snore_30_lpips_2_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.596563)
(0.700946, 0.212451)
(1.401892, 0.159809)
(2.102839, 0.128363)
(2.803785, 0.115257)
(3.504731, 0.110415)
(4.205677, 0.100070)
(4.906623, 0.095732)
(5.607569, 0.092246)
(6.308516, 0.079661)
(7.009462, 0.075353)
(7.710408, 0.065567)
(8.411354, 0.057045)
(9.112300, 0.053425)
(9.813246, 0.051341)
(10.514193, 0.050083)
(11.215139, 0.049376)
(11.916085, 0.048704)
(12.617031, 0.048381)
(13.317977, 0.048099)
(14.018923, 0.047752)
(14.719870, 0.047581)
(15.420816, 0.047535)
(16.121762, 0.047429)
(16.822708, 0.047353)
(17.523654, 0.047088)
(18.224600, 0.046997)
(18.925547, 0.046951)
(19.626493, 0.046955)
(20.327439, 0.046864)
(21.028385, 0.046838)
(21.729331, 0.046907)
(22.430277, 0.046950)
(23.131224, 0.046939)
(23.832170, 0.046774)
(24.533116, 0.046842)
(25.234062, 0.046891)
(25.935008, 0.046845)
(26.635954, 0.046738)
(27.336901, 0.046620)
(28.037847, 0.046646)
(28.738793, 0.046586)
(29.439739, 0.046702)
(30.140685, 0.046779)
(30.841631, 0.046732)
(31.542578, 0.046720)
(32.243524, 0.046752)
(32.944470, 0.046738)
(33.645416, 0.046666)
(34.346362, 0.046528)
(35.047308, 0.046675)
(35.748255, 0.046749)
(36.449201, 0.046753)
(37.150147, 0.046688)
(37.851093, 0.046614)
(38.552039, 0.046644)
(39.252985, 0.046723)
(39.953932, 0.046622)
(40.654878, 0.046775)
(41.355824, 0.046772)
(42.056770, 0.046650)
(42.757716, 0.046599)
(43.458662, 0.046616)
(44.159609, 0.046691)
(44.860555, 0.046686)
(45.561501, 0.046609)
(46.262447, 0.046624)
(46.963393, 0.046683)
(47.664339, 0.046589)
(48.365286, 0.046763)
(49.066232, 0.046720)
(49.767178, 0.046577)
(50.468124, 0.046681)
(51.169070, 0.046636)
(51.870016, 0.046564)
(52.570963, 0.046516)
(53.271909, 0.046676)
(53.972855, 0.046557)
(54.673801, 0.046542)
(55.374747, 0.046707)
(56.075693, 0.046529)
(56.776640, 0.046454)
(57.477586, 0.046734)
(58.178532, 0.046711)
(58.879478, 0.046628)
(59.580424, 0.046442)
(60.281370, 0.046604)
(60.982317, 0.046641)
(61.683263, 0.046665)
(62.384209, 0.046669)
(63.085155, 0.046610)
(63.786101, 0.046740)
(64.487047, 0.046515)
(65.187994, 0.046629)
(65.888940, 0.046616)
(66.589886, 0.046596)
(67.290832, 0.046572)
(67.991778, 0.046656)
(68.692724, 0.046626)
(69.393671, 0.046612)
};

\addplot[
    name path=ann_prox_snore_30_lpips_2_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.539554)
(0.700946, 0.132419)
(1.401892, 0.101114)
(2.102839, 0.085994)
(2.803785, 0.077584)
(3.504731, 0.074659)
(4.205677, 0.066599)
(4.906623, 0.063959)
(5.607569, 0.061505)
(6.308516, 0.052819)
(7.009462, 0.049930)
(7.710408, 0.042764)
(8.411354, 0.036759)
(9.112300, 0.034024)
(9.813246, 0.032396)
(10.514193, 0.031223)
(11.215139, 0.030422)
(11.916085, 0.029924)
(12.617031, 0.029474)
(13.317977, 0.029170)
(14.018923, 0.028856)
(14.719870, 0.028720)
(15.420816, 0.028586)
(16.121762, 0.028583)
(16.822708, 0.028355)
(17.523654, 0.028234)
(18.224600, 0.028146)
(18.925547, 0.028072)
(19.626493, 0.028026)
(20.327439, 0.027951)
(21.028385, 0.028057)
(21.729331, 0.027906)
(22.430277, 0.027906)
(23.131224, 0.027837)
(23.832170, 0.027721)
(24.533116, 0.027899)
(25.234062, 0.027768)
(25.935008, 0.027748)
(26.635954, 0.027807)
(27.336901, 0.027713)
(28.037847, 0.027692)
(28.738793, 0.027750)
(29.439739, 0.027756)
(30.140685, 0.027728)
(30.841631, 0.027689)
(31.542578, 0.027744)
(32.243524, 0.027642)
(32.944470, 0.027710)
(33.645416, 0.027669)
(34.346362, 0.027587)
(35.047308, 0.027599)
(35.748255, 0.027622)
(36.449201, 0.027527)
(37.150147, 0.027701)
(37.851093, 0.027601)
(38.552039, 0.027553)
(39.252985, 0.027520)
(39.953932, 0.027658)
(40.654878, 0.027654)
(41.355824, 0.027523)
(42.056770, 0.027649)
(42.757716, 0.027663)
(43.458662, 0.027714)
(44.159609, 0.027633)
(44.860555, 0.027602)
(45.561501, 0.027649)
(46.262447, 0.027690)
(46.963393, 0.027515)
(47.664339, 0.027546)
(48.365286, 0.027665)
(49.066232, 0.027574)
(49.767178, 0.027517)
(50.468124, 0.027603)
(51.169070, 0.027598)
(51.870016, 0.027556)
(52.570963, 0.027538)
(53.271909, 0.027589)
(53.972855, 0.027579)
(54.673801, 0.027609)
(55.374747, 0.027572)
(56.075693, 0.027544)
(56.776640, 0.027622)
(57.477586, 0.027500)
(58.178532, 0.027481)
(58.879478, 0.027577)
(59.580424, 0.027592)
(60.281370, 0.027601)
(60.982317, 0.027610)
(61.683263, 0.027468)
(62.384209, 0.027393)
(63.085155, 0.027363)
(63.786101, 0.027488)
(64.487047, 0.027525)
(65.187994, 0.027454)
(65.888940, 0.027459)
(66.589886, 0.027425)
(67.290832, 0.027432)
(67.991778, 0.027433)
(68.692724, 0.027310)
(69.393671, 0.027371)
};

\addplot[
    draw=none,
    fill=green!60!black,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=ann_prox_snore_30_lpips_2_upper and ann_prox_snore_30_lpips_2_lower,
];



\addplot[
    green!60!black,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.568058)
(0.700946, 0.172435)
(1.401892, 0.130462)
(2.102839, 0.107179)
(2.803785, 0.096421)
(3.504731, 0.092537)
(4.205677, 0.083335)
(4.906623, 0.079845)
(5.607569, 0.076875)
(6.308516, 0.066240)
(7.009462, 0.062641)
(7.710408, 0.054165)
(8.411354, 0.046902)
(9.112300, 0.043725)
(9.813246, 0.041868)
(10.514193, 0.040653)
(11.215139, 0.039899)
(11.916085, 0.039314)
(12.617031, 0.038928)
(13.317977, 0.038634)
(14.018923, 0.038304)
(14.719870, 0.038150)
(15.420816, 0.038060)
(16.121762, 0.038006)
(16.822708, 0.037854)
(17.523654, 0.037661)
(18.224600, 0.037571)
(18.925547, 0.037511)
(19.626493, 0.037491)
(20.327439, 0.037408)
(21.028385, 0.037447)
(21.729331, 0.037406)
(22.430277, 0.037428)
(23.131224, 0.037388)
(23.832170, 0.037248)
(24.533116, 0.037370)
(25.234062, 0.037330)
(25.935008, 0.037296)
(26.635954, 0.037273)
(27.336901, 0.037166)
(28.037847, 0.037169)
(28.738793, 0.037168)
(29.439739, 0.037229)
(30.140685, 0.037253)
(30.841631, 0.037210)
(31.542578, 0.037232)
(32.243524, 0.037197)
(32.944470, 0.037224)
(33.645416, 0.037167)
(34.346362, 0.037057)
(35.047308, 0.037137)
(35.748255, 0.037186)
(36.449201, 0.037140)
(37.150147, 0.037195)
(37.851093, 0.037107)
(38.552039, 0.037099)
(39.252985, 0.037122)
(39.953932, 0.037140)
(40.654878, 0.037215)
(41.355824, 0.037147)
(42.056770, 0.037150)
(42.757716, 0.037131)
(43.458662, 0.037165)
(44.159609, 0.037162)
(44.860555, 0.037144)
(45.561501, 0.037129)
(46.262447, 0.037157)
(46.963393, 0.037099)
(47.664339, 0.037067)
(48.365286, 0.037214)
(49.066232, 0.037147)
(49.767178, 0.037047)
(50.468124, 0.037142)
(51.169070, 0.037117)
(51.870016, 0.037060)
(52.570963, 0.037027)
(53.271909, 0.037132)
(53.972855, 0.037068)
(54.673801, 0.037076)
(55.374747, 0.037139)
(56.075693, 0.037037)
(56.776640, 0.037038)
(57.477586, 0.037117)
(58.178532, 0.037096)
(58.879478, 0.037103)
(59.580424, 0.037017)
(60.281370, 0.037102)
(60.982317, 0.037125)
(61.683263, 0.037067)
(62.384209, 0.037031)
(63.085155, 0.036987)
(63.786101, 0.037114)
(64.487047, 0.037020)
(65.187994, 0.037041)
(65.888940, 0.037038)
(66.589886, 0.037011)
(67.290832, 0.037002)
(67.991778, 0.037045)
(68.692724, 0.036968)
(69.393671, 0.036992)
};
\addlegendentry{Ann-Prox-SNORE}

% Prox-SNORE: mean ± std
\addplot[
    name path=prox_snore_30_lpips_3_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.596563)
(0.693544, 0.399480)
(1.387087, 0.318671)
(2.080631, 0.263648)
(2.774174, 0.221643)
(3.467718, 0.190915)
(4.161262, 0.168655)
(4.854805, 0.151912)
(5.548349, 0.138147)
(6.241892, 0.125935)
(6.935436, 0.114794)
(7.628980, 0.105167)
(8.322523, 0.096589)
(9.016067, 0.088864)
(9.709611, 0.082112)
(10.403154, 0.076453)
(11.096698, 0.071401)
(11.790241, 0.067028)
(12.483785, 0.063756)
(13.177329, 0.060925)
(13.870872, 0.058604)
(14.564416, 0.056695)
(15.257959, 0.055283)
(15.951503, 0.054092)
(16.645047, 0.052956)
(17.338590, 0.051910)
(18.032134, 0.051050)
(18.725677, 0.050456)
(19.419221, 0.050032)
(20.112765, 0.049513)
(20.806308, 0.049194)
(21.499852, 0.048974)
(22.193396, 0.048714)
(22.886939, 0.048442)
(23.580483, 0.048309)
(24.274026, 0.048089)
(24.967570, 0.048104)
(25.661114, 0.047862)
(26.354657, 0.047793)
(27.048201, 0.047560)
(27.741744, 0.047416)
(28.435288, 0.047261)
(29.128832, 0.047261)
(29.822375, 0.047309)
(30.515919, 0.047313)
(31.209462, 0.047135)
(31.903006, 0.047183)
(32.596550, 0.047129)
(33.290093, 0.046944)
(33.983637, 0.046775)
(34.677180, 0.046848)
(35.370724, 0.046965)
(36.064268, 0.046891)
(36.757811, 0.046851)
(37.451355, 0.046764)
(38.144899, 0.046720)
(38.838442, 0.046818)
(39.531986, 0.046664)
(40.225529, 0.046837)
(40.919073, 0.046814)
(41.612617, 0.046701)
(42.306160, 0.046755)
(42.999704, 0.046622)
(43.693247, 0.046622)
(44.386791, 0.046678)
(45.080335, 0.046685)
(45.773878, 0.046616)
(46.467422, 0.046658)
(47.160965, 0.046693)
(47.854509, 0.046648)
(48.548053, 0.046697)
(49.241596, 0.046669)
(49.935140, 0.046627)
(50.628684, 0.046674)
(51.322227, 0.046512)
(52.015771, 0.046534)
(52.709314, 0.046474)
(53.402858, 0.046640)
(54.096402, 0.046489)
(54.789945, 0.046588)
(55.483489, 0.046709)
(56.177032, 0.046488)
(56.870576, 0.046560)
(57.564120, 0.046801)
(58.257663, 0.046746)
(58.951207, 0.046594)
(59.644750, 0.046533)
(60.338294, 0.046604)
(61.031838, 0.046608)
(61.725381, 0.046685)
(62.418925, 0.046712)
(63.112469, 0.046680)
(63.806012, 0.046731)
(64.499556, 0.046536)
(65.193099, 0.046647)
(65.886643, 0.046714)
(66.580187, 0.046596)
(67.273730, 0.046526)
(67.967274, 0.046679)
(68.660817, 0.046723)
};

\addplot[
    name path=prox_snore_30_lpips_3_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.539554)
(0.693544, 0.316542)
(1.387087, 0.220348)
(2.080631, 0.169217)
(2.774174, 0.140151)
(3.467718, 0.119255)
(4.161262, 0.102690)
(4.854805, 0.089236)
(5.548349, 0.078158)
(6.241892, 0.069688)
(6.935436, 0.062900)
(7.628980, 0.057567)
(8.322523, 0.053241)
(9.016067, 0.049783)
(9.709611, 0.047087)
(10.403154, 0.044528)
(11.096698, 0.042225)
(11.790241, 0.040187)
(12.483785, 0.038244)
(13.177329, 0.036771)
(13.870872, 0.035201)
(14.564416, 0.034183)
(15.257959, 0.033126)
(15.951503, 0.032327)
(16.645047, 0.031448)
(17.338590, 0.030787)
(18.032134, 0.030237)
(18.725677, 0.029832)
(19.419221, 0.029428)
(20.112765, 0.029076)
(20.806308, 0.028902)
(21.499852, 0.028613)
(22.193396, 0.028504)
(22.886939, 0.028323)
(23.580483, 0.028130)
(24.274026, 0.028200)
(24.967570, 0.028076)
(25.661114, 0.027924)
(26.354657, 0.028032)
(27.048201, 0.027850)
(27.741744, 0.027838)
(28.435288, 0.027866)
(29.128832, 0.027853)
(29.822375, 0.027873)
(30.515919, 0.027785)
(31.209462, 0.027789)
(31.903006, 0.027840)
(32.596550, 0.027819)
(33.290093, 0.027799)
(33.983637, 0.027731)
(34.677180, 0.027732)
(35.370724, 0.027761)
(36.064268, 0.027684)
(36.757811, 0.027712)
(37.451355, 0.027848)
(38.144899, 0.027703)
(38.838442, 0.027693)
(39.531986, 0.027712)
(40.225529, 0.027750)
(40.919073, 0.027697)
(41.612617, 0.027605)
(42.306160, 0.027732)
(42.999704, 0.027753)
(43.693247, 0.027727)
(44.386791, 0.027708)
(45.080335, 0.027690)
(45.773878, 0.027739)
(46.467422, 0.027754)
(47.160965, 0.027582)
(47.854509, 0.027603)
(48.548053, 0.027702)
(49.241596, 0.027591)
(49.935140, 0.027579)
(50.628684, 0.027644)
(51.322227, 0.027643)
(52.015771, 0.027615)
(52.709314, 0.027647)
(53.402858, 0.027601)
(54.096402, 0.027663)
(54.789945, 0.027653)
(55.483489, 0.027562)
(56.177032, 0.027619)
(56.870576, 0.027642)
(57.564120, 0.027487)
(58.257663, 0.027505)
(58.951207, 0.027643)
(59.644750, 0.027662)
(60.338294, 0.027660)
(61.031838, 0.027680)
(61.725381, 0.027456)
(62.418925, 0.027467)
(63.112469, 0.027396)
(63.806012, 0.027507)
(64.499556, 0.027556)
(65.193099, 0.027503)
(65.886643, 0.027482)
(66.580187, 0.027480)
(67.273730, 0.027457)
(67.967274, 0.027487)
(68.660817, 0.027379)
};

\addplot[
    draw=none,
    fill=orange,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=prox_snore_30_lpips_3_upper and prox_snore_30_lpips_3_lower,
];



\addplot[
    orange,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.568058)
(0.693544, 0.358011)
(1.387087, 0.269509)
(2.080631, 0.216433)
(2.774174, 0.180897)
(3.467718, 0.155085)
(4.161262, 0.135673)
(4.854805, 0.120574)
(5.548349, 0.108153)
(6.241892, 0.097811)
(6.935436, 0.088847)
(7.628980, 0.081367)
(8.322523, 0.074915)
(9.016067, 0.069323)
(9.709611, 0.064599)
(10.403154, 0.060491)
(11.096698, 0.056813)
(11.790241, 0.053607)
(12.483785, 0.051000)
(13.177329, 0.048848)
(13.870872, 0.046903)
(14.564416, 0.045439)
(15.257959, 0.044205)
(15.951503, 0.043210)
(16.645047, 0.042202)
(17.338590, 0.041349)
(18.032134, 0.040643)
(18.725677, 0.040144)
(19.419221, 0.039730)
(20.112765, 0.039295)
(20.806308, 0.039048)
(21.499852, 0.038794)
(22.193396, 0.038609)
(22.886939, 0.038382)
(23.580483, 0.038219)
(24.274026, 0.038145)
(24.967570, 0.038090)
(25.661114, 0.037893)
(26.354657, 0.037912)
(27.048201, 0.037705)
(27.741744, 0.037627)
(28.435288, 0.037563)
(29.128832, 0.037557)
(29.822375, 0.037591)
(30.515919, 0.037549)
(31.209462, 0.037462)
(31.903006, 0.037511)
(32.596550, 0.037474)
(33.290093, 0.037372)
(33.983637, 0.037253)
(34.677180, 0.037290)
(35.370724, 0.037363)
(36.064268, 0.037287)
(36.757811, 0.037282)
(37.451355, 0.037306)
(38.144899, 0.037212)
(38.838442, 0.037256)
(39.531986, 0.037188)
(40.225529, 0.037293)
(40.919073, 0.037255)
(41.612617, 0.037153)
(42.306160, 0.037244)
(42.999704, 0.037187)
(43.693247, 0.037174)
(44.386791, 0.037193)
(45.080335, 0.037188)
(45.773878, 0.037177)
(46.467422, 0.037206)
(47.160965, 0.037138)
(47.854509, 0.037125)
(48.548053, 0.037199)
(49.241596, 0.037130)
(49.935140, 0.037103)
(50.628684, 0.037159)
(51.322227, 0.037078)
(52.015771, 0.037075)
(52.709314, 0.037061)
(53.402858, 0.037120)
(54.096402, 0.037076)
(54.789945, 0.037121)
(55.483489, 0.037136)
(56.177032, 0.037053)
(56.870576, 0.037101)
(57.564120, 0.037144)
(58.257663, 0.037126)
(58.951207, 0.037119)
(59.644750, 0.037097)
(60.338294, 0.037132)
(61.031838, 0.037144)
(61.725381, 0.037071)
(62.418925, 0.037089)
(63.112469, 0.037038)
(63.806012, 0.037119)
(64.499556, 0.037046)
(65.193099, 0.037075)
(65.886643, 0.037098)
(66.580187, 0.037038)
(67.273730, 0.036991)
(67.967274, 0.037083)
(68.660817, 0.037051)
};
\addlegendentry{Prox-SNORE}

\end{axis}
\end{tikzpicture}

==> figures/experiments/averaged_curves_lymph/ct_30_psnr_mean_std_curves.tex <==
% Requires:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepgfplotslibrary{fillbetween}

\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.55\linewidth,
    xmin=0,
    xmax=100.0,
    xlabel={Elapsed time},
    ylabel={PSNR $\uparrow$},
    title={Mean PSNR vs elapsed time, 30 views},
    grid=both,
    legend cell align={left},
    legend pos=south east,
    legend style={
        font=\tiny,
        row sep=1pt,
        nodes={inner sep=1pt},
    },
]

% WML-SPnP: mean ± std
\addplot[
    name path=wml_spnp_30_psnr_0_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 21.785645)
(0.713539, 33.954526)
(1.427077, 37.080924)
(2.140616, 38.595307)
(2.854155, 39.535385)
(3.567694, 40.133773)
(4.281232, 40.533578)
(4.994771, 40.811991)
(5.708310, 41.014174)
(6.421849, 41.145675)
(7.135387, 41.253683)
(7.848926, 41.332229)
(8.562465, 41.392990)
(9.276004, 41.439386)
(9.989542, 41.460794)
(10.703081, 41.491311)
(11.416620, 41.516954)
(12.130159, 41.544740)
(12.843697, 41.559177)
(13.557236, 41.566688)
(14.270775, 41.576235)
(14.984314, 41.581493)
(15.697852, 41.590880)
(16.411391, 41.601674)
(17.124930, 41.600705)
(17.838469, 41.618014)
(18.552007, 41.617425)
(19.265546, 41.624497)
(19.979085, 41.635540)
(20.692624, 41.629346)
(21.406162, 41.627729)
(22.119701, 41.631639)
(22.833240, 41.622341)
(23.546779, 41.625964)
(24.260317, 41.625872)
(24.973856, 41.623047)
(25.687395, 41.633080)
(26.400934, 41.629317)
(27.114472, 41.629255)
(27.828011, 41.634308)
(28.541550, 41.641570)
(29.255089, 41.635030)
(29.968627, 41.635588)
(30.682166, 41.637593)
(31.395705, 41.631665)
(32.109244, 41.640342)
(32.822782, 41.624588)
(33.536321, 41.626363)
(34.249860, 41.632087)
(34.963399, 41.637017)
(35.676937, 41.643055)
(36.390476, 41.649658)
(37.104015, 41.649179)
(37.817554, 41.649325)
(38.531092, 41.657891)
(39.244631, 41.643367)
(39.958170, 41.650692)
(40.671708, 41.645864)
(41.385247, 41.651710)
(42.098786, 41.656594)
(42.812325, 41.653719)
(43.525863, 41.656452)
(44.239402, 41.655890)
(44.952941, 41.658892)
(45.666480, 41.658759)
(46.380018, 41.664079)
(47.093557, 41.655959)
(47.807096, 41.653638)
(48.520635, 41.651302)
(49.234173, 41.648148)
(49.947712, 41.653057)
(50.661251, 41.648369)
(51.374790, 41.649727)
(52.088328, 41.651832)
(52.801867, 41.652367)
(53.515406, 41.649327)
(54.228945, 41.643458)
(54.942483, 41.651538)
(55.656022, 41.647421)
(56.369561, 41.655840)
(57.083100, 41.654664)
(57.796638, 41.659452)
(58.510177, 41.651908)
(59.223716, 41.643668)
(59.937255, 41.648552)
(60.650793, 41.650775)
(61.364332, 41.649708)
(62.077871, 41.651512)
(62.791410, 41.663571)
(63.504948, 41.653186)
(64.218487, 41.667566)
(64.932026, 41.663608)
(65.645565, 41.662461)
(66.359103, 41.667566)
(67.072642, 41.658054)
(67.786181, 41.663971)
(68.499720, 41.659051)
(69.213258, 41.661575)
(69.926797, 41.665610)
(70.640336, 41.667812)
};

\addplot[
    name path=wml_spnp_30_psnr_0_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 19.858545)
(0.713539, 31.051605)
(1.427077, 33.920848)
(2.140616, 35.536941)
(2.854155, 36.546785)
(3.567694, 37.195945)
(4.281232, 37.631920)
(4.994771, 37.947120)
(5.708310, 38.171910)
(6.421849, 38.344994)
(7.135387, 38.471428)
(7.848926, 38.567491)
(8.562465, 38.647502)
(9.276004, 38.698332)
(9.989542, 38.736006)
(10.703081, 38.770194)
(11.416620, 38.803001)
(12.130159, 38.825988)
(12.843697, 38.846748)
(13.557236, 38.849434)
(14.270775, 38.854257)
(14.984314, 38.866574)
(15.697852, 38.874255)
(16.411391, 38.887183)
(17.124930, 38.890711)
(17.838469, 38.892028)
(18.552007, 38.885536)
(19.265546, 38.875786)
(19.979085, 38.874163)
(20.692624, 38.879614)
(21.406162, 38.879666)
(22.119701, 38.875954)
(22.833240, 38.870018)
(23.546779, 38.881323)
(24.260317, 38.890112)
(24.973856, 38.901371)
(25.687395, 38.901843)
(26.400934, 38.895248)
(27.114472, 38.894451)
(27.828011, 38.878937)
(28.541550, 38.879323)
(29.255089, 38.880947)
(29.968627, 38.894542)
(30.682166, 38.893075)
(31.395705, 38.897545)
(32.109244, 38.898903)
(32.822782, 38.900880)
(33.536321, 38.893695)
(34.249860, 38.898529)
(34.963399, 38.905583)
(35.676937, 38.894003)
(36.390476, 38.881585)
(37.104015, 38.890296)
(37.817554, 38.887594)
(38.531092, 38.884527)
(39.244631, 38.888157)
(39.958170, 38.885045)
(40.671708, 38.889728)
(41.385247, 38.889785)
(42.098786, 38.895810)
(42.812325, 38.902038)
(43.525863, 38.897833)
(44.239402, 38.899107)
(44.952941, 38.894289)
(45.666480, 38.892549)
(46.380018, 38.892412)
(47.093557, 38.902835)
(47.807096, 38.902137)
(48.520635, 38.899578)
(49.234173, 38.899867)
(49.947712, 38.885675)
(50.661251, 38.876781)
(51.374790, 38.883970)
(52.088328, 38.885487)
(52.801867, 38.882313)
(53.515406, 38.892061)
(54.228945, 38.901092)
(54.942483, 38.899997)
(55.656022, 38.895570)
(56.369561, 38.891536)
(57.083100, 38.886602)
(57.796638, 38.880777)
(58.510177, 38.886373)
(59.223716, 38.883145)
(59.937255, 38.889458)
(60.650793, 38.893368)
(61.364332, 38.889390)
(62.077871, 38.892634)
(62.791410, 38.887668)
(63.504948, 38.899041)
(64.218487, 38.898562)
(64.932026, 38.893267)
(65.645565, 38.891937)
(66.359103, 38.887015)
(67.072642, 38.889855)
(67.786181, 38.883757)
(68.499720, 38.887800)
(69.213258, 38.888213)
(69.926797, 38.892188)
(70.640336, 38.897363)
};

\addplot[
    draw=none,
    fill=blue,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=wml_spnp_30_psnr_0_upper and wml_spnp_30_psnr_0_lower,
];



\addplot[
    blue,
    thick,
    mark=none,
]
coordinates {
(0.000000, 20.822095)
(0.713539, 32.503066)
(1.427077, 35.500886)
(2.140616, 37.066124)
(2.854155, 38.041085)
(3.567694, 38.664859)
(4.281232, 39.082749)
(4.994771, 39.379555)
(5.708310, 39.593042)
(6.421849, 39.745335)
(7.135387, 39.862555)
(7.848926, 39.949860)
(8.562465, 40.020246)
(9.276004, 40.068859)
(9.989542, 40.098400)
(10.703081, 40.130752)
(11.416620, 40.159978)
(12.130159, 40.185364)
(12.843697, 40.202963)
(13.557236, 40.208061)
(14.270775, 40.215246)
(14.984314, 40.224034)
(15.697852, 40.232568)
(16.411391, 40.244428)
(17.124930, 40.245708)
(17.838469, 40.255021)
(18.552007, 40.251481)
(19.265546, 40.250142)
(19.979085, 40.254851)
(20.692624, 40.254480)
(21.406162, 40.253697)
(22.119701, 40.253796)
(22.833240, 40.246179)
(23.546779, 40.253643)
(24.260317, 40.257992)
(24.973856, 40.262209)
(25.687395, 40.267461)
(26.400934, 40.262282)
(27.114472, 40.261853)
(27.828011, 40.256623)
(28.541550, 40.260446)
(29.255089, 40.257988)
(29.968627, 40.265065)
(30.682166, 40.265334)
(31.395705, 40.264605)
(32.109244, 40.269623)
(32.822782, 40.262734)
(33.536321, 40.260029)
(34.249860, 40.265308)
(34.963399, 40.271300)
(35.676937, 40.268529)
(36.390476, 40.265621)
(37.104015, 40.269738)
(37.817554, 40.268460)
(38.531092, 40.271209)
(39.244631, 40.265762)
(39.958170, 40.267868)
(40.671708, 40.267796)
(41.385247, 40.270748)
(42.098786, 40.276202)
(42.812325, 40.277879)
(43.525863, 40.277142)
(44.239402, 40.277498)
(44.952941, 40.276591)
(45.666480, 40.275654)
(46.380018, 40.278246)
(47.093557, 40.279397)
(47.807096, 40.277887)
(48.520635, 40.275440)
(49.234173, 40.274007)
(49.947712, 40.269366)
(50.661251, 40.262575)
(51.374790, 40.266848)
(52.088328, 40.268659)
(52.801867, 40.267340)
(53.515406, 40.270694)
(54.228945, 40.272275)
(54.942483, 40.275767)
(55.656022, 40.271495)
(56.369561, 40.273688)
(57.083100, 40.270633)
(57.796638, 40.270115)
(58.510177, 40.269140)
(59.223716, 40.263407)
(59.937255, 40.269005)
(60.650793, 40.272072)
(61.364332, 40.269549)
(62.077871, 40.272073)
(62.791410, 40.275619)
(63.504948, 40.276114)
(64.218487, 40.283064)
(64.932026, 40.278437)
(65.645565, 40.277199)
(66.359103, 40.277290)
(67.072642, 40.273955)
(67.786181, 40.273864)
(68.499720, 40.273425)
(69.213258, 40.274894)
(69.926797, 40.278899)
(70.640336, 40.282588)
};
\addlegendentry{WML-SPnP}

% ML-PnP: mean ± std
\addplot[
    name path=ml_pnp_30_psnr_1_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 21.785645)
(0.714074, 31.482052)
(1.428148, 37.350904)
(2.142222, 38.616596)
(2.856296, 39.771004)
(3.570370, 40.544840)
(4.284444, 41.004435)
(4.998518, 41.300839)
(5.712592, 41.488630)
(6.426666, 41.611872)
(7.140739, 41.696421)
(7.854813, 41.757821)
(8.568887, 41.800529)
(9.282961, 41.831859)
(9.997035, 41.854773)
(10.711109, 41.872364)
(11.425183, 41.889108)
(12.139257, 41.898829)
(12.853331, 41.910009)
(13.567405, 41.918058)
(14.281479, 41.927634)
(14.995553, 41.934594)
(15.709627, 41.939397)
(16.423701, 41.944175)
(17.137775, 41.947198)
(17.851849, 41.951725)
(18.565923, 41.958262)
(19.279997, 41.959707)
(19.994071, 41.958664)
(20.708145, 41.959465)
(21.422218, 41.963700)
(22.136292, 41.965014)
(22.850366, 41.963672)
(23.564440, 41.964351)
(24.278514, 41.966541)
(24.992588, 41.964044)
(25.706662, 41.966613)
(26.420736, 41.968658)
(27.134810, 41.970318)
(27.848884, 41.966828)
(28.562958, 41.969619)
(29.277032, 41.970124)
(29.991106, 41.974476)
(30.705180, 41.977316)
(31.419254, 41.977142)
(32.133328, 41.973361)
(32.847402, 41.973452)
(33.561476, 41.976833)
(34.275550, 41.976207)
(34.989624, 41.976838)
(35.703697, 41.977996)
(36.417771, 41.977124)
(37.131845, 41.978068)
(37.845919, 41.977949)
(38.559993, 41.977531)
(39.274067, 41.977005)
(39.988141, 41.975788)
(40.702215, 41.973471)
(41.416289, 41.972525)
(42.130363, 41.974543)
(42.844437, 41.975647)
(43.558511, 41.976872)
(44.272585, 41.973001)
(44.986659, 41.978570)
(45.700733, 41.978612)
(46.414807, 41.977273)
(47.128881, 41.975704)
(47.842955, 41.973167)
(48.557029, 41.974897)
(49.271103, 41.974551)
(49.985176, 41.976575)
(50.699250, 41.976318)
(51.413324, 41.976992)
(52.127398, 41.975505)
(52.841472, 41.973603)
(53.555546, 41.969518)
(54.269620, 41.970023)
(54.983694, 41.972610)
(55.697768, 41.970139)
(56.411842, 41.976022)
(57.125916, 41.975679)
(57.839990, 41.974242)
(58.554064, 41.974887)
(59.268138, 41.974187)
(59.982212, 41.973404)
(60.696286, 41.970160)
(61.410360, 41.970089)
(62.124434, 41.975933)
(62.838508, 41.975779)
(63.552581, 41.975361)
(64.266655, 41.975835)
(64.980729, 41.978877)
(65.694803, 41.980701)
(66.408877, 41.978776)
(67.122951, 41.977970)
(67.837025, 41.979970)
(68.551099, 41.980982)
(69.265173, 41.980237)
(69.979247, 41.980485)
(70.693321, 41.980955)
};

\addplot[
    name path=ml_pnp_30_psnr_1_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 19.858545)
(0.714074, 28.845951)
(1.428148, 34.027754)
(2.142222, 35.527792)
(2.856296, 36.677785)
(3.570370, 37.434907)
(4.284444, 37.930332)
(4.998518, 38.262354)
(5.712592, 38.490216)
(6.426666, 38.654014)
(7.140739, 38.771510)
(7.854813, 38.863810)
(8.568887, 38.933957)
(9.282961, 38.990087)
(9.997035, 39.038018)
(10.711109, 39.073031)
(11.425183, 39.104273)
(12.139257, 39.128505)
(12.853331, 39.150607)
(13.567405, 39.171080)
(14.281479, 39.186279)
(14.995553, 39.198644)
(15.709627, 39.205572)
(16.423701, 39.210588)
(17.137775, 39.215552)
(17.851849, 39.218073)
(18.565923, 39.218850)
(19.279997, 39.219280)
(19.994071, 39.220837)
(20.708145, 39.223265)
(21.422218, 39.223497)
(22.136292, 39.226148)
(22.850366, 39.226650)
(23.564440, 39.227290)
(24.278514, 39.231068)
(24.992588, 39.230800)
(25.706662, 39.229882)
(26.420736, 39.229412)
(27.134810, 39.230428)
(27.848884, 39.233143)
(28.562958, 39.232874)
(29.277032, 39.233961)
(29.991106, 39.234563)
(30.705180, 39.233622)
(31.419254, 39.234070)
(32.133328, 39.233325)
(32.847402, 39.234584)
(33.561476, 39.235605)
(34.275550, 39.235243)
(34.989624, 39.236127)
(35.703697, 39.238683)
(36.417771, 39.237465)
(37.131845, 39.235942)
(37.845919, 39.234777)
(38.559993, 39.234818)
(39.274067, 39.236037)
(39.988141, 39.237835)
(40.702215, 39.237850)
(41.416289, 39.236963)
(42.130363, 39.236934)
(42.844437, 39.236321)
(43.558511, 39.236880)
(44.272585, 39.238021)
(44.986659, 39.235600)
(45.700733, 39.235359)
(46.414807, 39.235682)
(47.128881, 39.236974)
(47.842955, 39.235952)
(48.557029, 39.235781)
(49.271103, 39.234157)
(49.985176, 39.238658)
(50.699250, 39.235858)
(51.413324, 39.235378)
(52.127398, 39.236263)
(52.841472, 39.237540)
(53.555546, 39.238621)
(54.269620, 39.238875)
(54.983694, 39.239262)
(55.697768, 39.240713)
(56.411842, 39.240745)
(57.125916, 39.237828)
(57.839990, 39.239501)
(58.554064, 39.238938)
(59.268138, 39.236706)
(59.982212, 39.236917)
(60.696286, 39.239093)
(61.410360, 39.237799)
(62.124434, 39.238040)
(62.838508, 39.238752)
(63.552581, 39.238158)
(64.266655, 39.239044)
(64.980729, 39.237484)
(65.694803, 39.235197)
(66.408877, 39.236939)
(67.122951, 39.237267)
(67.837025, 39.237491)
(68.551099, 39.236826)
(69.265173, 39.236054)
(69.979247, 39.237861)
(70.693321, 39.239996)
};

\addplot[
    draw=none,
    fill=red,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=ml_pnp_30_psnr_1_upper and ml_pnp_30_psnr_1_lower,
];



\addplot[
    red,
    thick,
    mark=none,
]
coordinates {
(0.000000, 20.822095)
(0.714074, 30.164002)
(1.428148, 35.689329)
(2.142222, 37.072194)
(2.856296, 38.224394)
(3.570370, 38.989873)
(4.284444, 39.467384)
(4.998518, 39.781596)
(5.712592, 39.989423)
(6.426666, 40.132943)
(7.140739, 40.233966)
(7.854813, 40.310816)
(8.568887, 40.367243)
(9.282961, 40.410973)
(9.997035, 40.446395)
(10.711109, 40.472698)
(11.425183, 40.496690)
(12.139257, 40.513667)
(12.853331, 40.530308)
(13.567405, 40.544569)
(14.281479, 40.556956)
(14.995553, 40.566619)
(15.709627, 40.572485)
(16.423701, 40.577381)
(17.137775, 40.581375)
(17.851849, 40.584899)
(18.565923, 40.588556)
(19.279997, 40.589493)
(19.994071, 40.589751)
(20.708145, 40.591365)
(21.422218, 40.593598)
(22.136292, 40.595581)
(22.850366, 40.595161)
(23.564440, 40.595821)
(24.278514, 40.598805)
(24.992588, 40.597422)
(25.706662, 40.598247)
(26.420736, 40.599035)
(27.134810, 40.600373)
(27.848884, 40.599985)
(28.562958, 40.601247)
(29.277032, 40.602043)
(29.991106, 40.604520)
(30.705180, 40.605469)
(31.419254, 40.605606)
(32.133328, 40.603343)
(32.847402, 40.604018)
(33.561476, 40.606219)
(34.275550, 40.605725)
(34.989624, 40.606482)
(35.703697, 40.608339)
(36.417771, 40.607295)
(37.131845, 40.607005)
(37.845919, 40.606363)
(38.559993, 40.606175)
(39.274067, 40.606521)
(39.988141, 40.606811)
(40.702215, 40.605660)
(41.416289, 40.604744)
(42.130363, 40.605738)
(42.844437, 40.605984)
(43.558511, 40.606876)
(44.272585, 40.605511)
(44.986659, 40.607085)
(45.700733, 40.606986)
(46.414807, 40.606477)
(47.128881, 40.606339)
(47.842955, 40.604559)
(48.557029, 40.605339)
(49.271103, 40.604354)
(49.985176, 40.607617)
(50.699250, 40.606088)
(51.413324, 40.606185)
(52.127398, 40.605884)
(52.841472, 40.605571)
(53.555546, 40.604070)
(54.269620, 40.604449)
(54.983694, 40.605936)
(55.697768, 40.605426)
(56.411842, 40.608383)
(57.125916, 40.606753)
(57.839990, 40.606871)
(58.554064, 40.606913)
(59.268138, 40.605446)
(59.982212, 40.605160)
(60.696286, 40.604626)
(61.410360, 40.603944)
(62.124434, 40.606986)
(62.838508, 40.607265)
(63.552581, 40.606759)
(64.266655, 40.607440)
(64.980729, 40.608181)
(65.694803, 40.607949)
(66.408877, 40.607857)
(67.122951, 40.607618)
(67.837025, 40.608731)
(68.551099, 40.608904)
(69.265173, 40.608145)
(69.979247, 40.609173)
(70.693321, 40.610475)
};
\addlegendentry{ML-PnP}

% Ann-Prox-SNORE: mean ± std
\addplot[
    name path=ann_prox_snore_30_psnr_2_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 21.785645)
(0.700946, 31.922909)
(1.401892, 34.544296)
(2.102839, 36.477952)
(2.803785, 37.338599)
(3.504731, 37.657827)
(4.205677, 38.168810)
(4.906623, 38.422382)
(5.607569, 38.591443)
(6.308516, 39.217308)
(7.009462, 39.495373)
(7.710408, 39.971206)
(8.411354, 40.551241)
(9.112300, 40.879880)
(9.813246, 41.082353)
(10.514193, 41.220665)
(11.215139, 41.322167)
(11.916085, 41.381633)
(12.617031, 41.446641)
(13.317977, 41.484041)
(14.018923, 41.524261)
(14.719870, 41.545397)
(15.420816, 41.558289)
(16.121762, 41.569301)
(16.822708, 41.584146)
(17.523654, 41.600255)
(18.224600, 41.612106)
(18.925547, 41.609977)
(19.626493, 41.625206)
(20.327439, 41.634213)
(21.028385, 41.636181)
(21.729331, 41.645986)
(22.430277, 41.643173)
(23.131224, 41.634886)
(23.832170, 41.636598)
(24.533116, 41.631179)
(25.234062, 41.641180)
(25.935008, 41.637300)
(26.635954, 41.638534)
(27.336901, 41.647711)
(28.037847, 41.641986)
(28.738793, 41.645025)
(29.439739, 41.647428)
(30.140685, 41.653316)
(30.841631, 41.646574)
(31.542578, 41.647092)
(32.243524, 41.650827)
(32.944470, 41.645923)
(33.645416, 41.651137)
(34.346362, 41.640298)
(35.047308, 41.639810)
(35.748255, 41.648399)
(36.449201, 41.653588)
(37.150147, 41.657395)
(37.851093, 41.656837)
(38.552039, 41.657841)
(39.252985, 41.649445)
(39.953932, 41.653731)
(40.654878, 41.649292)
(41.355824, 41.653500)
(42.056770, 41.648062)
(42.757716, 41.653750)
(43.458662, 41.660691)
(44.159609, 41.662712)
(44.860555, 41.663504)
(45.561501, 41.657985)
(46.262447, 41.655473)
(46.963393, 41.655764)
(47.664339, 41.665819)
(48.365286, 41.662833)
(49.066232, 41.661835)
(49.767178, 41.656567)
(50.468124, 41.657820)
(51.169070, 41.653629)
(51.870016, 41.647749)
(52.570963, 41.644195)
(53.271909, 41.652405)
(53.972855, 41.659032)
(54.673801, 41.653345)
(55.374747, 41.652740)
(56.075693, 41.653478)
(56.776640, 41.649516)
(57.477586, 41.653669)
(58.178532, 41.650972)
(58.879478, 41.654651)
(59.580424, 41.650552)
(60.281370, 41.647567)
(60.982317, 41.643430)
(61.683263, 41.654338)
(62.384209, 41.651422)
(63.085155, 41.656981)
(63.786101, 41.656744)
(64.487047, 41.658744)
(65.187994, 41.669562)
(65.888940, 41.660719)
(66.589886, 41.659615)
(67.290832, 41.665315)
(67.991778, 41.666419)
(68.692724, 41.664456)
(69.393671, 41.660757)
};

\addplot[
    name path=ann_prox_snore_30_psnr_2_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 19.858545)
(0.700946, 29.217011)
(1.401892, 31.591539)
(2.102839, 33.377434)
(2.803785, 34.268306)
(3.504731, 34.648932)
(4.205677, 35.178277)
(4.906623, 35.460456)
(5.607569, 35.666108)
(6.308516, 36.322065)
(7.009462, 36.614143)
(7.710408, 37.090210)
(8.411354, 37.675138)
(9.112300, 38.022908)
(9.813246, 38.251748)
(10.514193, 38.418445)
(11.215139, 38.539924)
(11.916085, 38.628210)
(12.617031, 38.694358)
(13.317977, 38.752889)
(14.018923, 38.797157)
(14.719870, 38.826107)
(15.420816, 38.846001)
(16.121762, 38.867175)
(16.822708, 38.889643)
(17.523654, 38.906020)
(18.224600, 38.926013)
(18.925547, 38.935907)
(19.626493, 38.941728)
(20.327439, 38.943938)
(21.028385, 38.947966)
(21.729331, 38.954579)
(22.430277, 38.962794)
(23.131224, 38.964091)
(23.832170, 38.962721)
(24.533116, 38.958595)
(25.234062, 38.969337)
(25.935008, 38.975008)
(26.635954, 38.986922)
(27.336901, 38.994235)
(28.037847, 38.988755)
(28.738793, 38.981686)
(29.439739, 38.974850)
(30.140685, 38.975900)
(30.841631, 38.977940)
(31.542578, 38.985026)
(32.243524, 38.989210)
(32.944470, 38.988651)
(33.645416, 38.990561)
(34.346362, 38.992397)
(35.047308, 38.991395)
(35.748255, 38.987218)
(36.449201, 38.996093)
(37.150147, 38.986227)
(37.851093, 38.983209)
(38.552039, 38.992297)
(39.252985, 38.996564)
(39.953932, 38.996452)
(40.654878, 38.996169)
(41.355824, 38.995899)
(42.056770, 38.998156)
(42.757716, 39.003911)
(43.458662, 39.008559)
(44.159609, 39.006126)
(44.860555, 39.005880)
(45.561501, 39.004874)
(46.262447, 39.005851)
(46.963393, 39.003936)
(47.664339, 39.005823)
(48.365286, 39.011932)
(49.066232, 39.007144)
(49.767178, 39.004193)
(50.468124, 38.999537)
(51.169070, 38.995162)
(51.870016, 38.994310)
(52.570963, 38.992769)
(53.271909, 38.993107)
(53.972855, 38.990163)
(54.673801, 39.000622)
(55.374747, 39.002651)
(56.075693, 39.006688)
(56.776640, 38.999234)
(57.477586, 39.000087)
(58.178532, 38.990059)
(58.879478, 38.991198)
(59.580424, 38.996017)
(60.281370, 38.997130)
(60.982317, 38.997527)
(61.683263, 39.000863)
(62.384209, 38.998212)
(63.085155, 39.001138)
(63.786101, 39.003330)
(64.487047, 39.004504)
(65.187994, 39.006962)
(65.888940, 39.010810)
(66.589886, 39.007634)
(67.290832, 39.005438)
(67.991778, 39.000787)
(68.692724, 38.997643)
(69.393671, 39.000252)
};

\addplot[
    draw=none,
    fill=green!60!black,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=ann_prox_snore_30_psnr_2_upper and ann_prox_snore_30_psnr_2_lower,
];



\addplot[
    green!60!black,
    thick,
    mark=none,
]
coordinates {
(0.000000, 20.822095)
(0.700946, 30.569960)
(1.401892, 33.067918)
(2.102839, 34.927693)
(2.803785, 35.803452)
(3.504731, 36.153380)
(4.205677, 36.673544)
(4.906623, 36.941419)
(5.607569, 37.128775)
(6.308516, 37.769686)
(7.009462, 38.054758)
(7.710408, 38.530708)
(8.411354, 39.113190)
(9.112300, 39.451394)
(9.813246, 39.667050)
(10.514193, 39.819555)
(11.215139, 39.931045)
(11.916085, 40.004921)
(12.617031, 40.070499)
(13.317977, 40.118465)
(14.018923, 40.160709)
(14.719870, 40.185752)
(15.420816, 40.202145)
(16.121762, 40.218238)
(16.822708, 40.236894)
(17.523654, 40.253137)
(18.224600, 40.269059)
(18.925547, 40.272942)
(19.626493, 40.283467)
(20.327439, 40.289075)
(21.028385, 40.292073)
(21.729331, 40.300283)
(22.430277, 40.302984)
(23.131224, 40.299488)
(23.832170, 40.299659)
(24.533116, 40.294887)
(25.234062, 40.305259)
(25.935008, 40.306154)
(26.635954, 40.312728)
(27.336901, 40.320973)
(28.037847, 40.315370)
(28.738793, 40.313355)
(29.439739, 40.311139)
(30.140685, 40.314608)
(30.841631, 40.312257)
(31.542578, 40.316059)
(32.243524, 40.320018)
(32.944470, 40.317287)
(33.645416, 40.320849)
(34.346362, 40.316348)
(35.047308, 40.315602)
(35.748255, 40.317809)
(36.449201, 40.324840)
(37.150147, 40.321811)
(37.851093, 40.320023)
(38.552039, 40.325069)
(39.252985, 40.323004)
(39.953932, 40.325091)
(40.654878, 40.322731)
(41.355824, 40.324699)
(42.056770, 40.323109)
(42.757716, 40.328831)
(43.458662, 40.334625)
(44.159609, 40.334419)
(44.860555, 40.334692)
(45.561501, 40.331430)
(46.262447, 40.330662)
(46.963393, 40.329850)
(47.664339, 40.335821)
(48.365286, 40.337382)
(49.066232, 40.334489)
(49.767178, 40.330380)
(50.468124, 40.328679)
(51.169070, 40.324396)
(51.870016, 40.321029)
(52.570963, 40.318482)
(53.271909, 40.322756)
(53.972855, 40.324598)
(54.673801, 40.326983)
(55.374747, 40.327696)
(56.075693, 40.330083)
(56.776640, 40.324375)
(57.477586, 40.326878)
(58.178532, 40.320515)
(58.879478, 40.322924)
(59.580424, 40.323285)
(60.281370, 40.322348)
(60.982317, 40.320479)
(61.683263, 40.327601)
(62.384209, 40.324817)
(63.085155, 40.329060)
(63.786101, 40.330037)
(64.487047, 40.331624)
(65.187994, 40.338262)
(65.888940, 40.335764)
(66.589886, 40.333624)
(67.290832, 40.335377)
(67.991778, 40.333603)
(68.692724, 40.331050)
(69.393671, 40.330505)
};
\addlegendentry{Ann-Prox-SNORE}

% Prox-SNORE: mean ± std
\addplot[
    name path=prox_snore_30_psnr_3_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 21.785645)
(0.693544, 28.719303)
(1.387087, 29.836120)
(2.080631, 30.611160)
(2.774174, 31.264608)
(3.467718, 31.874579)
(4.161262, 32.474205)
(4.854805, 33.059764)
(5.548349, 33.628411)
(6.241892, 34.189676)
(6.935436, 34.736606)
(7.628980, 35.266789)
(8.322523, 35.785126)
(9.016067, 36.303434)
(9.709611, 36.827720)
(10.403154, 37.351685)
(11.096698, 37.888721)
(11.790241, 38.411507)
(12.483785, 38.920554)
(13.177329, 39.342315)
(13.870872, 39.714821)
(14.564416, 40.033957)
(15.257959, 40.306393)
(15.951503, 40.525291)
(16.645047, 40.709984)
(17.338590, 40.876143)
(18.032134, 41.017469)
(18.725677, 41.133546)
(19.419221, 41.241240)
(20.112765, 41.326378)
(20.806308, 41.398757)
(21.499852, 41.455783)
(22.193396, 41.487384)
(22.886939, 41.515947)
(23.580483, 41.543386)
(24.274026, 41.554857)
(24.967570, 41.571518)
(25.661114, 41.588276)
(26.354657, 41.591324)
(27.048201, 41.604001)
(27.741744, 41.607166)
(28.435288, 41.615624)
(29.128832, 41.621628)
(29.822375, 41.632655)
(30.515919, 41.632705)
(31.209462, 41.631551)
(31.903006, 41.637938)
(32.596550, 41.640727)
(33.290093, 41.643381)
(33.983637, 41.644469)
(34.677180, 41.641185)
(35.370724, 41.644880)
(36.064268, 41.651913)
(36.757811, 41.660957)
(37.451355, 41.666201)
(38.144899, 41.675996)
(38.838442, 41.674558)
(39.531986, 41.671153)
(40.225529, 41.677808)
(40.919073, 41.677243)
(41.612617, 41.678659)
(42.306160, 41.679638)
(42.999704, 41.687646)
(43.693247, 41.690546)
(44.386791, 41.692685)
(45.080335, 41.686755)
(45.773878, 41.684470)
(46.467422, 41.683344)
(47.160965, 41.688026)
(47.854509, 41.690733)
(48.548053, 41.694977)
(49.241596, 41.700054)
(49.935140, 41.695023)
(50.628684, 41.691045)
(51.322227, 41.689024)
(52.015771, 41.682490)
(52.709314, 41.680663)
(53.402858, 41.693961)
(54.096402, 41.692495)
(54.789945, 41.690517)
(55.483489, 41.691391)
(56.177032, 41.691221)
(56.870576, 41.682566)
(57.564120, 41.687174)
(58.257663, 41.678384)
(58.951207, 41.679321)
(59.644750, 41.677426)
(60.338294, 41.673806)
(61.031838, 41.676815)
(61.725381, 41.688424)
(62.418925, 41.688362)
(63.112469, 41.696122)
(63.806012, 41.689324)
(64.499556, 41.687983)
(65.193099, 41.698113)
(65.886643, 41.691014)
(66.580187, 41.688901)
(67.273730, 41.700309)
(67.967274, 41.702080)
(68.660817, 41.702253)
};

\addplot[
    name path=prox_snore_30_psnr_3_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 19.858545)
(0.693544, 26.565895)
(1.387087, 27.524329)
(2.080631, 28.165308)
(2.774174, 28.695416)
(3.467718, 29.170232)
(4.161262, 29.620209)
(4.854805, 30.063751)
(5.548349, 30.502556)
(6.241892, 30.948432)
(6.935436, 31.402074)
(7.628980, 31.852099)
(8.322523, 32.304531)
(9.016067, 32.761060)
(9.709611, 33.209813)
(10.403154, 33.652971)
(11.096698, 34.084609)
(11.790241, 34.501831)
(12.483785, 34.904518)
(13.177329, 35.298539)
(13.870872, 35.666935)
(14.564416, 36.003880)
(15.257959, 36.309278)
(15.951503, 36.598793)
(16.645047, 36.864404)
(17.338590, 37.097803)
(18.032134, 37.321516)
(18.725677, 37.510800)
(19.419221, 37.682847)
(20.112765, 37.829309)
(20.806308, 37.956015)
(21.499852, 38.070385)
(22.193396, 38.167297)
(22.886939, 38.252534)
(23.580483, 38.318157)
(24.274026, 38.369575)
(24.967570, 38.422619)
(25.661114, 38.478160)
(26.354657, 38.524467)
(27.048201, 38.576674)
(27.741744, 38.614686)
(28.435288, 38.640060)
(29.128832, 38.656403)
(29.822375, 38.680114)
(30.515919, 38.702000)
(31.209462, 38.727667)
(31.903006, 38.750368)
(32.596550, 38.769257)
(33.290093, 38.782426)
(33.983637, 38.792189)
(34.677180, 38.804030)
(35.370724, 38.808293)
(36.064268, 38.832747)
(36.757811, 38.835450)
(37.451355, 38.828678)
(38.144899, 38.835231)
(38.838442, 38.846756)
(39.531986, 38.859342)
(40.225529, 38.857278)
(40.919073, 38.863926)
(41.612617, 38.872461)
(42.306160, 38.868041)
(42.999704, 38.875847)
(43.693247, 38.890685)
(44.386791, 38.885281)
(45.080335, 38.891144)
(45.773878, 38.901971)
(46.467422, 38.897155)
(47.160965, 38.897412)
(47.854509, 38.909092)
(48.548053, 38.897116)
(49.241596, 38.886029)
(49.935140, 38.886918)
(50.628684, 38.883191)
(51.322227, 38.880339)
(52.015771, 38.877008)
(52.709314, 38.883124)
(53.402858, 38.873498)
(54.096402, 38.880760)
(54.789945, 38.885619)
(55.483489, 38.892059)
(56.177032, 38.892809)
(56.870576, 38.891645)
(57.564120, 38.889210)
(58.257663, 38.891788)
(58.951207, 38.895934)
(59.644750, 38.898075)
(60.338294, 38.897298)
(61.031838, 38.891365)
(61.725381, 38.894503)
(62.418925, 38.879167)
(63.112469, 38.886172)
(63.806012, 38.893291)
(64.499556, 38.901190)
(65.193099, 38.902745)
(65.886643, 38.901596)
(66.580187, 38.897226)
(67.273730, 38.893933)
(67.967274, 38.892317)
(68.660817, 38.886929)
};

\addplot[
    draw=none,
    fill=orange,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=prox_snore_30_psnr_3_upper and prox_snore_30_psnr_3_lower,
];



\addplot[
    orange,
    thick,
    mark=none,
]
coordinates {
(0.000000, 20.822095)
(0.693544, 27.642599)
(1.387087, 28.680225)
(2.080631, 29.388234)
(2.774174, 29.980012)
(3.467718, 30.522405)
(4.161262, 31.047207)
(4.854805, 31.561757)
(5.548349, 32.065483)
(6.241892, 32.569054)
(6.935436, 33.069340)
(7.628980, 33.559444)
(8.322523, 34.044829)
(9.016067, 34.532247)
(9.709611, 35.018767)
(10.403154, 35.502328)
(11.096698, 35.986665)
(11.790241, 36.456669)
(12.483785, 36.912536)
(13.177329, 37.320427)
(13.870872, 37.690878)
(14.564416, 38.018918)
(15.257959, 38.307836)
(15.951503, 38.562042)
(16.645047, 38.787194)
(17.338590, 38.986973)
(18.032134, 39.169493)
(18.725677, 39.322173)
(19.419221, 39.462044)
(20.112765, 39.577844)
(20.806308, 39.677386)
(21.499852, 39.763084)
(22.193396, 39.827340)
(22.886939, 39.884241)
(23.580483, 39.930772)
(24.274026, 39.962216)
(24.967570, 39.997068)
(25.661114, 40.033218)
(26.354657, 40.057895)
(27.048201, 40.090338)
(27.741744, 40.110926)
(28.435288, 40.127842)
(29.128832, 40.139015)
(29.822375, 40.156384)
(30.515919, 40.167353)
(31.209462, 40.179609)
(31.903006, 40.194153)
(32.596550, 40.204992)
(33.290093, 40.212904)
(33.983637, 40.218329)
(34.677180, 40.222608)
(35.370724, 40.226587)
(36.064268, 40.242330)
(36.757811, 40.248203)
(37.451355, 40.247439)
(38.144899, 40.255614)
(38.838442, 40.260657)
(39.531986, 40.265247)
(40.225529, 40.267543)
(40.919073, 40.270585)
(41.612617, 40.275560)
(42.306160, 40.273839)
(42.999704, 40.281746)
(43.693247, 40.290616)
(44.386791, 40.288983)
(45.080335, 40.288949)
(45.773878, 40.293221)
(46.467422, 40.290250)
(47.160965, 40.292719)
(47.854509, 40.299912)
(48.548053, 40.296047)
(49.241596, 40.293041)
(49.935140, 40.290971)
(50.628684, 40.287118)
(51.322227, 40.284681)
(52.015771, 40.279749)
(52.709314, 40.281893)
(53.402858, 40.283730)
(54.096402, 40.286628)
(54.789945, 40.288068)
(55.483489, 40.291725)
(56.177032, 40.292015)
(56.870576, 40.287105)
(57.564120, 40.288192)
(58.257663, 40.285086)
(58.951207, 40.287627)
(59.644750, 40.287750)
(60.338294, 40.285552)
(61.031838, 40.284090)
(61.725381, 40.291463)
(62.418925, 40.283764)
(63.112469, 40.291147)
(63.806012, 40.291307)
(64.499556, 40.294587)
(65.193099, 40.300429)
(65.886643, 40.296305)
(66.580187, 40.293063)
(67.273730, 40.297121)
(67.967274, 40.297199)
(68.660817, 40.294591)
};
\addlegendentry{Prox-SNORE}

\end{axis}
\end{tikzpicture}

==> figures/experiments/averaged_curves_lymph/ct_30_ssim_mean_std_curves.tex <==
% Requires:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepgfplotslibrary{fillbetween}

\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.55\linewidth,
    xmin=0,
    xmax=100.0,
    xlabel={Elapsed time},
    ylabel={SSIM $\uparrow$},
    title={Mean SSIM vs elapsed time, 30 views},
    grid=both,
    legend cell align={left},
    legend pos=south east,
    legend style={
        font=\tiny,
        row sep=1pt,
        nodes={inner sep=1pt},
    },
]

% WML-SPnP: mean ± std
\addplot[
    name path=wml_spnp_30_ssim_0_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.354794)
(0.713539, 0.896020)
(1.427077, 0.934232)
(2.140616, 0.946655)
(2.854155, 0.953768)
(3.567694, 0.956988)
(4.281232, 0.959058)
(4.994771, 0.960307)
(5.708310, 0.961286)
(6.421849, 0.961900)
(7.135387, 0.962389)
(7.848926, 0.962713)
(8.562465, 0.962985)
(9.276004, 0.963228)
(9.989542, 0.963319)
(10.703081, 0.963421)
(11.416620, 0.963534)
(12.130159, 0.963634)
(12.843697, 0.963732)
(13.557236, 0.963795)
(14.270775, 0.963818)
(14.984314, 0.963871)
(15.697852, 0.963868)
(16.411391, 0.963937)
(17.124930, 0.963930)
(17.838469, 0.963995)
(18.552007, 0.963943)
(19.265546, 0.963991)
(19.979085, 0.964027)
(20.692624, 0.964023)
(21.406162, 0.964003)
(22.119701, 0.964009)
(22.833240, 0.963975)
(23.546779, 0.963998)
(24.260317, 0.964037)
(24.973856, 0.964005)
(25.687395, 0.964025)
(26.400934, 0.963979)
(27.114472, 0.964015)
(27.828011, 0.964019)
(28.541550, 0.964022)
(29.255089, 0.964015)
(29.968627, 0.964024)
(30.682166, 0.964034)
(31.395705, 0.964022)
(32.109244, 0.964053)
(32.822782, 0.964031)
(33.536321, 0.964030)
(34.249860, 0.964029)
(34.963399, 0.964061)
(35.676937, 0.964050)
(36.390476, 0.964089)
(37.104015, 0.964070)
(37.817554, 0.964071)
(38.531092, 0.964075)
(39.244631, 0.964025)
(39.958170, 0.964059)
(40.671708, 0.964087)
(41.385247, 0.964074)
(42.098786, 0.964079)
(42.812325, 0.964077)
(43.525863, 0.964096)
(44.239402, 0.964089)
(44.952941, 0.964052)
(45.666480, 0.964115)
(46.380018, 0.964140)
(47.093557, 0.964114)
(47.807096, 0.964086)
(48.520635, 0.964082)
(49.234173, 0.964038)
(49.947712, 0.964050)
(50.661251, 0.964055)
(51.374790, 0.964090)
(52.088328, 0.964108)
(52.801867, 0.964074)
(53.515406, 0.964048)
(54.228945, 0.964036)
(54.942483, 0.964068)
(55.656022, 0.964025)
(56.369561, 0.964059)
(57.083100, 0.964069)
(57.796638, 0.964066)
(58.510177, 0.964070)
(59.223716, 0.964075)
(59.937255, 0.964052)
(60.650793, 0.964085)
(61.364332, 0.964120)
(62.077871, 0.964077)
(62.791410, 0.964117)
(63.504948, 0.964037)
(64.218487, 0.964107)
(64.932026, 0.964126)
(65.645565, 0.964095)
(66.359103, 0.964135)
(67.072642, 0.964081)
(67.786181, 0.964097)
(68.499720, 0.964132)
(69.213258, 0.964125)
(69.926797, 0.964138)
(70.640336, 0.964142)
};

\addplot[
    name path=wml_spnp_30_ssim_0_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.312441)
(0.713539, 0.822298)
(1.427077, 0.881511)
(2.140616, 0.913244)
(2.854155, 0.928090)
(3.567694, 0.934399)
(4.281232, 0.937636)
(4.994771, 0.939673)
(5.708310, 0.941006)
(6.421849, 0.941898)
(7.135387, 0.942488)
(7.848926, 0.942862)
(8.562465, 0.943232)
(9.276004, 0.943525)
(9.989542, 0.943687)
(10.703081, 0.943825)
(11.416620, 0.944002)
(12.130159, 0.944075)
(12.843697, 0.944207)
(13.557236, 0.944200)
(14.270775, 0.944228)
(14.984314, 0.944284)
(15.697852, 0.944356)
(16.411391, 0.944449)
(17.124930, 0.944516)
(17.838469, 0.944525)
(18.552007, 0.944493)
(19.265546, 0.944494)
(19.979085, 0.944514)
(20.692624, 0.944514)
(21.406162, 0.944528)
(22.119701, 0.944555)
(22.833240, 0.944521)
(23.546779, 0.944558)
(24.260317, 0.944536)
(24.973856, 0.944622)
(25.687395, 0.944662)
(26.400934, 0.944657)
(27.114472, 0.944664)
(27.828011, 0.944656)
(28.541550, 0.944615)
(29.255089, 0.944615)
(29.968627, 0.944652)
(30.682166, 0.944608)
(31.395705, 0.944673)
(32.109244, 0.944668)
(32.822782, 0.944631)
(33.536321, 0.944650)
(34.249860, 0.944683)
(34.963399, 0.944701)
(35.676937, 0.944652)
(36.390476, 0.944613)
(37.104015, 0.944655)
(37.817554, 0.944656)
(38.531092, 0.944638)
(39.244631, 0.944609)
(39.958170, 0.944652)
(40.671708, 0.944658)
(41.385247, 0.944663)
(42.098786, 0.944657)
(42.812325, 0.944648)
(43.525863, 0.944690)
(44.239402, 0.944689)
(44.952941, 0.944693)
(45.666480, 0.944657)
(46.380018, 0.944729)
(47.093557, 0.944771)
(47.807096, 0.944712)
(48.520635, 0.944685)
(49.234173, 0.944738)
(49.947712, 0.944668)
(50.661251, 0.944631)
(51.374790, 0.944638)
(52.088328, 0.944594)
(52.801867, 0.944608)
(53.515406, 0.944641)
(54.228945, 0.944709)
(54.942483, 0.944725)
(55.656022, 0.944645)
(56.369561, 0.944675)
(57.083100, 0.944647)
(57.796638, 0.944627)
(58.510177, 0.944651)
(59.223716, 0.944622)
(59.937255, 0.944689)
(60.650793, 0.944685)
(61.364332, 0.944639)
(62.077871, 0.944622)
(62.791410, 0.944699)
(63.504948, 0.944739)
(64.218487, 0.944693)
(64.932026, 0.944700)
(65.645565, 0.944678)
(66.359103, 0.944676)
(67.072642, 0.944702)
(67.786181, 0.944639)
(68.499720, 0.944625)
(69.213258, 0.944667)
(69.926797, 0.944680)
(70.640336, 0.944715)
};

\addplot[
    draw=none,
    fill=blue,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=wml_spnp_30_ssim_0_upper and wml_spnp_30_ssim_0_lower,
];



\addplot[
    blue,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.333617)
(0.713539, 0.859159)
(1.427077, 0.907872)
(2.140616, 0.929950)
(2.854155, 0.940929)
(3.567694, 0.945693)
(4.281232, 0.948347)
(4.994771, 0.949990)
(5.708310, 0.951146)
(6.421849, 0.951899)
(7.135387, 0.952439)
(7.848926, 0.952788)
(8.562465, 0.953108)
(9.276004, 0.953376)
(9.989542, 0.953503)
(10.703081, 0.953623)
(11.416620, 0.953768)
(12.130159, 0.953854)
(12.843697, 0.953970)
(13.557236, 0.953997)
(14.270775, 0.954023)
(14.984314, 0.954078)
(15.697852, 0.954112)
(16.411391, 0.954193)
(17.124930, 0.954223)
(17.838469, 0.954260)
(18.552007, 0.954218)
(19.265546, 0.954242)
(19.979085, 0.954270)
(20.692624, 0.954268)
(21.406162, 0.954265)
(22.119701, 0.954282)
(22.833240, 0.954248)
(23.546779, 0.954278)
(24.260317, 0.954287)
(24.973856, 0.954314)
(25.687395, 0.954343)
(26.400934, 0.954318)
(27.114472, 0.954340)
(27.828011, 0.954337)
(28.541550, 0.954318)
(29.255089, 0.954315)
(29.968627, 0.954338)
(30.682166, 0.954321)
(31.395705, 0.954347)
(32.109244, 0.954360)
(32.822782, 0.954331)
(33.536321, 0.954340)
(34.249860, 0.954356)
(34.963399, 0.954381)
(35.676937, 0.954351)
(36.390476, 0.954351)
(37.104015, 0.954362)
(37.817554, 0.954364)
(38.531092, 0.954357)
(39.244631, 0.954317)
(39.958170, 0.954356)
(40.671708, 0.954372)
(41.385247, 0.954369)
(42.098786, 0.954368)
(42.812325, 0.954363)
(43.525863, 0.954393)
(44.239402, 0.954389)
(44.952941, 0.954373)
(45.666480, 0.954386)
(46.380018, 0.954434)
(47.093557, 0.954442)
(47.807096, 0.954399)
(48.520635, 0.954383)
(49.234173, 0.954388)
(49.947712, 0.954359)
(50.661251, 0.954343)
(51.374790, 0.954364)
(52.088328, 0.954351)
(52.801867, 0.954341)
(53.515406, 0.954345)
(54.228945, 0.954373)
(54.942483, 0.954396)
(55.656022, 0.954335)
(56.369561, 0.954367)
(57.083100, 0.954358)
(57.796638, 0.954347)
(58.510177, 0.954360)
(59.223716, 0.954349)
(59.937255, 0.954371)
(60.650793, 0.954385)
(61.364332, 0.954380)
(62.077871, 0.954350)
(62.791410, 0.954408)
(63.504948, 0.954388)
(64.218487, 0.954400)
(64.932026, 0.954413)
(65.645565, 0.954387)
(66.359103, 0.954405)
(67.072642, 0.954391)
(67.786181, 0.954368)
(68.499720, 0.954378)
(69.213258, 0.954396)
(69.926797, 0.954409)
(70.640336, 0.954428)
};
\addlegendentry{WML-SPnP}

% ML-PnP: mean ± std
\addplot[
    name path=ml_pnp_30_ssim_1_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.354794)
(0.714074, 0.749574)
(1.428148, 0.950342)
(2.142222, 0.951047)
(2.856296, 0.955902)
(3.570370, 0.960098)
(4.284444, 0.962171)
(4.998518, 0.963382)
(5.712592, 0.964151)
(6.426666, 0.964647)
(7.140739, 0.964999)
(7.854813, 0.965244)
(8.568887, 0.965413)
(9.282961, 0.965535)
(9.997035, 0.965639)
(10.711109, 0.965705)
(11.425183, 0.965766)
(12.139257, 0.965815)
(12.853331, 0.965843)
(13.567405, 0.965860)
(14.281479, 0.965896)
(14.995553, 0.965932)
(15.709627, 0.965940)
(16.423701, 0.965946)
(17.137775, 0.965943)
(17.851849, 0.965968)
(18.565923, 0.965985)
(19.279997, 0.965995)
(19.994071, 0.965984)
(20.708145, 0.966002)
(21.422218, 0.966019)
(22.136292, 0.966032)
(22.850366, 0.966019)
(23.564440, 0.966029)
(24.278514, 0.966052)
(24.992588, 0.966048)
(25.706662, 0.966040)
(26.420736, 0.966050)
(27.134810, 0.966065)
(27.848884, 0.966050)
(28.562958, 0.966068)
(29.277032, 0.966059)
(29.991106, 0.966095)
(30.705180, 0.966099)
(31.419254, 0.966076)
(32.133328, 0.966073)
(32.847402, 0.966070)
(33.561476, 0.966093)
(34.275550, 0.966081)
(34.989624, 0.966088)
(35.703697, 0.966103)
(36.417771, 0.966093)
(37.131845, 0.966098)
(37.845919, 0.966100)
(38.559993, 0.966104)
(39.274067, 0.966084)
(39.988141, 0.966078)
(40.702215, 0.966086)
(41.416289, 0.966087)
(42.130363, 0.966095)
(42.844437, 0.966105)
(43.558511, 0.966091)
(44.272585, 0.966090)
(44.986659, 0.966102)
(45.700733, 0.966089)
(46.414807, 0.966117)
(47.128881, 0.966107)
(47.842955, 0.966085)
(48.557029, 0.966113)
(49.271103, 0.966079)
(49.985176, 0.966094)
(50.699250, 0.966084)
(51.413324, 0.966106)
(52.127398, 0.966100)
(52.841472, 0.966094)
(53.555546, 0.966088)
(54.269620, 0.966099)
(54.983694, 0.966095)
(55.697768, 0.966088)
(56.411842, 0.966098)
(57.125916, 0.966096)
(57.839990, 0.966093)
(58.554064, 0.966088)
(59.268138, 0.966090)
(59.982212, 0.966077)
(60.696286, 0.966082)
(61.410360, 0.966072)
(62.124434, 0.966097)
(62.838508, 0.966093)
(63.552581, 0.966083)
(64.266655, 0.966085)
(64.980729, 0.966087)
(65.694803, 0.966099)
(66.408877, 0.966105)
(67.122951, 0.966093)
(67.837025, 0.966112)
(68.551099, 0.966099)
(69.265173, 0.966114)
(69.979247, 0.966105)
(70.693321, 0.966108)
};

\addplot[
    name path=ml_pnp_30_ssim_1_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.312441)
(0.714074, 0.701884)
(1.428148, 0.898003)
(2.142222, 0.916203)
(2.856296, 0.932160)
(3.570370, 0.938435)
(4.284444, 0.941563)
(4.998518, 0.943439)
(5.712592, 0.944539)
(6.426666, 0.945284)
(7.140739, 0.945784)
(7.854813, 0.946179)
(8.568887, 0.946450)
(9.282961, 0.946661)
(9.997035, 0.946856)
(10.711109, 0.946976)
(11.425183, 0.947104)
(12.139257, 0.947196)
(12.853331, 0.947282)
(13.567405, 0.947359)
(14.281479, 0.947408)
(14.995553, 0.947433)
(15.709627, 0.947461)
(16.423701, 0.947497)
(17.137775, 0.947519)
(17.851849, 0.947540)
(18.565923, 0.947549)
(19.279997, 0.947554)
(19.994071, 0.947563)
(20.708145, 0.947588)
(21.422218, 0.947584)
(22.136292, 0.947595)
(22.850366, 0.947599)
(23.564440, 0.947611)
(24.278514, 0.947646)
(24.992588, 0.947610)
(25.706662, 0.947616)
(26.420736, 0.947613)
(27.134810, 0.947629)
(27.848884, 0.947630)
(28.562958, 0.947640)
(29.277032, 0.947659)
(29.991106, 0.947649)
(30.705180, 0.947647)
(31.419254, 0.947649)
(32.133328, 0.947638)
(32.847402, 0.947662)
(33.561476, 0.947650)
(34.275550, 0.947660)
(34.989624, 0.947668)
(35.703697, 0.947684)
(36.417771, 0.947656)
(37.131845, 0.947653)
(37.845919, 0.947671)
(38.559993, 0.947665)
(39.274067, 0.947665)
(39.988141, 0.947677)
(40.702215, 0.947668)
(41.416289, 0.947661)
(42.130363, 0.947663)
(42.844437, 0.947657)
(43.558511, 0.947672)
(44.272585, 0.947674)
(44.986659, 0.947653)
(45.700733, 0.947662)
(46.414807, 0.947657)
(47.128881, 0.947676)
(47.842955, 0.947659)
(48.557029, 0.947660)
(49.271103, 0.947646)
(49.985176, 0.947686)
(50.699250, 0.947668)
(51.413324, 0.947666)
(52.127398, 0.947684)
(52.841472, 0.947668)
(53.555546, 0.947678)
(54.269620, 0.947685)
(54.983694, 0.947677)
(55.697768, 0.947684)
(56.411842, 0.947693)
(57.125916, 0.947685)
(57.839990, 0.947678)
(58.554064, 0.947691)
(59.268138, 0.947664)
(59.982212, 0.947664)
(60.696286, 0.947684)
(61.410360, 0.947691)
(62.124434, 0.947692)
(62.838508, 0.947678)
(63.552581, 0.947688)
(64.266655, 0.947696)
(64.980729, 0.947690)
(65.694803, 0.947673)
(66.408877, 0.947694)
(67.122951, 0.947672)
(67.837025, 0.947675)
(68.551099, 0.947682)
(69.265173, 0.947672)
(69.979247, 0.947683)
(70.693321, 0.947675)
};

\addplot[
    draw=none,
    fill=red,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=ml_pnp_30_ssim_1_upper and ml_pnp_30_ssim_1_lower,
];



\addplot[
    red,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.333617)
(0.714074, 0.725729)
(1.428148, 0.924172)
(2.142222, 0.933625)
(2.856296, 0.944031)
(3.570370, 0.949267)
(4.284444, 0.951867)
(4.998518, 0.953410)
(5.712592, 0.954345)
(6.426666, 0.954966)
(7.140739, 0.955391)
(7.854813, 0.955712)
(8.568887, 0.955932)
(9.282961, 0.956098)
(9.997035, 0.956247)
(10.711109, 0.956341)
(11.425183, 0.956435)
(12.139257, 0.956506)
(12.853331, 0.956563)
(13.567405, 0.956609)
(14.281479, 0.956652)
(14.995553, 0.956682)
(15.709627, 0.956701)
(16.423701, 0.956722)
(17.137775, 0.956731)
(17.851849, 0.956754)
(18.565923, 0.956767)
(19.279997, 0.956774)
(19.994071, 0.956774)
(20.708145, 0.956795)
(21.422218, 0.956801)
(22.136292, 0.956814)
(22.850366, 0.956809)
(23.564440, 0.956820)
(24.278514, 0.956849)
(24.992588, 0.956829)
(25.706662, 0.956828)
(26.420736, 0.956832)
(27.134810, 0.956847)
(27.848884, 0.956840)
(28.562958, 0.956854)
(29.277032, 0.956859)
(29.991106, 0.956872)
(30.705180, 0.956873)
(31.419254, 0.956863)
(32.133328, 0.956856)
(32.847402, 0.956866)
(33.561476, 0.956872)
(34.275550, 0.956871)
(34.989624, 0.956878)
(35.703697, 0.956894)
(36.417771, 0.956875)
(37.131845, 0.956876)
(37.845919, 0.956886)
(38.559993, 0.956885)
(39.274067, 0.956875)
(39.988141, 0.956877)
(40.702215, 0.956877)
(41.416289, 0.956874)
(42.130363, 0.956879)
(42.844437, 0.956881)
(43.558511, 0.956882)
(44.272585, 0.956882)
(44.986659, 0.956877)
(45.700733, 0.956876)
(46.414807, 0.956887)
(47.128881, 0.956891)
(47.842955, 0.956872)
(48.557029, 0.956887)
(49.271103, 0.956863)
(49.985176, 0.956890)
(50.699250, 0.956876)
(51.413324, 0.956886)
(52.127398, 0.956892)
(52.841472, 0.956881)
(53.555546, 0.956883)
(54.269620, 0.956892)
(54.983694, 0.956886)
(55.697768, 0.956886)
(56.411842, 0.956895)
(57.125916, 0.956890)
(57.839990, 0.956885)
(58.554064, 0.956889)
(59.268138, 0.956877)
(59.982212, 0.956870)
(60.696286, 0.956883)
(61.410360, 0.956881)
(62.124434, 0.956895)
(62.838508, 0.956886)
(63.552581, 0.956886)
(64.266655, 0.956890)
(64.980729, 0.956889)
(65.694803, 0.956886)
(66.408877, 0.956900)
(67.122951, 0.956883)
(67.837025, 0.956894)
(68.551099, 0.956891)
(69.265173, 0.956893)
(69.979247, 0.956894)
(70.693321, 0.956891)
};
\addlegendentry{ML-PnP}

% Ann-Prox-SNORE: mean ± std
\addplot[
    name path=ann_prox_snore_30_ssim_2_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.354794)
(0.700946, 0.866729)
(1.401892, 0.904414)
(2.102839, 0.919782)
(2.803785, 0.926561)
(3.504731, 0.928965)
(4.205677, 0.935095)
(4.906623, 0.937184)
(5.607569, 0.938761)
(6.308516, 0.945594)
(7.009462, 0.947679)
(7.710408, 0.952940)
(8.411354, 0.957858)
(9.112300, 0.959887)
(9.813246, 0.961018)
(10.514193, 0.961840)
(11.215139, 0.962409)
(11.916085, 0.962699)
(12.617031, 0.963006)
(13.317977, 0.963215)
(14.018923, 0.963405)
(14.719870, 0.963550)
(15.420816, 0.963635)
(16.121762, 0.963668)
(16.822708, 0.963753)
(17.523654, 0.963810)
(18.224600, 0.963916)
(18.925547, 0.963895)
(19.626493, 0.963946)
(20.327439, 0.963954)
(21.028385, 0.963999)
(21.729331, 0.964032)
(22.430277, 0.964059)
(23.131224, 0.964030)
(23.832170, 0.964024)
(24.533116, 0.963990)
(25.234062, 0.964043)
(25.935008, 0.964038)
(26.635954, 0.964068)
(27.336901, 0.964107)
(28.037847, 0.964055)
(28.738793, 0.964075)
(29.439739, 0.964082)
(30.140685, 0.964077)
(30.841631, 0.964088)
(31.542578, 0.964066)
(32.243524, 0.964111)
(32.944470, 0.964054)
(33.645416, 0.964112)
(34.346362, 0.964123)
(35.047308, 0.964110)
(35.748255, 0.964103)
(36.449201, 0.964141)
(37.150147, 0.964137)
(37.851093, 0.964146)
(38.552039, 0.964150)
(39.252985, 0.964131)
(39.953932, 0.964154)
(40.654878, 0.964118)
(41.355824, 0.964131)
(42.056770, 0.964138)
(42.757716, 0.964138)
(43.458662, 0.964151)
(44.159609, 0.964138)
(44.860555, 0.964176)
(45.561501, 0.964143)
(46.262447, 0.964109)
(46.963393, 0.964167)
(47.664339, 0.964225)
(48.365286, 0.964185)
(49.066232, 0.964175)
(49.767178, 0.964129)
(50.468124, 0.964139)
(51.169070, 0.964101)
(51.870016, 0.964113)
(52.570963, 0.964121)
(53.271909, 0.964188)
(53.972855, 0.964162)
(54.673801, 0.964096)
(55.374747, 0.964105)
(56.075693, 0.964119)
(56.776640, 0.964103)
(57.477586, 0.964104)
(58.178532, 0.964089)
(58.879478, 0.964118)
(59.580424, 0.964135)
(60.281370, 0.964153)
(60.982317, 0.964113)
(61.683263, 0.964117)
(62.384209, 0.964133)
(63.085155, 0.964182)
(63.786101, 0.964136)
(64.487047, 0.964134)
(65.187994, 0.964157)
(65.888940, 0.964167)
(66.589886, 0.964148)
(67.290832, 0.964201)
(67.991778, 0.964187)
(68.692724, 0.964129)
(69.393671, 0.964193)
};

\addplot[
    name path=ann_prox_snore_30_ssim_2_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.312441)
(0.700946, 0.780734)
(1.401892, 0.840659)
(2.102839, 0.873392)
(2.803785, 0.886519)
(3.504731, 0.890830)
(4.205677, 0.900396)
(4.906623, 0.904297)
(5.607569, 0.907116)
(6.308516, 0.918022)
(7.009462, 0.921372)
(7.710408, 0.929063)
(8.411354, 0.936013)
(9.112300, 0.938953)
(9.813246, 0.940512)
(10.514193, 0.941662)
(11.215139, 0.942375)
(11.916085, 0.942890)
(12.617031, 0.943196)
(13.317977, 0.943462)
(14.018923, 0.943714)
(14.719870, 0.943879)
(15.420816, 0.943962)
(16.121762, 0.944052)
(16.822708, 0.944161)
(17.523654, 0.944292)
(18.224600, 0.944373)
(18.925547, 0.944445)
(19.626493, 0.944445)
(20.327439, 0.944469)
(21.028385, 0.944481)
(21.729331, 0.944524)
(22.430277, 0.944558)
(23.131224, 0.944591)
(23.832170, 0.944570)
(24.533116, 0.944550)
(25.234062, 0.944604)
(25.935008, 0.944618)
(26.635954, 0.944659)
(27.336901, 0.944744)
(28.037847, 0.944739)
(28.738793, 0.944714)
(29.439739, 0.944729)
(30.140685, 0.944682)
(30.841631, 0.944682)
(31.542578, 0.944722)
(32.243524, 0.944695)
(32.944470, 0.944772)
(33.645416, 0.944713)
(34.346362, 0.944678)
(35.047308, 0.944725)
(35.748255, 0.944717)
(36.449201, 0.944780)
(37.150147, 0.944715)
(37.851093, 0.944718)
(38.552039, 0.944758)
(39.252985, 0.944752)
(39.953932, 0.944721)
(40.654878, 0.944713)
(41.355824, 0.944745)
(42.056770, 0.944758)
(42.757716, 0.944771)
(43.458662, 0.944774)
(44.159609, 0.944760)
(44.860555, 0.944805)
(45.561501, 0.944796)
(46.262447, 0.944804)
(46.963393, 0.944784)
(47.664339, 0.944849)
(48.365286, 0.944843)
(49.066232, 0.944863)
(49.767178, 0.944835)
(50.468124, 0.944796)
(51.169070, 0.944809)
(51.870016, 0.944768)
(52.570963, 0.944737)
(53.271909, 0.944712)
(53.972855, 0.944700)
(54.673801, 0.944768)
(55.374747, 0.944819)
(56.075693, 0.944852)
(56.776640, 0.944820)
(57.477586, 0.944800)
(58.178532, 0.944783)
(58.879478, 0.944725)
(59.580424, 0.944768)
(60.281370, 0.944784)
(60.982317, 0.944795)
(61.683263, 0.944852)
(62.384209, 0.944756)
(63.085155, 0.944768)
(63.786101, 0.944814)
(64.487047, 0.944851)
(65.187994, 0.944856)
(65.888940, 0.944857)
(66.589886, 0.944828)
(67.290832, 0.944829)
(67.991778, 0.944849)
(68.692724, 0.944815)
(69.393671, 0.944786)
};

\addplot[
    draw=none,
    fill=green!60!black,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=ann_prox_snore_30_ssim_2_upper and ann_prox_snore_30_ssim_2_lower,
];



\addplot[
    green!60!black,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.333617)
(0.700946, 0.823731)
(1.401892, 0.872537)
(2.102839, 0.896587)
(2.803785, 0.906540)
(3.504731, 0.909898)
(4.205677, 0.917746)
(4.906623, 0.920740)
(5.607569, 0.922938)
(6.308516, 0.931808)
(7.009462, 0.934526)
(7.710408, 0.941002)
(8.411354, 0.946936)
(9.112300, 0.949420)
(9.813246, 0.950765)
(10.514193, 0.951751)
(11.215139, 0.952392)
(11.916085, 0.952794)
(12.617031, 0.953101)
(13.317977, 0.953339)
(14.018923, 0.953560)
(14.719870, 0.953715)
(15.420816, 0.953799)
(16.121762, 0.953860)
(16.822708, 0.953957)
(17.523654, 0.954051)
(18.224600, 0.954145)
(18.925547, 0.954170)
(19.626493, 0.954196)
(20.327439, 0.954211)
(21.028385, 0.954240)
(21.729331, 0.954278)
(22.430277, 0.954309)
(23.131224, 0.954311)
(23.832170, 0.954297)
(24.533116, 0.954270)
(25.234062, 0.954323)
(25.935008, 0.954328)
(26.635954, 0.954364)
(27.336901, 0.954426)
(28.037847, 0.954397)
(28.738793, 0.954395)
(29.439739, 0.954405)
(30.140685, 0.954380)
(30.841631, 0.954385)
(31.542578, 0.954394)
(32.243524, 0.954403)
(32.944470, 0.954413)
(33.645416, 0.954413)
(34.346362, 0.954401)
(35.047308, 0.954417)
(35.748255, 0.954410)
(36.449201, 0.954461)
(37.150147, 0.954426)
(37.851093, 0.954432)
(38.552039, 0.954454)
(39.252985, 0.954442)
(39.953932, 0.954438)
(40.654878, 0.954416)
(41.355824, 0.954438)
(42.056770, 0.954448)
(42.757716, 0.954455)
(43.458662, 0.954463)
(44.159609, 0.954449)
(44.860555, 0.954491)
(45.561501, 0.954469)
(46.262447, 0.954457)
(46.963393, 0.954475)
(47.664339, 0.954537)
(48.365286, 0.954514)
(49.066232, 0.954519)
(49.767178, 0.954482)
(50.468124, 0.954467)
(51.169070, 0.954455)
(51.870016, 0.954440)
(52.570963, 0.954429)
(53.271909, 0.954450)
(53.972855, 0.954431)
(54.673801, 0.954432)
(55.374747, 0.954462)
(56.075693, 0.954486)
(56.776640, 0.954462)
(57.477586, 0.954452)
(58.178532, 0.954436)
(58.879478, 0.954421)
(59.580424, 0.954452)
(60.281370, 0.954469)
(60.982317, 0.954454)
(61.683263, 0.954485)
(62.384209, 0.954444)
(63.085155, 0.954475)
(63.786101, 0.954475)
(64.487047, 0.954492)
(65.187994, 0.954506)
(65.888940, 0.954512)
(66.589886, 0.954488)
(67.290832, 0.954515)
(67.991778, 0.954518)
(68.692724, 0.954472)
(69.393671, 0.954489)
};
\addlegendentry{Ann-Prox-SNORE}

% Prox-SNORE: mean ± std
\addplot[
    name path=prox_snore_30_ssim_3_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.354794)
(0.693544, 0.732204)
(1.387087, 0.805119)
(2.080631, 0.838562)
(2.774174, 0.859402)
(3.467718, 0.875382)
(4.161262, 0.888649)
(4.854805, 0.899795)
(5.548349, 0.909258)
(6.241892, 0.917357)
(6.935436, 0.924219)
(7.628980, 0.930050)
(8.322523, 0.934950)
(9.016067, 0.939086)
(9.709611, 0.942612)
(10.403154, 0.945721)
(11.096698, 0.948586)
(11.790241, 0.951097)
(12.483785, 0.953354)
(13.177329, 0.955100)
(13.870872, 0.956639)
(14.564416, 0.958024)
(15.257959, 0.959188)
(15.951503, 0.960098)
(16.645047, 0.960858)
(17.338590, 0.961414)
(18.032134, 0.961957)
(18.725677, 0.962349)
(19.419221, 0.962737)
(20.112765, 0.962966)
(20.806308, 0.963218)
(21.499852, 0.963433)
(22.193396, 0.963526)
(22.886939, 0.963594)
(23.580483, 0.963651)
(24.274026, 0.963674)
(24.967570, 0.963717)
(25.661114, 0.963791)
(26.354657, 0.963770)
(27.048201, 0.963827)
(27.741744, 0.963815)
(28.435288, 0.963857)
(29.128832, 0.963843)
(29.822375, 0.963885)
(30.515919, 0.963880)
(31.209462, 0.963854)
(31.903006, 0.963897)
(32.596550, 0.963908)
(33.290093, 0.963886)
(33.983637, 0.963925)
(34.677180, 0.963911)
(35.370724, 0.963903)
(36.064268, 0.963978)
(36.757811, 0.963962)
(37.451355, 0.963976)
(38.144899, 0.964030)
(38.838442, 0.964003)
(39.531986, 0.964025)
(40.225529, 0.963984)
(40.919073, 0.963982)
(41.612617, 0.964041)
(42.306160, 0.964020)
(42.999704, 0.964025)
(43.693247, 0.964017)
(44.386791, 0.964061)
(45.080335, 0.964065)
(45.773878, 0.964055)
(46.467422, 0.964001)
(47.160965, 0.964113)
(47.854509, 0.964099)
(48.548053, 0.964078)
(49.241596, 0.964077)
(49.935140, 0.964058)
(50.628684, 0.964011)
(51.322227, 0.964029)
(52.015771, 0.964042)
(52.709314, 0.964043)
(53.402858, 0.964090)
(54.096402, 0.964053)
(54.789945, 0.964015)
(55.483489, 0.964034)
(56.177032, 0.964029)
(56.870576, 0.964033)
(57.564120, 0.964027)
(58.257663, 0.964018)
(58.951207, 0.964038)
(59.644750, 0.964063)
(60.338294, 0.964093)
(61.031838, 0.964037)
(61.725381, 0.964081)
(62.418925, 0.964071)
(63.112469, 0.964088)
(63.806012, 0.964051)
(64.499556, 0.964047)
(65.193099, 0.964083)
(65.886643, 0.964092)
(66.580187, 0.964060)
(67.273730, 0.964117)
(67.967274, 0.964121)
(68.660817, 0.964081)
};

\addplot[
    name path=prox_snore_30_ssim_3_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.312441)
(0.693544, 0.654422)
(1.387087, 0.724779)
(2.080631, 0.763256)
(2.774174, 0.790004)
(3.467718, 0.809834)
(4.161262, 0.825833)
(4.854805, 0.839182)
(5.548349, 0.851042)
(6.241892, 0.861741)
(6.935436, 0.871575)
(7.628980, 0.880496)
(8.322523, 0.888716)
(9.016067, 0.896297)
(9.709611, 0.903062)
(10.403154, 0.909238)
(11.096698, 0.914651)
(11.790241, 0.919405)
(12.483785, 0.923451)
(13.177329, 0.926947)
(13.870872, 0.929906)
(14.564416, 0.932314)
(15.257959, 0.934286)
(15.951503, 0.935932)
(16.645047, 0.937316)
(17.338590, 0.938534)
(18.032134, 0.939590)
(18.725677, 0.940399)
(19.419221, 0.941100)
(20.112765, 0.941595)
(20.806308, 0.942041)
(21.499852, 0.942380)
(22.193396, 0.942648)
(22.886939, 0.942944)
(23.580483, 0.943179)
(24.274026, 0.943305)
(24.967570, 0.943456)
(25.661114, 0.943634)
(26.354657, 0.943735)
(27.048201, 0.943927)
(27.741744, 0.944042)
(28.435288, 0.944104)
(29.128832, 0.944189)
(29.822375, 0.944197)
(30.515919, 0.944248)
(31.209462, 0.944329)
(31.903006, 0.944410)
(32.596550, 0.944440)
(33.290093, 0.944477)
(33.983637, 0.944461)
(34.677180, 0.944529)
(35.370724, 0.944536)
(36.064268, 0.944603)
(36.757811, 0.944619)
(37.451355, 0.944603)
(38.144899, 0.944622)
(38.838442, 0.944689)
(39.531986, 0.944678)
(40.225529, 0.944640)
(40.919073, 0.944735)
(41.612617, 0.944716)
(42.306160, 0.944708)
(42.999704, 0.944703)
(43.693247, 0.944718)
(44.386791, 0.944713)
(45.080335, 0.944748)
(45.773878, 0.944742)
(46.467422, 0.944730)
(47.160965, 0.944757)
(47.854509, 0.944821)
(48.548053, 0.944846)
(49.241596, 0.944796)
(49.935140, 0.944774)
(50.628684, 0.944809)
(51.322227, 0.944781)
(52.015771, 0.944709)
(52.709314, 0.944714)
(53.402858, 0.944700)
(54.096402, 0.944706)
(54.789945, 0.944740)
(55.483489, 0.944812)
(56.177032, 0.944833)
(56.870576, 0.944750)
(57.564120, 0.944773)
(58.257663, 0.944730)
(58.951207, 0.944716)
(59.644750, 0.944763)
(60.338294, 0.944735)
(61.031838, 0.944751)
(61.725381, 0.944798)
(62.418925, 0.944698)
(63.112469, 0.944770)
(63.806012, 0.944790)
(64.499556, 0.944825)
(65.193099, 0.944814)
(65.886643, 0.944798)
(66.580187, 0.944750)
(67.273730, 0.944808)
(67.967274, 0.944800)
(68.660817, 0.944778)
};

\addplot[
    draw=none,
    fill=orange,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=prox_snore_30_ssim_3_upper and prox_snore_30_ssim_3_lower,
];



\addplot[
    orange,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.333617)
(0.693544, 0.693313)
(1.387087, 0.764949)
(2.080631, 0.800909)
(2.774174, 0.824703)
(3.467718, 0.842608)
(4.161262, 0.857241)
(4.854805, 0.869489)
(5.548349, 0.880150)
(6.241892, 0.889549)
(6.935436, 0.897897)
(7.628980, 0.905273)
(8.322523, 0.911833)
(9.016067, 0.917691)
(9.709611, 0.922837)
(10.403154, 0.927479)
(11.096698, 0.931619)
(11.790241, 0.935251)
(12.483785, 0.938403)
(13.177329, 0.941023)
(13.870872, 0.943272)
(14.564416, 0.945169)
(15.257959, 0.946737)
(15.951503, 0.948015)
(16.645047, 0.949087)
(17.338590, 0.949974)
(18.032134, 0.950774)
(18.725677, 0.951374)
(19.419221, 0.951918)
(20.112765, 0.952281)
(20.806308, 0.952630)
(21.499852, 0.952906)
(22.193396, 0.953087)
(22.886939, 0.953269)
(23.580483, 0.953415)
(24.274026, 0.953489)
(24.967570, 0.953587)
(25.661114, 0.953712)
(26.354657, 0.953752)
(27.048201, 0.953877)
(27.741744, 0.953929)
(28.435288, 0.953981)
(29.128832, 0.954016)
(29.822375, 0.954041)
(30.515919, 0.954064)
(31.209462, 0.954091)
(31.903006, 0.954153)
(32.596550, 0.954174)
(33.290093, 0.954182)
(33.983637, 0.954193)
(34.677180, 0.954220)
(35.370724, 0.954220)
(36.064268, 0.954290)
(36.757811, 0.954290)
(37.451355, 0.954290)
(38.144899, 0.954326)
(38.838442, 0.954346)
(39.531986, 0.954352)
(40.225529, 0.954312)
(40.919073, 0.954359)
(41.612617, 0.954379)
(42.306160, 0.954364)
(42.999704, 0.954364)
(43.693247, 0.954367)
(44.386791, 0.954387)
(45.080335, 0.954407)
(45.773878, 0.954398)
(46.467422, 0.954365)
(47.160965, 0.954435)
(47.854509, 0.954460)
(48.548053, 0.954462)
(49.241596, 0.954436)
(49.935140, 0.954416)
(50.628684, 0.954410)
(51.322227, 0.954405)
(52.015771, 0.954376)
(52.709314, 0.954378)
(53.402858, 0.954395)
(54.096402, 0.954379)
(54.789945, 0.954377)
(55.483489, 0.954423)
(56.177032, 0.954431)
(56.870576, 0.954391)
(57.564120, 0.954400)
(58.257663, 0.954374)
(58.951207, 0.954377)
(59.644750, 0.954413)
(60.338294, 0.954414)
(61.031838, 0.954394)
(61.725381, 0.954440)
(62.418925, 0.954385)
(63.112469, 0.954429)
(63.806012, 0.954421)
(64.499556, 0.954436)
(65.193099, 0.954449)
(65.886643, 0.954445)
(66.580187, 0.954405)
(67.273730, 0.954463)
(67.967274, 0.954461)
(68.660817, 0.954430)
};
\addlegendentry{Prox-SNORE}

\end{axis}
\end{tikzpicture}

==> figures/experiments/averaged_curves_lymph/ct_40_lpips_mean_std_curves.tex <==
% Requires:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepgfplotslibrary{fillbetween}

\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.55\linewidth,
    xmin=0,
    xmax=100.0,
    xlabel={Elapsed time},
    ylabel={LPIPS $\downarrow$},
    title={Mean LPIPS vs elapsed time, 40 views},
    grid=both,
    legend cell align={left},
    legend pos=north east,
    legend style={
        font=\tiny,
        row sep=1pt,
        nodes={inner sep=1pt},
    },
]

% WML-SPnP: mean ± std
\addplot[
    name path=wml_spnp_40_lpips_0_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.565373)
(0.811633, 0.148908)
(1.623266, 0.088182)
(2.434899, 0.059013)
(3.246533, 0.048999)
(4.058166, 0.043970)
(4.869799, 0.041450)
(5.681432, 0.040099)
(6.493065, 0.039077)
(7.304698, 0.038549)
(8.116331, 0.038147)
(8.927964, 0.037877)
(9.739598, 0.037515)
(10.551231, 0.037429)
(11.362864, 0.037248)
(12.174497, 0.037168)
(12.986130, 0.037279)
(13.797763, 0.037289)
(14.609396, 0.037124)
(15.421029, 0.037076)
(16.232663, 0.037046)
(17.044296, 0.037093)
(17.855929, 0.037023)
(18.667562, 0.036871)
(19.479195, 0.036759)
(20.290828, 0.036844)
(21.102461, 0.036892)
(21.914094, 0.036833)
(22.725728, 0.036794)
(23.537361, 0.036932)
(24.348994, 0.037004)
(25.160627, 0.036945)
(25.972260, 0.036958)
(26.783893, 0.037052)
(27.595526, 0.037014)
(28.407160, 0.036968)
(29.218793, 0.036826)
(30.030426, 0.036876)
(30.842059, 0.036927)
(31.653692, 0.036853)
(32.465325, 0.037041)
(33.276958, 0.037002)
(34.088591, 0.037031)
(34.900225, 0.037021)
(35.711858, 0.036885)
(36.523491, 0.036970)
(37.335124, 0.036944)
(38.146757, 0.036990)
(38.958390, 0.037032)
(39.770023, 0.037058)
(40.581656, 0.037034)
(41.393290, 0.036986)
(42.204923, 0.036902)
(43.016556, 0.037042)
(43.828189, 0.037178)
(44.639822, 0.037001)
(45.451455, 0.037092)
(46.263088, 0.037027)
(47.074722, 0.036968)
(47.886355, 0.036958)
(48.697988, 0.036887)
(49.509621, 0.036882)
(50.321254, 0.036979)
(51.132887, 0.036797)
(51.944520, 0.037005)
(52.756153, 0.036976)
(53.567787, 0.036854)
(54.379420, 0.037050)
(55.191053, 0.037034)
(56.002686, 0.036976)
(56.814319, 0.036964)
(57.625952, 0.036898)
(58.437585, 0.036870)
(59.249218, 0.036922)
(60.060852, 0.036954)
(60.872485, 0.036947)
(61.684118, 0.036988)
(62.495751, 0.037038)
(63.307384, 0.036970)
(64.119017, 0.036933)
(64.930650, 0.037027)
(65.742283, 0.036984)
(66.553917, 0.036932)
(67.365550, 0.036892)
(68.177183, 0.037008)
(68.988816, 0.036958)
(69.800449, 0.037185)
(70.612082, 0.037120)
(71.423715, 0.037056)
(72.235349, 0.036977)
(73.046982, 0.037072)
(73.858615, 0.037094)
(74.670248, 0.037114)
(75.481881, 0.036957)
(76.293514, 0.037050)
(77.105147, 0.037042)
(77.916780, 0.036968)
(78.728414, 0.037047)
(79.540047, 0.037023)
(80.351680, 0.036976)
};

\addplot[
    name path=wml_spnp_40_lpips_0_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.511003)
(0.811633, 0.091380)
(1.623266, 0.054286)
(2.434899, 0.035552)
(3.246533, 0.028280)
(4.058166, 0.024786)
(4.869799, 0.022582)
(5.681432, 0.021131)
(6.493065, 0.020351)
(7.304698, 0.019758)
(8.116331, 0.019289)
(8.927964, 0.018993)
(9.739598, 0.018927)
(10.551231, 0.018683)
(11.362864, 0.018490)
(12.174497, 0.018393)
(12.986130, 0.018282)
(13.797763, 0.018214)
(14.609396, 0.018105)
(15.421029, 0.018073)
(16.232663, 0.018090)
(17.044296, 0.018099)
(17.855929, 0.018047)
(18.667562, 0.017930)
(19.479195, 0.018026)
(20.290828, 0.017976)
(21.102461, 0.017856)
(21.914094, 0.017863)
(22.725728, 0.017889)
(23.537361, 0.017798)
(24.348994, 0.017859)
(25.160627, 0.017855)
(25.972260, 0.017762)
(26.783893, 0.017834)
(27.595526, 0.017819)
(28.407160, 0.017854)
(29.218793, 0.017878)
(30.030426, 0.017774)
(30.842059, 0.017877)
(31.653692, 0.017820)
(32.465325, 0.017841)
(33.276958, 0.017855)
(34.088591, 0.017833)
(34.900225, 0.017850)
(35.711858, 0.017818)
(36.523491, 0.017811)
(37.335124, 0.017771)
(38.146757, 0.017788)
(38.958390, 0.017757)
(39.770023, 0.017809)
(40.581656, 0.017801)
(41.393290, 0.017834)
(42.204923, 0.017797)
(43.016556, 0.017775)
(43.828189, 0.017672)
(44.639822, 0.017770)
(45.451455, 0.017717)
(46.263088, 0.017710)
(47.074722, 0.017674)
(47.886355, 0.017829)
(48.697988, 0.017790)
(49.509621, 0.017796)
(50.321254, 0.017817)
(51.132887, 0.017839)
(51.944520, 0.017834)
(52.756153, 0.017733)
(53.567787, 0.017769)
(54.379420, 0.017871)
(55.191053, 0.017775)
(56.002686, 0.017747)
(56.814319, 0.017830)
(57.625952, 0.017779)
(58.437585, 0.017901)
(59.249218, 0.017875)
(60.060852, 0.017777)
(60.872485, 0.017888)
(61.684118, 0.017842)
(62.495751, 0.017793)
(63.307384, 0.017702)
(64.119017, 0.017721)
(64.930650, 0.017734)
(65.742283, 0.017729)
(66.553917, 0.017801)
(67.365550, 0.017887)
(68.177183, 0.017908)
(68.988816, 0.017882)
(69.800449, 0.017719)
(70.612082, 0.017773)
(71.423715, 0.017785)
(72.235349, 0.017833)
(73.046982, 0.017833)
(73.858615, 0.017777)
(74.670248, 0.017795)
(75.481881, 0.017780)
(76.293514, 0.017721)
(77.105147, 0.017770)
(77.916780, 0.017769)
(78.728414, 0.017730)
(79.540047, 0.017750)
(80.351680, 0.017810)
};

\addplot[
    draw=none,
    fill=blue,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=wml_spnp_40_lpips_0_upper and wml_spnp_40_lpips_0_lower,
];



\addplot[
    blue,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.538188)
(0.811633, 0.120144)
(1.623266, 0.071234)
(2.434899, 0.047283)
(3.246533, 0.038640)
(4.058166, 0.034378)
(4.869799, 0.032016)
(5.681432, 0.030615)
(6.493065, 0.029714)
(7.304698, 0.029153)
(8.116331, 0.028718)
(8.927964, 0.028435)
(9.739598, 0.028221)
(10.551231, 0.028056)
(11.362864, 0.027869)
(12.174497, 0.027781)
(12.986130, 0.027781)
(13.797763, 0.027751)
(14.609396, 0.027614)
(15.421029, 0.027575)
(16.232663, 0.027568)
(17.044296, 0.027596)
(17.855929, 0.027535)
(18.667562, 0.027401)
(19.479195, 0.027392)
(20.290828, 0.027410)
(21.102461, 0.027374)
(21.914094, 0.027348)
(22.725728, 0.027341)
(23.537361, 0.027365)
(24.348994, 0.027432)
(25.160627, 0.027400)
(25.972260, 0.027360)
(26.783893, 0.027443)
(27.595526, 0.027416)
(28.407160, 0.027411)
(29.218793, 0.027352)
(30.030426, 0.027325)
(30.842059, 0.027402)
(31.653692, 0.027337)
(32.465325, 0.027441)
(33.276958, 0.027429)
(34.088591, 0.027432)
(34.900225, 0.027436)
(35.711858, 0.027352)
(36.523491, 0.027391)
(37.335124, 0.027357)
(38.146757, 0.027389)
(38.958390, 0.027395)
(39.770023, 0.027433)
(40.581656, 0.027418)
(41.393290, 0.027410)
(42.204923, 0.027349)
(43.016556, 0.027408)
(43.828189, 0.027425)
(44.639822, 0.027385)
(45.451455, 0.027404)
(46.263088, 0.027369)
(47.074722, 0.027321)
(47.886355, 0.027393)
(48.697988, 0.027339)
(49.509621, 0.027339)
(50.321254, 0.027398)
(51.132887, 0.027318)
(51.944520, 0.027419)
(52.756153, 0.027355)
(53.567787, 0.027312)
(54.379420, 0.027461)
(55.191053, 0.027404)
(56.002686, 0.027362)
(56.814319, 0.027397)
(57.625952, 0.027339)
(58.437585, 0.027386)
(59.249218, 0.027399)
(60.060852, 0.027366)
(60.872485, 0.027418)
(61.684118, 0.027415)
(62.495751, 0.027415)
(63.307384, 0.027336)
(64.119017, 0.027327)
(64.930650, 0.027381)
(65.742283, 0.027356)
(66.553917, 0.027367)
(67.365550, 0.027390)
(68.177183, 0.027458)
(68.988816, 0.027420)
(69.800449, 0.027452)
(70.612082, 0.027446)
(71.423715, 0.027420)
(72.235349, 0.027405)
(73.046982, 0.027453)
(73.858615, 0.027435)
(74.670248, 0.027455)
(75.481881, 0.027369)
(76.293514, 0.027385)
(77.105147, 0.027406)
(77.916780, 0.027369)
(78.728414, 0.027389)
(79.540047, 0.027387)
(80.351680, 0.027393)
};
\addlegendentry{WML-SPnP}

% ML-PnP: mean ± std
\addplot[
    name path=ml_pnp_40_lpips_1_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.565373)
(0.828307, 0.259772)
(1.656613, 0.103212)
(2.484920, 0.081306)
(3.313227, 0.065251)
(4.141533, 0.057589)
(4.969840, 0.053620)
(5.798147, 0.051473)
(6.626453, 0.050196)
(7.454760, 0.049446)
(8.283067, 0.049028)
(9.111373, 0.048676)
(9.939680, 0.048478)
(10.767986, 0.048320)
(11.596293, 0.048201)
(12.424600, 0.048119)
(13.252906, 0.048130)
(14.081213, 0.048025)
(14.909520, 0.047996)
(15.737826, 0.047974)
(16.566133, 0.047952)
(17.394440, 0.047919)
(18.222746, 0.047932)
(19.051053, 0.047879)
(19.879360, 0.047848)
(20.707666, 0.047882)
(21.535973, 0.047887)
(22.364280, 0.047875)
(23.192586, 0.047880)
(24.020893, 0.047899)
(24.849200, 0.047889)
(25.677506, 0.047838)
(26.505813, 0.047862)
(27.334119, 0.047894)
(28.162426, 0.047856)
(28.990733, 0.047865)
(29.819039, 0.047850)
(30.647346, 0.047872)
(31.475653, 0.047822)
(32.303959, 0.047827)
(33.132266, 0.047821)
(33.960573, 0.047856)
(34.788879, 0.047834)
(35.617186, 0.047857)
(36.445493, 0.047822)
(37.273799, 0.047889)
(38.102106, 0.047851)
(38.930413, 0.047869)
(39.758719, 0.047834)
(40.587026, 0.047872)
(41.415333, 0.047844)
(42.243639, 0.047831)
(43.071946, 0.047827)
(43.900252, 0.047833)
(44.728559, 0.047844)
(45.556866, 0.047841)
(46.385172, 0.047824)
(47.213479, 0.047850)
(48.041786, 0.047839)
(48.870092, 0.047836)
(49.698399, 0.047843)
(50.526706, 0.047906)
(51.355012, 0.047845)
(52.183319, 0.047845)
(53.011626, 0.047870)
(53.839932, 0.047838)
(54.668239, 0.047830)
(55.496546, 0.047814)
(56.324852, 0.047846)
(57.153159, 0.047843)
(57.981466, 0.047843)
(58.809772, 0.047831)
(59.638079, 0.047831)
(60.466386, 0.047807)
(61.294692, 0.047837)
(62.122999, 0.047838)
(62.951305, 0.047853)
(63.779612, 0.047855)
(64.607919, 0.047853)
(65.436225, 0.047797)
(66.264532, 0.047856)
(67.092839, 0.047842)
(67.921145, 0.047857)
(68.749452, 0.047839)
(69.577759, 0.047829)
(70.406065, 0.047827)
(71.234372, 0.047809)
(72.062679, 0.047802)
(72.890985, 0.047796)
(73.719292, 0.047822)
(74.547599, 0.047821)
(75.375905, 0.047823)
(76.204212, 0.047871)
(77.032519, 0.047851)
(77.860825, 0.047804)
(78.689132, 0.047818)
(79.517438, 0.047844)
(80.345745, 0.047816)
(81.174052, 0.047835)
(82.002358, 0.047835)
};

\addplot[
    name path=ml_pnp_40_lpips_1_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.511003)
(0.828307, 0.224213)
(1.656613, 0.060342)
(2.484920, 0.048999)
(3.313227, 0.039052)
(4.141533, 0.032938)
(4.969840, 0.029637)
(5.798147, 0.027449)
(6.626453, 0.026127)
(7.454760, 0.025356)
(8.283067, 0.024886)
(9.111373, 0.024591)
(9.939680, 0.024361)
(10.767986, 0.024174)
(11.596293, 0.024028)
(12.424600, 0.023931)
(13.252906, 0.023838)
(14.081213, 0.023798)
(14.909520, 0.023764)
(15.737826, 0.023685)
(16.566133, 0.023655)
(17.394440, 0.023657)
(18.222746, 0.023606)
(19.051053, 0.023571)
(19.879360, 0.023566)
(20.707666, 0.023535)
(21.535973, 0.023528)
(22.364280, 0.023506)
(23.192586, 0.023482)
(24.020893, 0.023478)
(24.849200, 0.023482)
(25.677506, 0.023490)
(26.505813, 0.023462)
(27.334119, 0.023446)
(28.162426, 0.023424)
(28.990733, 0.023413)
(29.819039, 0.023410)
(30.647346, 0.023405)
(31.475653, 0.023393)
(32.303959, 0.023418)
(33.132266, 0.023423)
(33.960573, 0.023397)
(34.788879, 0.023401)
(35.617186, 0.023405)
(36.445493, 0.023393)
(37.273799, 0.023416)
(38.102106, 0.023406)
(38.930413, 0.023397)
(39.758719, 0.023390)
(40.587026, 0.023368)
(41.415333, 0.023366)
(42.243639, 0.023391)
(43.071946, 0.023395)
(43.900252, 0.023391)
(44.728559, 0.023395)
(45.556866, 0.023392)
(46.385172, 0.023389)
(47.213479, 0.023383)
(48.041786, 0.023397)
(48.870092, 0.023373)
(49.698399, 0.023355)
(50.526706, 0.023352)
(51.355012, 0.023380)
(52.183319, 0.023386)
(53.011626, 0.023360)
(53.839932, 0.023379)
(54.668239, 0.023376)
(55.496546, 0.023387)
(56.324852, 0.023403)
(57.153159, 0.023396)
(57.981466, 0.023375)
(58.809772, 0.023374)
(59.638079, 0.023363)
(60.466386, 0.023378)
(61.294692, 0.023364)
(62.122999, 0.023379)
(62.951305, 0.023363)
(63.779612, 0.023396)
(64.607919, 0.023393)
(65.436225, 0.023390)
(66.264532, 0.023383)
(67.092839, 0.023361)
(67.921145, 0.023377)
(68.749452, 0.023393)
(69.577759, 0.023398)
(70.406065, 0.023375)
(71.234372, 0.023401)
(72.062679, 0.023385)
(72.890985, 0.023391)
(73.719292, 0.023346)
(74.547599, 0.023388)
(75.375905, 0.023358)
(76.204212, 0.023355)
(77.032519, 0.023377)
(77.860825, 0.023379)
(78.689132, 0.023363)
(79.517438, 0.023393)
(80.345745, 0.023378)
(81.174052, 0.023393)
(82.002358, 0.023369)
};

\addplot[
    draw=none,
    fill=red,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=ml_pnp_40_lpips_1_upper and ml_pnp_40_lpips_1_lower,
];



\addplot[
    red,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.538188)
(0.828307, 0.241993)
(1.656613, 0.081777)
(2.484920, 0.065152)
(3.313227, 0.052151)
(4.141533, 0.045264)
(4.969840, 0.041629)
(5.798147, 0.039461)
(6.626453, 0.038161)
(7.454760, 0.037401)
(8.283067, 0.036957)
(9.111373, 0.036634)
(9.939680, 0.036420)
(10.767986, 0.036247)
(11.596293, 0.036114)
(12.424600, 0.036025)
(13.252906, 0.035984)
(14.081213, 0.035911)
(14.909520, 0.035880)
(15.737826, 0.035829)
(16.566133, 0.035803)
(17.394440, 0.035788)
(18.222746, 0.035769)
(19.051053, 0.035725)
(19.879360, 0.035707)
(20.707666, 0.035708)
(21.535973, 0.035707)
(22.364280, 0.035690)
(23.192586, 0.035681)
(24.020893, 0.035688)
(24.849200, 0.035686)
(25.677506, 0.035664)
(26.505813, 0.035662)
(27.334119, 0.035670)
(28.162426, 0.035640)
(28.990733, 0.035639)
(29.819039, 0.035630)
(30.647346, 0.035638)
(31.475653, 0.035607)
(32.303959, 0.035623)
(33.132266, 0.035622)
(33.960573, 0.035626)
(34.788879, 0.035618)
(35.617186, 0.035631)
(36.445493, 0.035607)
(37.273799, 0.035653)
(38.102106, 0.035628)
(38.930413, 0.035633)
(39.758719, 0.035612)
(40.587026, 0.035620)
(41.415333, 0.035605)
(42.243639, 0.035611)
(43.071946, 0.035611)
(43.900252, 0.035612)
(44.728559, 0.035620)
(45.556866, 0.035616)
(46.385172, 0.035607)
(47.213479, 0.035617)
(48.041786, 0.035618)
(48.870092, 0.035605)
(49.698399, 0.035599)
(50.526706, 0.035629)
(51.355012, 0.035613)
(52.183319, 0.035616)
(53.011626, 0.035615)
(53.839932, 0.035608)
(54.668239, 0.035603)
(55.496546, 0.035600)
(56.324852, 0.035625)
(57.153159, 0.035619)
(57.981466, 0.035609)
(58.809772, 0.035603)
(59.638079, 0.035597)
(60.466386, 0.035593)
(61.294692, 0.035601)
(62.122999, 0.035609)
(62.951305, 0.035608)
(63.779612, 0.035626)
(64.607919, 0.035623)
(65.436225, 0.035594)
(66.264532, 0.035619)
(67.092839, 0.035602)
(67.921145, 0.035617)
(68.749452, 0.035616)
(69.577759, 0.035614)
(70.406065, 0.035601)
(71.234372, 0.035605)
(72.062679, 0.035594)
(72.890985, 0.035593)
(73.719292, 0.035584)
(74.547599, 0.035604)
(75.375905, 0.035590)
(76.204212, 0.035613)
(77.032519, 0.035614)
(77.860825, 0.035592)
(78.689132, 0.035591)
(79.517438, 0.035618)
(80.345745, 0.035597)
(81.174052, 0.035614)
(82.002358, 0.035602)
};
\addlegendentry{ML-PnP}

% Ann-Prox-SNORE: mean ± std
\addplot[
    name path=ann_prox_snore_40_lpips_2_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.565373)
(0.809037, 0.161840)
(1.618075, 0.126863)
(2.427112, 0.109512)
(3.236150, 0.102349)
(4.045187, 0.100419)
(4.854225, 0.089796)
(5.663262, 0.085142)
(6.472300, 0.083152)
(7.281337, 0.068485)
(8.090374, 0.064335)
(8.899412, 0.055590)
(9.708449, 0.045817)
(10.517487, 0.042011)
(11.326524, 0.040039)
(12.135562, 0.039098)
(12.944599, 0.038307)
(13.753636, 0.037865)
(14.562674, 0.037732)
(15.371711, 0.037617)
(16.180749, 0.037436)
(16.989786, 0.037352)
(17.798824, 0.037245)
(18.607861, 0.037213)
(19.416899, 0.037149)
(20.225936, 0.037008)
(21.034973, 0.036804)
(21.844011, 0.036917)
(22.653048, 0.036926)
(23.462086, 0.036877)
(24.271123, 0.036844)
(25.080161, 0.036862)
(25.889198, 0.037050)
(26.698236, 0.036961)
(27.507273, 0.036958)
(28.316310, 0.037010)
(29.125348, 0.037103)
(29.934385, 0.036989)
(30.743423, 0.036935)
(31.552460, 0.037011)
(32.361498, 0.036924)
(33.170535, 0.036892)
(33.979572, 0.037028)
(34.788610, 0.036967)
(35.597647, 0.037012)
(36.406685, 0.037037)
(37.215722, 0.037155)
(38.024760, 0.036933)
(38.833797, 0.036981)
(39.642835, 0.037005)
(40.451872, 0.037000)
(41.260909, 0.037006)
(42.069947, 0.036987)
(42.878984, 0.037030)
(43.688022, 0.036908)
(44.497059, 0.036900)
(45.306097, 0.037168)
(46.115134, 0.037085)
(46.924172, 0.037123)
(47.733209, 0.037045)
(48.542246, 0.036911)
(49.351284, 0.036999)
(50.160321, 0.036990)
(50.969359, 0.036868)
(51.778396, 0.036935)
(52.587434, 0.036898)
(53.396471, 0.036867)
(54.205508, 0.037010)
(55.014546, 0.036885)
(55.823583, 0.036898)
(56.632621, 0.037032)
(57.441658, 0.037053)
(58.250696, 0.036997)
(59.059733, 0.036996)
(59.868771, 0.036829)
(60.677808, 0.036823)
(61.486845, 0.036889)
(62.295883, 0.036954)
(63.104920, 0.036954)
(63.913958, 0.037003)
(64.722995, 0.036971)
(65.532033, 0.037077)
(66.341070, 0.036952)
(67.150107, 0.037017)
(67.959145, 0.036971)
(68.768182, 0.036922)
(69.577220, 0.036911)
(70.386257, 0.037062)
(71.195295, 0.036998)
(72.004332, 0.037070)
(72.813370, 0.037074)
(73.622407, 0.037013)
(74.431444, 0.037113)
(75.240482, 0.037095)
(76.049519, 0.037083)
(76.858557, 0.037084)
(77.667594, 0.037006)
(78.476632, 0.037115)
(79.285669, 0.037118)
(80.094707, 0.037042)
};

\addplot[
    name path=ann_prox_snore_40_lpips_2_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.511003)
(0.809037, 0.099647)
(1.618075, 0.080351)
(2.427112, 0.074468)
(3.236150, 0.069396)
(4.045187, 0.068206)
(4.854225, 0.060052)
(5.663262, 0.057257)
(6.472300, 0.055717)
(7.281337, 0.044754)
(8.090374, 0.041913)
(8.899412, 0.034775)
(9.708449, 0.026892)
(10.517487, 0.023655)
(11.326524, 0.021959)
(12.135562, 0.020771)
(12.944599, 0.020050)
(13.753636, 0.019541)
(14.562674, 0.019143)
(15.371711, 0.018865)
(16.180749, 0.018666)
(16.989786, 0.018456)
(17.798824, 0.018414)
(18.607861, 0.018378)
(19.416899, 0.018211)
(20.225936, 0.018131)
(21.034973, 0.018091)
(21.844011, 0.018077)
(22.653048, 0.017984)
(23.462086, 0.017935)
(24.271123, 0.017941)
(25.080161, 0.017910)
(25.889198, 0.017935)
(26.698236, 0.017891)
(27.507273, 0.017894)
(28.316310, 0.017902)
(29.125348, 0.017890)
(29.934385, 0.017830)
(30.743423, 0.017895)
(31.552460, 0.017833)
(32.361498, 0.017868)
(33.170535, 0.017809)
(33.979572, 0.017802)
(34.788610, 0.017900)
(35.597647, 0.017856)
(36.406685, 0.017872)
(37.215722, 0.017805)
(38.024760, 0.017807)
(38.833797, 0.017844)
(39.642835, 0.017747)
(40.451872, 0.017799)
(41.260909, 0.017825)
(42.069947, 0.017814)
(42.878984, 0.017794)
(43.688022, 0.017849)
(44.497059, 0.017815)
(45.306097, 0.017709)
(46.115134, 0.017731)
(46.924172, 0.017784)
(47.733209, 0.017712)
(48.542246, 0.017717)
(49.351284, 0.017670)
(50.160321, 0.017859)
(50.969359, 0.017798)
(51.778396, 0.017774)
(52.587434, 0.017842)
(53.396471, 0.017880)
(54.205508, 0.017814)
(55.014546, 0.017756)
(55.823583, 0.017753)
(56.632621, 0.017857)
(57.441658, 0.017736)
(58.250696, 0.017719)
(59.059733, 0.017830)
(59.868771, 0.017843)
(60.677808, 0.017899)
(61.486845, 0.017843)
(62.295883, 0.017777)
(63.104920, 0.017903)
(63.913958, 0.017826)
(64.722995, 0.017805)
(65.532033, 0.017655)
(66.341070, 0.017726)
(67.150107, 0.017748)
(67.959145, 0.017769)
(68.768182, 0.017770)
(69.577220, 0.017947)
(70.386257, 0.017899)
(71.195295, 0.017842)
(72.004332, 0.017752)
(72.813370, 0.017758)
(73.622407, 0.017792)
(74.431444, 0.017792)
(75.240482, 0.017777)
(76.049519, 0.017755)
(76.858557, 0.017769)
(77.667594, 0.017780)
(78.476632, 0.017760)
(79.285669, 0.017743)
(80.094707, 0.017802)
};

\addplot[
    draw=none,
    fill=green!60!black,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=ann_prox_snore_40_lpips_2_upper and ann_prox_snore_40_lpips_2_lower,
];



\addplot[
    green!60!black,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.538188)
(0.809037, 0.130743)
(1.618075, 0.103607)
(2.427112, 0.091990)
(3.236150, 0.085873)
(4.045187, 0.084313)
(4.854225, 0.074924)
(5.663262, 0.071199)
(6.472300, 0.069435)
(7.281337, 0.056620)
(8.090374, 0.053124)
(8.899412, 0.045183)
(9.708449, 0.036354)
(10.517487, 0.032833)
(11.326524, 0.030999)
(12.135562, 0.029934)
(12.944599, 0.029178)
(13.753636, 0.028703)
(14.562674, 0.028438)
(15.371711, 0.028241)
(16.180749, 0.028051)
(16.989786, 0.027904)
(17.798824, 0.027830)
(18.607861, 0.027796)
(19.416899, 0.027680)
(20.225936, 0.027569)
(21.034973, 0.027448)
(21.844011, 0.027497)
(22.653048, 0.027455)
(23.462086, 0.027406)
(24.271123, 0.027392)
(25.080161, 0.027386)
(25.889198, 0.027492)
(26.698236, 0.027426)
(27.507273, 0.027426)
(28.316310, 0.027456)
(29.125348, 0.027497)
(29.934385, 0.027410)
(30.743423, 0.027415)
(31.552460, 0.027422)
(32.361498, 0.027396)
(33.170535, 0.027351)
(33.979572, 0.027415)
(34.788610, 0.027434)
(35.597647, 0.027434)
(36.406685, 0.027454)
(37.215722, 0.027480)
(38.024760, 0.027370)
(38.833797, 0.027412)
(39.642835, 0.027376)
(40.451872, 0.027400)
(41.260909, 0.027415)
(42.069947, 0.027400)
(42.878984, 0.027412)
(43.688022, 0.027378)
(44.497059, 0.027358)
(45.306097, 0.027438)
(46.115134, 0.027408)
(46.924172, 0.027453)
(47.733209, 0.027379)
(48.542246, 0.027314)
(49.351284, 0.027335)
(50.160321, 0.027424)
(50.969359, 0.027333)
(51.778396, 0.027354)
(52.587434, 0.027370)
(53.396471, 0.027373)
(54.205508, 0.027412)
(55.014546, 0.027320)
(55.823583, 0.027326)
(56.632621, 0.027444)
(57.441658, 0.027394)
(58.250696, 0.027358)
(59.059733, 0.027413)
(59.868771, 0.027336)
(60.677808, 0.027361)
(61.486845, 0.027366)
(62.295883, 0.027365)
(63.104920, 0.027429)
(63.913958, 0.027415)
(64.722995, 0.027388)
(65.532033, 0.027366)
(66.341070, 0.027339)
(67.150107, 0.027382)
(67.959145, 0.027370)
(68.768182, 0.027346)
(69.577220, 0.027429)
(70.386257, 0.027480)
(71.195295, 0.027420)
(72.004332, 0.027411)
(72.813370, 0.027416)
(73.622407, 0.027402)
(74.431444, 0.027452)
(75.240482, 0.027436)
(76.049519, 0.027419)
(76.858557, 0.027426)
(77.667594, 0.027393)
(78.476632, 0.027437)
(79.285669, 0.027431)
(80.094707, 0.027422)
};
\addlegendentry{Ann-Prox-SNORE}

% Prox-SNORE: mean ± std
\addplot[
    name path=prox_snore_40_lpips_3_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.565373)
(0.812819, 0.381884)
(1.625639, 0.304995)
(2.438458, 0.249017)
(3.251278, 0.205063)
(4.064097, 0.174006)
(4.876917, 0.152672)
(5.689736, 0.136783)
(6.502556, 0.123518)
(7.315375, 0.112072)
(8.128195, 0.101920)
(8.941014, 0.092912)
(9.753834, 0.084707)
(10.566653, 0.077853)
(11.379473, 0.071738)
(12.192292, 0.066585)
(13.005112, 0.061749)
(13.817931, 0.057704)
(14.630751, 0.054357)
(15.443570, 0.051499)
(16.256390, 0.048904)
(17.069209, 0.046717)
(17.882029, 0.044948)
(18.694848, 0.043514)
(19.507668, 0.042153)
(20.320487, 0.041062)
(21.133307, 0.040131)
(21.946126, 0.039593)
(22.758946, 0.039223)
(23.571765, 0.038664)
(24.384585, 0.038410)
(25.197404, 0.038189)
(26.010224, 0.038089)
(26.823043, 0.037792)
(27.635863, 0.037627)
(28.448682, 0.037648)
(29.261502, 0.037537)
(30.074321, 0.037381)
(30.887141, 0.037324)
(31.699960, 0.037236)
(32.512780, 0.037134)
(33.325599, 0.037090)
(34.138419, 0.037146)
(34.951238, 0.037097)
(35.764057, 0.037153)
(36.576877, 0.037201)
(37.389696, 0.037215)
(38.202516, 0.037079)
(39.015335, 0.037080)
(39.828155, 0.037057)
(40.640974, 0.037035)
(41.453794, 0.037123)
(42.266613, 0.036994)
(43.079433, 0.037036)
(43.892252, 0.036968)
(44.705072, 0.036935)
(45.517891, 0.037216)
(46.330711, 0.037059)
(47.143530, 0.037190)
(47.956350, 0.037105)
(48.769169, 0.037011)
(49.581989, 0.037065)
(50.394808, 0.036925)
(51.207628, 0.036867)
(52.020447, 0.036973)
(52.833267, 0.036913)
(53.646086, 0.036822)
(54.458906, 0.036924)
(55.271725, 0.036928)
(56.084545, 0.036962)
(56.897364, 0.037079)
(57.710184, 0.036978)
(58.523003, 0.036981)
(59.335823, 0.036884)
(60.148642, 0.036905)
(60.961462, 0.036918)
(61.774281, 0.036803)
(62.587101, 0.036929)
(63.399920, 0.036889)
(64.212740, 0.036990)
(65.025559, 0.037033)
(65.838379, 0.036939)
(66.651198, 0.036947)
(67.464018, 0.037024)
(68.276837, 0.036988)
(69.089656, 0.036946)
(69.902476, 0.036965)
(70.715295, 0.036994)
(71.528115, 0.036987)
(72.340934, 0.037119)
(73.153754, 0.037116)
(73.966573, 0.037101)
(74.779393, 0.036996)
(75.592212, 0.037043)
(76.405032, 0.037072)
(77.217851, 0.037103)
(78.030671, 0.036976)
(78.843490, 0.037064)
(79.656310, 0.037022)
(80.469129, 0.037018)
};

\addplot[
    name path=prox_snore_40_lpips_3_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.511003)
(0.812819, 0.306262)
(1.625639, 0.214997)
(2.438458, 0.159156)
(3.251278, 0.127836)
(4.064097, 0.107523)
(4.876917, 0.092398)
(5.689736, 0.080344)
(6.502556, 0.070588)
(7.315375, 0.062444)
(8.128195, 0.055768)
(8.941014, 0.050339)
(9.753834, 0.045838)
(10.566653, 0.042315)
(11.379473, 0.039406)
(12.192292, 0.036854)
(13.005112, 0.034662)
(13.817931, 0.032618)
(14.630751, 0.030667)
(15.443570, 0.028874)
(16.256390, 0.027147)
(17.069209, 0.025677)
(17.882029, 0.024355)
(18.694848, 0.023338)
(19.507668, 0.022335)
(20.320487, 0.021431)
(21.133307, 0.020878)
(21.946126, 0.020355)
(22.758946, 0.019888)
(23.571765, 0.019612)
(24.384585, 0.019338)
(25.197404, 0.019088)
(26.010224, 0.018942)
(26.823043, 0.018776)
(27.635863, 0.018620)
(28.448682, 0.018532)
(29.261502, 0.018471)
(30.074321, 0.018356)
(30.887141, 0.018325)
(31.699960, 0.018195)
(32.512780, 0.018213)
(33.325599, 0.018155)
(34.138419, 0.018098)
(34.951238, 0.018102)
(35.764057, 0.018055)
(36.576877, 0.018090)
(37.389696, 0.017961)
(38.202516, 0.017981)
(39.015335, 0.017937)
(39.828155, 0.017913)
(40.640974, 0.017928)
(41.453794, 0.017857)
(42.266613, 0.017874)
(43.079433, 0.017861)
(43.892252, 0.017904)
(44.705072, 0.017827)
(45.517891, 0.017783)
(46.330711, 0.017834)
(47.143530, 0.017762)
(47.956350, 0.017746)
(48.769169, 0.017662)
(49.581989, 0.017750)
(50.394808, 0.017879)
(51.207628, 0.017829)
(52.020447, 0.017788)
(52.833267, 0.017860)
(53.646086, 0.017868)
(54.458906, 0.017883)
(55.271725, 0.017812)
(56.084545, 0.017796)
(56.897364, 0.017786)
(57.710184, 0.017755)
(58.523003, 0.017758)
(59.335823, 0.017846)
(60.148642, 0.017866)
(60.961462, 0.017808)
(61.774281, 0.017888)
(62.587101, 0.017870)
(63.399920, 0.017837)
(64.212740, 0.017843)
(65.025559, 0.017722)
(65.838379, 0.017776)
(66.651198, 0.017746)
(67.464018, 0.017766)
(68.276837, 0.017716)
(69.089656, 0.017825)
(69.902476, 0.017873)
(70.715295, 0.017908)
(71.528115, 0.017879)
(72.340934, 0.017738)
(73.153754, 0.017786)
(73.966573, 0.017760)
(74.779393, 0.017809)
(75.592212, 0.017816)
(76.405032, 0.017789)
(77.217851, 0.017763)
(78.030671, 0.017791)
(78.843490, 0.017755)
(79.656310, 0.017786)
(80.469129, 0.017750)
};

\addplot[
    draw=none,
    fill=orange,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=prox_snore_40_lpips_3_upper and prox_snore_40_lpips_3_lower,
];



\addplot[
    orange,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.538188)
(0.812819, 0.344073)
(1.625639, 0.259996)
(2.438458, 0.204086)
(3.251278, 0.166450)
(4.064097, 0.140764)
(4.876917, 0.122535)
(5.689736, 0.108563)
(6.502556, 0.097053)
(7.315375, 0.087258)
(8.128195, 0.078844)
(8.941014, 0.071626)
(9.753834, 0.065272)
(10.566653, 0.060084)
(11.379473, 0.055572)
(12.192292, 0.051719)
(13.005112, 0.048205)
(13.817931, 0.045161)
(14.630751, 0.042512)
(15.443570, 0.040186)
(16.256390, 0.038025)
(17.069209, 0.036197)
(17.882029, 0.034651)
(18.694848, 0.033426)
(19.507668, 0.032244)
(20.320487, 0.031247)
(21.133307, 0.030505)
(21.946126, 0.029974)
(22.758946, 0.029556)
(23.571765, 0.029138)
(24.384585, 0.028874)
(25.197404, 0.028639)
(26.010224, 0.028515)
(26.823043, 0.028284)
(27.635863, 0.028124)
(28.448682, 0.028090)
(29.261502, 0.028004)
(30.074321, 0.027868)
(30.887141, 0.027824)
(31.699960, 0.027715)
(32.512780, 0.027674)
(33.325599, 0.027623)
(34.138419, 0.027622)
(34.951238, 0.027600)
(35.764057, 0.027604)
(36.576877, 0.027645)
(37.389696, 0.027588)
(38.202516, 0.027530)
(39.015335, 0.027509)
(39.828155, 0.027485)
(40.640974, 0.027481)
(41.453794, 0.027490)
(42.266613, 0.027434)
(43.079433, 0.027449)
(43.892252, 0.027436)
(44.705072, 0.027381)
(45.517891, 0.027499)
(46.330711, 0.027447)
(47.143530, 0.027476)
(47.956350, 0.027426)
(48.769169, 0.027337)
(49.581989, 0.027407)
(50.394808, 0.027402)
(51.207628, 0.027348)
(52.020447, 0.027381)
(52.833267, 0.027386)
(53.646086, 0.027345)
(54.458906, 0.027404)
(55.271725, 0.027370)
(56.084545, 0.027379)
(56.897364, 0.027432)
(57.710184, 0.027367)
(58.523003, 0.027369)
(59.335823, 0.027365)
(60.148642, 0.027386)
(60.961462, 0.027363)
(61.774281, 0.027346)
(62.587101, 0.027400)
(63.399920, 0.027363)
(64.212740, 0.027417)
(65.025559, 0.027377)
(65.838379, 0.027358)
(66.651198, 0.027346)
(67.464018, 0.027395)
(68.276837, 0.027352)
(69.089656, 0.027385)
(69.902476, 0.027419)
(70.715295, 0.027451)
(71.528115, 0.027433)
(72.340934, 0.027428)
(73.153754, 0.027451)
(73.966573, 0.027431)
(74.779393, 0.027403)
(75.592212, 0.027429)
(76.405032, 0.027430)
(77.217851, 0.027433)
(78.030671, 0.027383)
(78.843490, 0.027409)
(79.656310, 0.027404)
(80.469129, 0.027384)
};
\addlegendentry{Prox-SNORE}

\end{axis}
\end{tikzpicture}

==> figures/experiments/averaged_curves_lymph/ct_40_psnr_mean_std_curves.tex <==
% Requires:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepgfplotslibrary{fillbetween}

\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.55\linewidth,
    xmin=0,
    xmax=100.0,
    xlabel={Elapsed time},
    ylabel={PSNR $\uparrow$},
    title={Mean PSNR vs elapsed time, 40 views},
    grid=both,
    legend cell align={left},
    legend pos=south east,
    legend style={
        font=\tiny,
        row sep=1pt,
        nodes={inner sep=1pt},
    },
]

% WML-SPnP: mean ± std
\addplot[
    name path=wml_spnp_40_psnr_0_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 23.282583)
(0.811633, 36.131155)
(1.623266, 38.986928)
(2.434899, 40.355392)
(3.246533, 41.146047)
(4.058166, 41.653758)
(4.869799, 41.996281)
(5.681432, 42.230648)
(6.493065, 42.408658)
(7.304698, 42.534221)
(8.116331, 42.626982)
(8.927964, 42.689634)
(9.739598, 42.733043)
(10.551231, 42.765541)
(11.362864, 42.793706)
(12.174497, 42.806255)
(12.986130, 42.821588)
(13.797763, 42.837016)
(14.609396, 42.847914)
(15.421029, 42.857933)
(16.232663, 42.863054)
(17.044296, 42.866771)
(17.855929, 42.866138)
(18.667562, 42.872909)
(19.479195, 42.875582)
(20.290828, 42.879850)
(21.102461, 42.883410)
(21.914094, 42.878939)
(22.725728, 42.876511)
(23.537361, 42.880580)
(24.348994, 42.881126)
(25.160627, 42.875013)
(25.972260, 42.875693)
(26.783893, 42.878928)
(27.595526, 42.884073)
(28.407160, 42.888753)
(29.218793, 42.889089)
(30.030426, 42.894662)
(30.842059, 42.881505)
(31.653692, 42.886078)
(32.465325, 42.891189)
(33.276958, 42.897851)
(34.088591, 42.897270)
(34.900225, 42.896482)
(35.711858, 42.896609)
(36.523491, 42.890521)
(37.335124, 42.893894)
(38.146757, 42.890728)
(38.958390, 42.888439)
(39.770023, 42.892168)
(40.581656, 42.887307)
(41.393290, 42.890435)
(42.204923, 42.896560)
(43.016556, 42.888557)
(43.828189, 42.891591)
(44.639822, 42.889774)
(45.451455, 42.893163)
(46.263088, 42.895807)
(47.074722, 42.893993)
(47.886355, 42.900398)
(48.697988, 42.895299)
(49.509621, 42.897844)
(50.321254, 42.896147)
(51.132887, 42.902995)
(51.944520, 42.899781)
(52.756153, 42.897436)
(53.567787, 42.902527)
(54.379420, 42.903239)
(55.191053, 42.911649)
(56.002686, 42.907619)
(56.814319, 42.901754)
(57.625952, 42.896400)
(58.437585, 42.892826)
(59.249218, 42.893429)
(60.060852, 42.892901)
(60.872485, 42.881949)
(61.684118, 42.890198)
(62.495751, 42.879944)
(63.307384, 42.883495)
(64.119017, 42.890440)
(64.930650, 42.898203)
(65.742283, 42.892166)
(66.553917, 42.892546)
(67.365550, 42.887108)
(68.177183, 42.886241)
(68.988816, 42.876988)
(69.800449, 42.883001)
(70.612082, 42.883792)
(71.423715, 42.886016)
(72.235349, 42.880824)
(73.046982, 42.884599)
(73.858615, 42.895486)
(74.670248, 42.894015)
(75.481881, 42.894336)
(76.293514, 42.896492)
(77.105147, 42.898289)
(77.916780, 42.900577)
(78.728414, 42.900201)
(79.540047, 42.904118)
(80.351680, 42.908279)
};

\addplot[
    name path=wml_spnp_40_psnr_0_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 21.398373)
(0.811633, 33.168903)
(1.623266, 36.036227)
(2.434899, 37.450182)
(3.246533, 38.259466)
(4.058166, 38.813398)
(4.869799, 39.207772)
(5.681432, 39.488835)
(6.493065, 39.702144)
(7.304698, 39.858640)
(8.116331, 39.972994)
(8.927964, 40.056691)
(9.739598, 40.111872)
(10.551231, 40.152780)
(11.362864, 40.187034)
(12.174497, 40.211727)
(12.986130, 40.230637)
(13.797763, 40.249909)
(14.609396, 40.271145)
(15.421029, 40.279903)
(16.232663, 40.286774)
(17.044296, 40.286250)
(17.855929, 40.292718)
(18.667562, 40.298244)
(19.479195, 40.303165)
(20.290828, 40.301029)
(21.102461, 40.306987)
(21.914094, 40.312852)
(22.725728, 40.315044)
(23.537361, 40.315040)
(24.348994, 40.318009)
(25.160627, 40.314800)
(25.972260, 40.316711)
(26.783893, 40.315632)
(27.595526, 40.318876)
(28.407160, 40.317469)
(29.218793, 40.319994)
(30.030426, 40.322559)
(30.842059, 40.324489)
(31.653692, 40.323049)
(32.465325, 40.324158)
(33.276958, 40.318707)
(34.088591, 40.310404)
(34.900225, 40.311332)
(35.711858, 40.311284)
(36.523491, 40.307438)
(37.335124, 40.312325)
(38.146757, 40.307663)
(38.958390, 40.303439)
(39.770023, 40.305511)
(40.581656, 40.310434)
(41.393290, 40.304227)
(42.204923, 40.298118)
(43.016556, 40.305175)
(43.828189, 40.299724)
(44.639822, 40.302940)
(45.451455, 40.305776)
(46.263088, 40.302295)
(47.074722, 40.305461)
(47.886355, 40.308974)
(48.697988, 40.309869)
(49.509621, 40.310163)
(50.321254, 40.313365)
(51.132887, 40.316019)
(51.944520, 40.314912)
(52.756153, 40.312840)
(53.567787, 40.320185)
(54.379420, 40.318297)
(55.191053, 40.311613)
(56.002686, 40.306915)
(56.814319, 40.302107)
(57.625952, 40.302001)
(58.437585, 40.300026)
(59.249218, 40.301595)
(60.060852, 40.297680)
(60.872485, 40.304723)
(61.684118, 40.306073)
(62.495751, 40.312925)
(63.307384, 40.313677)
(64.119017, 40.315249)
(64.930650, 40.312221)
(65.742283, 40.304406)
(66.553917, 40.305071)
(67.365550, 40.303974)
(68.177183, 40.301535)
(68.988816, 40.300179)
(69.800449, 40.301253)
(70.612082, 40.294085)
(71.423715, 40.293662)
(72.235349, 40.294303)
(73.046982, 40.291638)
(73.858615, 40.298831)
(74.670248, 40.300801)
(75.481881, 40.298455)
(76.293514, 40.301035)
(77.105147, 40.301969)
(77.916780, 40.293439)
(78.728414, 40.296295)
(79.540047, 40.294844)
(80.351680, 40.292165)
};

\addplot[
    draw=none,
    fill=blue,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=wml_spnp_40_psnr_0_upper and wml_spnp_40_psnr_0_lower,
];



\addplot[
    blue,
    thick,
    mark=none,
]
coordinates {
(0.000000, 22.340478)
(0.811633, 34.650029)
(1.623266, 37.511578)
(2.434899, 38.902787)
(3.246533, 39.702756)
(4.058166, 40.233578)
(4.869799, 40.602026)
(5.681432, 40.859741)
(6.493065, 41.055401)
(7.304698, 41.196430)
(8.116331, 41.299988)
(8.927964, 41.373163)
(9.739598, 41.422457)
(10.551231, 41.459161)
(11.362864, 41.490370)
(12.174497, 41.508991)
(12.986130, 41.526113)
(13.797763, 41.543462)
(14.609396, 41.559530)
(15.421029, 41.568918)
(16.232663, 41.574914)
(17.044296, 41.576510)
(17.855929, 41.579428)
(18.667562, 41.585577)
(19.479195, 41.589374)
(20.290828, 41.590440)
(21.102461, 41.595199)
(21.914094, 41.595896)
(22.725728, 41.595777)
(23.537361, 41.597810)
(24.348994, 41.599568)
(25.160627, 41.594907)
(25.972260, 41.596202)
(26.783893, 41.597280)
(27.595526, 41.601474)
(28.407160, 41.603111)
(29.218793, 41.604542)
(30.030426, 41.608611)
(30.842059, 41.602997)
(31.653692, 41.604563)
(32.465325, 41.607674)
(33.276958, 41.608279)
(34.088591, 41.603837)
(34.900225, 41.603907)
(35.711858, 41.603946)
(36.523491, 41.598980)
(37.335124, 41.603110)
(38.146757, 41.599196)
(38.958390, 41.595939)
(39.770023, 41.598840)
(40.581656, 41.598870)
(41.393290, 41.597331)
(42.204923, 41.597339)
(43.016556, 41.596866)
(43.828189, 41.595658)
(44.639822, 41.596357)
(45.451455, 41.599469)
(46.263088, 41.599051)
(47.074722, 41.599727)
(47.886355, 41.604686)
(48.697988, 41.602584)
(49.509621, 41.604003)
(50.321254, 41.604756)
(51.132887, 41.609507)
(51.944520, 41.607347)
(52.756153, 41.605138)
(53.567787, 41.611356)
(54.379420, 41.610768)
(55.191053, 41.611631)
(56.002686, 41.607267)
(56.814319, 41.601930)
(57.625952, 41.599200)
(58.437585, 41.596426)
(59.249218, 41.597512)
(60.060852, 41.595290)
(60.872485, 41.593336)
(61.684118, 41.598135)
(62.495751, 41.596435)
(63.307384, 41.598586)
(64.119017, 41.602845)
(64.930650, 41.605212)
(65.742283, 41.598286)
(66.553917, 41.598809)
(67.365550, 41.595541)
(68.177183, 41.593888)
(68.988816, 41.588583)
(69.800449, 41.592127)
(70.612082, 41.588938)
(71.423715, 41.589839)
(72.235349, 41.587563)
(73.046982, 41.588119)
(73.858615, 41.597158)
(74.670248, 41.597408)
(75.481881, 41.596396)
(76.293514, 41.598763)
(77.105147, 41.600129)
(77.916780, 41.597008)
(78.728414, 41.598248)
(79.540047, 41.599481)
(80.351680, 41.600222)
};
\addlegendentry{WML-SPnP}

% ML-PnP: mean ± std
\addplot[
    name path=ml_pnp_40_psnr_1_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 23.282583)
(0.828307, 31.563858)
(1.656613, 37.267540)
(2.484920, 39.254976)
(3.313227, 40.731346)
(4.141533, 41.700944)
(4.969840, 42.317558)
(5.798147, 42.721642)
(6.626453, 42.967735)
(7.454760, 43.110776)
(8.283067, 43.199488)
(9.111373, 43.266782)
(9.939680, 43.315654)
(10.767986, 43.346399)
(11.596293, 43.369492)
(12.424600, 43.385978)
(13.252906, 43.399832)
(14.081213, 43.409117)
(14.909520, 43.418814)
(15.737826, 43.424730)
(16.566133, 43.429564)
(17.394440, 43.433675)
(18.222746, 43.433537)
(19.051053, 43.436925)
(19.879360, 43.435573)
(20.707666, 43.438355)
(21.535973, 43.442694)
(22.364280, 43.442420)
(23.192586, 43.442025)
(24.020893, 43.441515)
(24.849200, 43.445394)
(25.677506, 43.447843)
(26.505813, 43.445120)
(27.334119, 43.445463)
(28.162426, 43.446049)
(28.990733, 43.442676)
(29.819039, 43.442228)
(30.647346, 43.444959)
(31.475653, 43.444215)
(32.303959, 43.440298)
(33.132266, 43.442625)
(33.960573, 43.442880)
(34.788879, 43.443755)
(35.617186, 43.446033)
(36.445493, 43.447561)
(37.273799, 43.441219)
(38.102106, 43.438934)
(38.930413, 43.445757)
(39.758719, 43.445525)
(40.587026, 43.441481)
(41.415333, 43.444046)
(42.243639, 43.445184)
(43.071946, 43.448176)
(43.900252, 43.446692)
(44.728559, 43.445311)
(45.556866, 43.445348)
(46.385172, 43.444511)
(47.213479, 43.443690)
(48.041786, 43.441810)
(48.870092, 43.444257)
(49.698399, 43.441009)
(50.526706, 43.446381)
(51.355012, 43.445793)
(52.183319, 43.446148)
(53.011626, 43.448082)
(53.839932, 43.443382)
(54.668239, 43.443078)
(55.496546, 43.442519)
(56.324852, 43.447745)
(57.153159, 43.449019)
(57.981466, 43.446440)
(58.809772, 43.444945)
(59.638079, 43.447432)
(60.466386, 43.443905)
(61.294692, 43.443148)
(62.122999, 43.439264)
(62.951305, 43.436230)
(63.779612, 43.442675)
(64.607919, 43.441431)
(65.436225, 43.441093)
(66.264532, 43.445581)
(67.092839, 43.443509)
(67.921145, 43.444226)
(68.749452, 43.442704)
(69.577759, 43.442567)
(70.406065, 43.438961)
(71.234372, 43.442954)
(72.062679, 43.444060)
(72.890985, 43.444920)
(73.719292, 43.444713)
(74.547599, 43.444822)
(75.375905, 43.446552)
(76.204212, 43.449701)
(77.032519, 43.448554)
(77.860825, 43.447965)
(78.689132, 43.447176)
(79.517438, 43.452137)
(80.345745, 43.449493)
(81.174052, 43.449944)
(82.002358, 43.447214)
};

\addplot[
    name path=ml_pnp_40_psnr_1_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 21.398373)
(0.828307, 29.154761)
(1.656613, 34.239619)
(2.484920, 36.442660)
(3.313227, 37.940538)
(4.141533, 38.921862)
(4.969840, 39.603813)
(5.798147, 40.032290)
(6.626453, 40.300729)
(7.454760, 40.481823)
(8.283067, 40.605409)
(9.111373, 40.683538)
(9.939680, 40.737087)
(10.767986, 40.770080)
(11.596293, 40.794641)
(12.424600, 40.810473)
(13.252906, 40.823555)
(14.081213, 40.830827)
(14.909520, 40.837787)
(15.737826, 40.844946)
(16.566133, 40.849388)
(17.394440, 40.852643)
(18.222746, 40.852151)
(19.051053, 40.851377)
(19.879360, 40.855648)
(20.707666, 40.857462)
(21.535973, 40.854629)
(22.364280, 40.853264)
(23.192586, 40.855887)
(24.020893, 40.855358)
(24.849200, 40.855804)
(25.677506, 40.853820)
(26.505813, 40.851404)
(27.334119, 40.852251)
(28.162426, 40.853789)
(28.990733, 40.853051)
(29.819039, 40.851889)
(30.647346, 40.850817)
(31.475653, 40.850570)
(32.303959, 40.852267)
(33.132266, 40.851012)
(33.960573, 40.851355)
(34.788879, 40.849684)
(35.617186, 40.848627)
(36.445493, 40.847442)
(37.273799, 40.847793)
(38.102106, 40.847229)
(38.930413, 40.849401)
(39.758719, 40.845224)
(40.587026, 40.845551)
(41.415333, 40.846271)
(42.243639, 40.845246)
(43.071946, 40.842684)
(43.900252, 40.841692)
(44.728559, 40.842646)
(45.556866, 40.843045)
(46.385172, 40.845176)
(47.213479, 40.844676)
(48.041786, 40.843351)
(48.870092, 40.843751)
(49.698399, 40.843348)
(50.526706, 40.844839)
(51.355012, 40.845444)
(52.183319, 40.843485)
(53.011626, 40.839915)
(53.839932, 40.840609)
(54.668239, 40.843272)
(55.496546, 40.842032)
(56.324852, 40.841075)
(57.153159, 40.839413)
(57.981466, 40.839019)
(58.809772, 40.840605)
(59.638079, 40.839284)
(60.466386, 40.838008)
(61.294692, 40.840815)
(62.122999, 40.841755)
(62.951305, 40.842286)
(63.779612, 40.842216)
(64.607919, 40.843308)
(65.436225, 40.841514)
(66.264532, 40.842022)
(67.092839, 40.842821)
(67.921145, 40.841410)
(68.749452, 40.838272)
(69.577759, 40.840651)
(70.406065, 40.838613)
(71.234372, 40.838466)
(72.062679, 40.837030)
(72.890985, 40.836274)
(73.719292, 40.838981)
(74.547599, 40.838439)
(75.375905, 40.836909)
(76.204212, 40.835470)
(77.032519, 40.839040)
(77.860825, 40.838557)
(78.689132, 40.837834)
(79.517438, 40.836239)
(80.345745, 40.838497)
(81.174052, 40.838545)
(82.002358, 40.839137)
};

\addplot[
    draw=none,
    fill=red,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=ml_pnp_40_psnr_1_upper and ml_pnp_40_psnr_1_lower,
];



\addplot[
    red,
    thick,
    mark=none,
]
coordinates {
(0.000000, 22.340478)
(0.828307, 30.359310)
(1.656613, 35.753580)
(2.484920, 37.848818)
(3.313227, 39.335942)
(4.141533, 40.311403)
(4.969840, 40.960686)
(5.798147, 41.376966)
(6.626453, 41.634232)
(7.454760, 41.796299)
(8.283067, 41.902449)
(9.111373, 41.975160)
(9.939680, 42.026371)
(10.767986, 42.058240)
(11.596293, 42.082067)
(12.424600, 42.098226)
(13.252906, 42.111694)
(14.081213, 42.119972)
(14.909520, 42.128300)
(15.737826, 42.134838)
(16.566133, 42.139476)
(17.394440, 42.143159)
(18.222746, 42.142844)
(19.051053, 42.144151)
(19.879360, 42.145611)
(20.707666, 42.147909)
(21.535973, 42.148662)
(22.364280, 42.147842)
(23.192586, 42.148956)
(24.020893, 42.148436)
(24.849200, 42.150599)
(25.677506, 42.150831)
(26.505813, 42.148262)
(27.334119, 42.148857)
(28.162426, 42.149919)
(28.990733, 42.147863)
(29.819039, 42.147058)
(30.647346, 42.147888)
(31.475653, 42.147393)
(32.303959, 42.146283)
(33.132266, 42.146819)
(33.960573, 42.147118)
(34.788879, 42.146720)
(35.617186, 42.147330)
(36.445493, 42.147501)
(37.273799, 42.144506)
(38.102106, 42.143082)
(38.930413, 42.147579)
(39.758719, 42.145374)
(40.587026, 42.143516)
(41.415333, 42.145158)
(42.243639, 42.145215)
(43.071946, 42.145430)
(43.900252, 42.144192)
(44.728559, 42.143978)
(45.556866, 42.144197)
(46.385172, 42.144843)
(47.213479, 42.144183)
(48.041786, 42.142580)
(48.870092, 42.144004)
(49.698399, 42.142179)
(50.526706, 42.145610)
(51.355012, 42.145618)
(52.183319, 42.144817)
(53.011626, 42.143999)
(53.839932, 42.141995)
(54.668239, 42.143175)
(55.496546, 42.142275)
(56.324852, 42.144410)
(57.153159, 42.144216)
(57.981466, 42.142729)
(58.809772, 42.142775)
(59.638079, 42.143358)
(60.466386, 42.140957)
(61.294692, 42.141981)
(62.122999, 42.140510)
(62.951305, 42.139258)
(63.779612, 42.142446)
(64.607919, 42.142370)
(65.436225, 42.141304)
(66.264532, 42.143802)
(67.092839, 42.143165)
(67.921145, 42.142818)
(68.749452, 42.140488)
(69.577759, 42.141609)
(70.406065, 42.138787)
(71.234372, 42.140710)
(72.062679, 42.140545)
(72.890985, 42.140597)
(73.719292, 42.141847)
(74.547599, 42.141630)
(75.375905, 42.141730)
(76.204212, 42.142585)
(77.032519, 42.143797)
(77.860825, 42.143261)
(78.689132, 42.142505)
(79.517438, 42.144188)
(80.345745, 42.143995)
(81.174052, 42.144244)
(82.002358, 42.143176)
};
\addlegendentry{ML-PnP}

% Ann-Prox-SNORE: mean ± std
\addplot[
    name path=ann_prox_snore_40_psnr_2_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 23.282583)
(0.809037, 34.823061)
(1.618075, 37.529050)
(2.427112, 38.193758)
(3.236150, 38.558667)
(4.045187, 38.674905)
(4.854225, 39.183458)
(5.663262, 39.427655)
(6.472300, 39.554340)
(7.281337, 40.314657)
(8.090374, 40.604717)
(8.899412, 41.045986)
(9.708449, 41.755892)
(10.517487, 42.135084)
(11.326524, 42.365324)
(12.135562, 42.515323)
(12.944599, 42.625767)
(13.753636, 42.690405)
(14.562674, 42.736011)
(15.371711, 42.774695)
(16.180749, 42.803820)
(16.989786, 42.826917)
(17.798824, 42.840240)
(18.607861, 42.850319)
(19.416899, 42.855688)
(20.225936, 42.865097)
(21.034973, 42.872416)
(21.844011, 42.872450)
(22.653048, 42.879273)
(23.462086, 42.879711)
(24.271123, 42.887333)
(25.080161, 42.882454)
(25.889198, 42.884716)
(26.698236, 42.880134)
(27.507273, 42.875900)
(28.316310, 42.880689)
(29.125348, 42.882456)
(29.934385, 42.890012)
(30.743423, 42.881476)
(31.552460, 42.885322)
(32.361498, 42.887651)
(33.170535, 42.884998)
(33.979572, 42.886719)
(34.788610, 42.892059)
(35.597647, 42.892771)
(36.406685, 42.894333)
(37.215722, 42.893451)
(38.024760, 42.896177)
(38.833797, 42.890272)
(39.642835, 42.891086)
(40.451872, 42.888480)
(41.260909, 42.888416)
(42.069947, 42.892140)
(42.878984, 42.887700)
(43.688022, 42.890202)
(44.497059, 42.892962)
(45.306097, 42.887325)
(46.115134, 42.888885)
(46.924172, 42.889338)
(47.733209, 42.893165)
(48.542246, 42.895628)
(49.351284, 42.894309)
(50.160321, 42.896055)
(50.969359, 42.898195)
(51.778396, 42.897061)
(52.587434, 42.897220)
(53.396471, 42.895484)
(54.205508, 42.896986)
(55.014546, 42.900024)
(55.823583, 42.904870)
(56.632621, 42.907527)
(57.441658, 42.908799)
(58.250696, 42.905728)
(59.059733, 42.899547)
(59.868771, 42.896537)
(60.677808, 42.884033)
(61.486845, 42.893549)
(62.295883, 42.889906)
(63.104920, 42.885902)
(63.913958, 42.892225)
(64.722995, 42.883636)
(65.532033, 42.884533)
(66.341070, 42.893921)
(67.150107, 42.895105)
(67.959145, 42.894324)
(68.768182, 42.890059)
(69.577220, 42.881232)
(70.386257, 42.887411)
(71.195295, 42.883775)
(72.004332, 42.883105)
(72.813370, 42.888940)
(73.622407, 42.885188)
(74.431444, 42.881173)
(75.240482, 42.889877)
(76.049519, 42.893981)
(76.858557, 42.893393)
(77.667594, 42.892337)
(78.476632, 42.900543)
(79.285669, 42.905200)
(80.094707, 42.897879)
};

\addplot[
    name path=ann_prox_snore_40_psnr_2_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 21.398373)
(0.809037, 31.782634)
(1.618075, 34.374830)
(2.427112, 35.225173)
(3.236150, 35.656340)
(4.045187, 35.798110)
(4.854225, 36.328182)
(5.663262, 36.614641)
(6.472300, 36.758418)
(7.281337, 37.571739)
(8.090374, 37.897413)
(8.899412, 38.351601)
(9.708449, 39.059613)
(10.517487, 39.455164)
(11.326524, 39.702483)
(12.135562, 39.866342)
(12.944599, 39.979170)
(13.753636, 40.061513)
(14.562674, 40.121456)
(15.371711, 40.166724)
(16.180749, 40.205551)
(16.989786, 40.229925)
(17.798824, 40.247204)
(18.607861, 40.259154)
(19.416899, 40.268728)
(20.225936, 40.277428)
(21.034973, 40.287723)
(21.844011, 40.288558)
(22.653048, 40.296970)
(23.462086, 40.305010)
(24.271123, 40.312895)
(25.080161, 40.309178)
(25.889198, 40.315091)
(26.698236, 40.317204)
(27.507273, 40.318294)
(28.316310, 40.317690)
(29.125348, 40.317628)
(29.934385, 40.319656)
(30.743423, 40.322345)
(31.552460, 40.328211)
(32.361498, 40.325304)
(33.170535, 40.328199)
(33.979572, 40.324447)
(34.788610, 40.320020)
(35.597647, 40.312080)
(36.406685, 40.314378)
(37.215722, 40.311537)
(38.024760, 40.313364)
(38.833797, 40.311629)
(39.642835, 40.313358)
(40.451872, 40.310120)
(41.260909, 40.306978)
(42.069947, 40.307514)
(42.878984, 40.311371)
(43.688022, 40.299808)
(44.497059, 40.306224)
(45.306097, 40.305577)
(46.115134, 40.303387)
(46.924172, 40.304947)
(47.733209, 40.308230)
(48.542246, 40.303309)
(49.351284, 40.310209)
(50.160321, 40.309291)
(50.969359, 40.310347)
(51.778396, 40.307839)
(52.587434, 40.313446)
(53.396471, 40.316138)
(54.205508, 40.321467)
(55.014546, 40.316574)
(55.823583, 40.320121)
(56.632621, 40.318998)
(57.441658, 40.308883)
(58.250696, 40.304708)
(59.059733, 40.306184)
(59.868771, 40.303597)
(60.677808, 40.307022)
(61.486845, 40.306004)
(62.295883, 40.300083)
(63.104920, 40.306410)
(63.913958, 40.312004)
(64.722995, 40.312244)
(65.532033, 40.314342)
(66.341070, 40.313218)
(67.150107, 40.312501)
(67.959145, 40.301023)
(68.768182, 40.306845)
(69.577220, 40.305808)
(70.386257, 40.297284)
(71.195295, 40.299847)
(72.004332, 40.298271)
(72.813370, 40.295700)
(73.622407, 40.297933)
(74.431444, 40.293007)
(75.240482, 40.295809)
(76.049519, 40.298360)
(76.858557, 40.305192)
(77.667594, 40.302139)
(78.476632, 40.303288)
(79.285669, 40.301737)
(80.094707, 40.305128)
};

\addplot[
    draw=none,
    fill=green!60!black,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=ann_prox_snore_40_psnr_2_upper and ann_prox_snore_40_psnr_2_lower,
];



\addplot[
    green!60!black,
    thick,
    mark=none,
]
coordinates {
(0.000000, 22.340478)
(0.809037, 33.302847)
(1.618075, 35.951940)
(2.427112, 36.709465)
(3.236150, 37.107503)
(4.045187, 37.236508)
(4.854225, 37.755820)
(5.663262, 38.021148)
(6.472300, 38.156379)
(7.281337, 38.943198)
(8.090374, 39.251065)
(8.899412, 39.698793)
(9.708449, 40.407753)
(10.517487, 40.795124)
(11.326524, 41.033904)
(12.135562, 41.190833)
(12.944599, 41.302468)
(13.753636, 41.375959)
(14.562674, 41.428733)
(15.371711, 41.470709)
(16.180749, 41.504686)
(16.989786, 41.528421)
(17.798824, 41.543722)
(18.607861, 41.554736)
(19.416899, 41.562208)
(20.225936, 41.571263)
(21.034973, 41.580070)
(21.844011, 41.580504)
(22.653048, 41.588122)
(23.462086, 41.592361)
(24.271123, 41.600114)
(25.080161, 41.595816)
(25.889198, 41.599904)
(26.698236, 41.598669)
(27.507273, 41.597097)
(28.316310, 41.599190)
(29.125348, 41.600042)
(29.934385, 41.604834)
(30.743423, 41.601910)
(31.552460, 41.606766)
(32.361498, 41.606478)
(33.170535, 41.606598)
(33.979572, 41.605583)
(34.788610, 41.606039)
(35.597647, 41.602425)
(36.406685, 41.604356)
(37.215722, 41.602494)
(38.024760, 41.604771)
(38.833797, 41.600951)
(39.642835, 41.602222)
(40.451872, 41.599300)
(41.260909, 41.597697)
(42.069947, 41.599827)
(42.878984, 41.599535)
(43.688022, 41.595005)
(44.497059, 41.599593)
(45.306097, 41.596451)
(46.115134, 41.596136)
(46.924172, 41.597142)
(47.733209, 41.600697)
(48.542246, 41.599469)
(49.351284, 41.602259)
(50.160321, 41.602673)
(50.969359, 41.604271)
(51.778396, 41.602450)
(52.587434, 41.605333)
(53.396471, 41.605811)
(54.205508, 41.609226)
(55.014546, 41.608299)
(55.823583, 41.612495)
(56.632621, 41.613263)
(57.441658, 41.608841)
(58.250696, 41.605218)
(59.059733, 41.602865)
(59.868771, 41.600067)
(60.677808, 41.595528)
(61.486845, 41.599777)
(62.295883, 41.594995)
(63.104920, 41.596156)
(63.913958, 41.602114)
(64.722995, 41.597940)
(65.532033, 41.599438)
(66.341070, 41.603570)
(67.150107, 41.603803)
(67.959145, 41.597674)
(68.768182, 41.598452)
(69.577220, 41.593520)
(70.386257, 41.592348)
(71.195295, 41.591811)
(72.004332, 41.590688)
(72.813370, 41.592320)
(73.622407, 41.591561)
(74.431444, 41.587090)
(75.240482, 41.592843)
(76.049519, 41.596171)
(76.858557, 41.599292)
(77.667594, 41.597238)
(78.476632, 41.601916)
(79.285669, 41.603469)
(80.094707, 41.601503)
};
\addlegendentry{Ann-Prox-SNORE}

% Prox-SNORE: mean ± std
\addplot[
    name path=prox_snore_40_psnr_3_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 23.282583)
(0.812819, 29.961779)
(1.625639, 31.075985)
(2.438458, 31.845074)
(3.251278, 32.484007)
(4.064097, 33.062939)
(4.876917, 33.609069)
(5.689736, 34.132628)
(6.502556, 34.640053)
(7.315375, 35.141365)
(8.128195, 35.630791)
(8.941014, 36.109680)
(9.753834, 36.579127)
(10.566653, 37.034311)
(11.379473, 37.482039)
(12.192292, 37.936003)
(13.005112, 38.399145)
(13.817931, 38.872173)
(14.630751, 39.381069)
(15.443570, 39.905098)
(16.256390, 40.429652)
(17.069209, 40.902371)
(17.882029, 41.296685)
(18.694848, 41.607697)
(19.507668, 41.845870)
(20.320487, 42.022083)
(21.133307, 42.156930)
(21.946126, 42.250155)
(22.758946, 42.326928)
(23.571765, 42.388397)
(24.384585, 42.446742)
(25.197404, 42.491198)
(26.010224, 42.533471)
(26.823043, 42.561851)
(27.635863, 42.600781)
(28.448682, 42.630489)
(29.261502, 42.660781)
(30.074321, 42.691440)
(30.887141, 42.704561)
(31.699960, 42.729226)
(32.512780, 42.743858)
(33.325599, 42.760706)
(34.138419, 42.775395)
(34.951238, 42.796286)
(35.764057, 42.807249)
(36.576877, 42.818116)
(37.389696, 42.831481)
(38.202516, 42.839442)
(39.015335, 42.843982)
(39.828155, 42.850087)
(40.640974, 42.856475)
(41.453794, 42.861852)
(42.266613, 42.863756)
(43.079433, 42.870389)
(43.892252, 42.874258)
(44.705072, 42.880161)
(45.517891, 42.877168)
(46.330711, 42.876799)
(47.143530, 42.880981)
(47.956350, 42.887133)
(48.769169, 42.892281)
(49.581989, 42.891156)
(50.394808, 42.891265)
(51.207628, 42.895435)
(52.020447, 42.895879)
(52.833267, 42.892286)
(53.646086, 42.899963)
(54.458906, 42.891738)
(55.271725, 42.897669)
(56.084545, 42.908898)
(56.897364, 42.910937)
(57.710184, 42.909452)
(58.523003, 42.907981)
(59.335823, 42.900561)
(60.148642, 42.892176)
(60.961462, 42.893261)
(61.774281, 42.892422)
(62.587101, 42.890832)
(63.399920, 42.885987)
(64.212740, 42.895969)
(65.025559, 42.887895)
(65.838379, 42.890686)
(66.651198, 42.895232)
(67.464018, 42.896996)
(68.276837, 42.893540)
(69.089656, 42.891880)
(69.902476, 42.890766)
(70.715295, 42.889352)
(71.528115, 42.884139)
(72.340934, 42.891246)
(73.153754, 42.889123)
(73.966573, 42.888284)
(74.779393, 42.887533)
(75.592212, 42.890082)
(76.405032, 42.898455)
(77.217851, 42.894352)
(78.030671, 42.901209)
(78.843490, 42.903711)
(79.656310, 42.902692)
(80.469129, 42.900946)
};

\addplot[
    name path=prox_snore_40_psnr_3_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 21.398373)
(0.812819, 27.883197)
(1.625639, 28.854358)
(2.438458, 29.510806)
(3.251278, 30.042782)
(4.064097, 30.507598)
(4.876917, 30.941232)
(5.689736, 31.362249)
(6.502556, 31.772526)
(7.315375, 32.187649)
(8.128195, 32.605285)
(8.941014, 33.016519)
(9.753834, 33.426762)
(10.566653, 33.833062)
(11.379473, 34.239456)
(12.192292, 34.642943)
(13.005112, 35.042544)
(13.817931, 35.437831)
(14.630751, 35.818216)
(15.443570, 36.199402)
(16.256390, 36.575899)
(17.069209, 36.944077)
(17.882029, 37.305503)
(18.694848, 37.654040)
(19.507668, 37.984849)
(20.320487, 38.288399)
(21.133307, 38.563119)
(21.946126, 38.798825)
(22.758946, 39.022994)
(23.571765, 39.214990)
(24.384585, 39.386977)
(25.197404, 39.536110)
(26.010224, 39.673425)
(26.823043, 39.784177)
(27.635863, 39.875911)
(28.448682, 39.939984)
(29.261502, 40.000760)
(30.074321, 40.054506)
(30.887141, 40.096110)
(31.699960, 40.134152)
(32.512780, 40.160223)
(33.325599, 40.183800)
(34.138419, 40.203324)
(34.951238, 40.210923)
(35.764057, 40.221505)
(36.576877, 40.231134)
(37.389696, 40.238773)
(38.202516, 40.245675)
(39.015335, 40.253582)
(39.828155, 40.259962)
(40.640974, 40.264123)
(41.453794, 40.265245)
(42.266613, 40.274469)
(43.079433, 40.278657)
(43.892252, 40.276267)
(44.705072, 40.281983)
(45.517891, 40.286328)
(46.330711, 40.282679)
(47.143530, 40.289315)
(47.956350, 40.294563)
(48.769169, 40.295409)
(49.581989, 40.299716)
(50.394808, 40.300487)
(51.207628, 40.301900)
(52.020447, 40.298155)
(52.833267, 40.308796)
(53.646086, 40.309934)
(54.458906, 40.310811)
(55.271725, 40.312974)
(56.084545, 40.314163)
(56.897364, 40.311945)
(57.710184, 40.304567)
(58.523003, 40.301194)
(59.335823, 40.299213)
(60.148642, 40.300973)
(60.961462, 40.299742)
(61.774281, 40.297533)
(62.587101, 40.295970)
(63.399920, 40.300676)
(64.212740, 40.300940)
(65.025559, 40.306501)
(65.838379, 40.306311)
(66.651198, 40.304418)
(67.464018, 40.299975)
(68.276837, 40.296818)
(69.089656, 40.295522)
(69.902476, 40.296463)
(70.715295, 40.292721)
(71.528115, 40.288789)
(72.340934, 40.291499)
(73.153754, 40.284824)
(73.966573, 40.284176)
(74.779393, 40.285886)
(75.592212, 40.283145)
(76.405032, 40.290371)
(77.217851, 40.294552)
(78.030671, 40.287910)
(78.843490, 40.292291)
(79.656310, 40.295294)
(80.469129, 40.290788)
};

\addplot[
    draw=none,
    fill=orange,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=prox_snore_40_psnr_3_upper and prox_snore_40_psnr_3_lower,
];



\addplot[
    orange,
    thick,
    mark=none,
]
coordinates {
(0.000000, 22.340478)
(0.812819, 28.922488)
(1.625639, 29.965171)
(2.438458, 30.677940)
(3.251278, 31.263394)
(4.064097, 31.785268)
(4.876917, 32.275150)
(5.689736, 32.747438)
(6.502556, 33.206290)
(7.315375, 33.664507)
(8.128195, 34.118038)
(8.941014, 34.563100)
(9.753834, 35.002944)
(10.566653, 35.433686)
(11.379473, 35.860748)
(12.192292, 36.289473)
(13.005112, 36.720845)
(13.817931, 37.155002)
(14.630751, 37.599642)
(15.443570, 38.052250)
(16.256390, 38.502776)
(17.069209, 38.923224)
(17.882029, 39.301094)
(18.694848, 39.630869)
(19.507668, 39.915359)
(20.320487, 40.155241)
(21.133307, 40.360025)
(21.946126, 40.524490)
(22.758946, 40.674961)
(23.571765, 40.801693)
(24.384585, 40.916859)
(25.197404, 41.013654)
(26.010224, 41.103448)
(26.823043, 41.173014)
(27.635863, 41.238346)
(28.448682, 41.285236)
(29.261502, 41.330771)
(30.074321, 41.372973)
(30.887141, 41.400335)
(31.699960, 41.431689)
(32.512780, 41.452041)
(33.325599, 41.472253)
(34.138419, 41.489360)
(34.951238, 41.503605)
(35.764057, 41.514377)
(36.576877, 41.524625)
(37.389696, 41.535127)
(38.202516, 41.542558)
(39.015335, 41.548782)
(39.828155, 41.555025)
(40.640974, 41.560299)
(41.453794, 41.563548)
(42.266613, 41.569113)
(43.079433, 41.574523)
(43.892252, 41.575262)
(44.705072, 41.581072)
(45.517891, 41.581748)
(46.330711, 41.579739)
(47.143530, 41.585148)
(47.956350, 41.590848)
(48.769169, 41.593845)
(49.581989, 41.595436)
(50.394808, 41.595876)
(51.207628, 41.598667)
(52.020447, 41.597017)
(52.833267, 41.600541)
(53.646086, 41.604949)
(54.458906, 41.601274)
(55.271725, 41.605322)
(56.084545, 41.611530)
(56.897364, 41.611441)
(57.710184, 41.607010)
(58.523003, 41.604588)
(59.335823, 41.599887)
(60.148642, 41.596575)
(60.961462, 41.596502)
(61.774281, 41.594978)
(62.587101, 41.593401)
(63.399920, 41.593332)
(64.212740, 41.598454)
(65.025559, 41.597198)
(65.838379, 41.598499)
(66.651198, 41.599825)
(67.464018, 41.598485)
(68.276837, 41.595179)
(69.089656, 41.593701)
(69.902476, 41.593614)
(70.715295, 41.591036)
(71.528115, 41.586464)
(72.340934, 41.591372)
(73.153754, 41.586973)
(73.966573, 41.586230)
(74.779393, 41.586709)
(75.592212, 41.586613)
(76.405032, 41.594413)
(77.217851, 41.594452)
(78.030671, 41.594560)
(78.843490, 41.598001)
(79.656310, 41.598993)
(80.469129, 41.595867)
};
\addlegendentry{Prox-SNORE}

\end{axis}
\end{tikzpicture}

==> figures/experiments/averaged_curves_lymph/ct_40_ssim_mean_std_curves.tex <==
% Requires:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepgfplotslibrary{fillbetween}

\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.55\linewidth,
    xmin=0,
    xmax=100.0,
    xlabel={Elapsed time},
    ylabel={SSIM $\uparrow$},
    title={Mean SSIM vs elapsed time, 40 views},
    grid=both,
    legend cell align={left},
    legend pos=south east,
    legend style={
        font=\tiny,
        row sep=1pt,
        nodes={inner sep=1pt},
    },
]

% WML-SPnP: mean ± std
\addplot[
    name path=wml_spnp_40_ssim_0_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.394535)
(0.811633, 0.917573)
(1.623266, 0.946543)
(2.434899, 0.957687)
(3.246533, 0.962501)
(4.058166, 0.964974)
(4.869799, 0.966501)
(5.681432, 0.967459)
(6.493065, 0.968153)
(7.304698, 0.968624)
(8.116331, 0.968955)
(8.927964, 0.969215)
(9.739598, 0.969357)
(10.551231, 0.969504)
(11.362864, 0.969641)
(12.174497, 0.969690)
(12.986130, 0.969729)
(13.797763, 0.969811)
(14.609396, 0.969844)
(15.421029, 0.969909)
(16.232663, 0.969954)
(17.044296, 0.969938)
(17.855929, 0.969925)
(18.667562, 0.969959)
(19.479195, 0.969955)
(20.290828, 0.969957)
(21.102461, 0.969986)
(21.914094, 0.969975)
(22.725728, 0.969989)
(23.537361, 0.970002)
(24.348994, 0.970017)
(25.160627, 0.969962)
(25.972260, 0.969974)
(26.783893, 0.969981)
(27.595526, 0.970022)
(28.407160, 0.970027)
(29.218793, 0.970056)
(30.030426, 0.970042)
(30.842059, 0.970005)
(31.653692, 0.970017)
(32.465325, 0.970029)
(33.276958, 0.970050)
(34.088591, 0.970081)
(34.900225, 0.970059)
(35.711858, 0.970066)
(36.523491, 0.970037)
(37.335124, 0.970024)
(38.146757, 0.970045)
(38.958390, 0.970016)
(39.770023, 0.970034)
(40.581656, 0.970013)
(41.393290, 0.970014)
(42.204923, 0.970051)
(43.016556, 0.970028)
(43.828189, 0.970047)
(44.639822, 0.970019)
(45.451455, 0.970030)
(46.263088, 0.970052)
(47.074722, 0.970044)
(47.886355, 0.970049)
(48.697988, 0.970025)
(49.509621, 0.970054)
(50.321254, 0.970048)
(51.132887, 0.970047)
(51.944520, 0.970042)
(52.756153, 0.970066)
(53.567787, 0.970089)
(54.379420, 0.970084)
(55.191053, 0.970133)
(56.002686, 0.970074)
(56.814319, 0.970060)
(57.625952, 0.970041)
(58.437585, 0.970056)
(59.249218, 0.970071)
(60.060852, 0.970056)
(60.872485, 0.969999)
(61.684118, 0.970030)
(62.495751, 0.969998)
(63.307384, 0.970001)
(64.119017, 0.970029)
(64.930650, 0.970050)
(65.742283, 0.970033)
(66.553917, 0.970022)
(67.365550, 0.970031)
(68.177183, 0.970042)
(68.988816, 0.969991)
(69.800449, 0.970017)
(70.612082, 0.970006)
(71.423715, 0.970028)
(72.235349, 0.970005)
(73.046982, 0.970001)
(73.858615, 0.970057)
(74.670248, 0.970063)
(75.481881, 0.970053)
(76.293514, 0.970049)
(77.105147, 0.970051)
(77.916780, 0.970049)
(78.728414, 0.970064)
(79.540047, 0.970081)
(80.351680, 0.970083)
};

\addplot[
    name path=wml_spnp_40_ssim_0_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.352099)
(0.811633, 0.853313)
(1.623266, 0.909707)
(2.434899, 0.933450)
(3.246533, 0.940537)
(4.058166, 0.944177)
(4.869799, 0.946345)
(5.681432, 0.947723)
(6.493065, 0.948646)
(7.304698, 0.949343)
(8.116331, 0.949771)
(8.927964, 0.950088)
(9.739598, 0.950224)
(10.551231, 0.950404)
(11.362864, 0.950556)
(12.174497, 0.950624)
(12.986130, 0.950692)
(13.797763, 0.950758)
(14.609396, 0.950848)
(15.421029, 0.950851)
(16.232663, 0.950897)
(17.044296, 0.950882)
(17.855929, 0.950938)
(18.667562, 0.950954)
(19.479195, 0.950961)
(20.290828, 0.950973)
(21.102461, 0.951004)
(21.914094, 0.950981)
(22.725728, 0.950969)
(23.537361, 0.951022)
(24.348994, 0.951026)
(25.160627, 0.951036)
(25.972260, 0.951043)
(26.783893, 0.951035)
(27.595526, 0.951043)
(28.407160, 0.951039)
(29.218793, 0.951041)
(30.030426, 0.951085)
(30.842059, 0.951080)
(31.653692, 0.951070)
(32.465325, 0.951093)
(33.276958, 0.951061)
(34.088591, 0.951020)
(34.900225, 0.951037)
(35.711858, 0.951025)
(36.523491, 0.951024)
(37.335124, 0.951085)
(38.146757, 0.951013)
(38.958390, 0.951011)
(39.770023, 0.951007)
(40.581656, 0.951057)
(41.393290, 0.951035)
(42.204923, 0.951017)
(43.016556, 0.951038)
(43.828189, 0.951033)
(44.639822, 0.951026)
(45.451455, 0.951029)
(46.263088, 0.951031)
(47.074722, 0.951055)
(47.886355, 0.951053)
(48.697988, 0.951039)
(49.509621, 0.951038)
(50.321254, 0.951052)
(51.132887, 0.951102)
(51.944520, 0.951100)
(52.756153, 0.951036)
(53.567787, 0.951116)
(54.379420, 0.951091)
(55.191053, 0.951057)
(56.002686, 0.951034)
(56.814319, 0.951029)
(57.625952, 0.951025)
(58.437585, 0.950988)
(59.249218, 0.950985)
(60.060852, 0.950999)
(60.872485, 0.951072)
(61.684118, 0.951046)
(62.495751, 0.951054)
(63.307384, 0.951083)
(64.119017, 0.951103)
(64.930650, 0.951120)
(65.742283, 0.951047)
(66.553917, 0.951059)
(67.365550, 0.951041)
(68.177183, 0.951058)
(68.988816, 0.951044)
(69.800449, 0.951046)
(70.612082, 0.951031)
(71.423715, 0.951016)
(72.235349, 0.951016)
(73.046982, 0.951015)
(73.858615, 0.951052)
(74.670248, 0.951046)
(75.481881, 0.951020)
(76.293514, 0.951058)
(77.105147, 0.951060)
(77.916780, 0.950968)
(78.728414, 0.950985)
(79.540047, 0.950960)
(80.351680, 0.950971)
};

\addplot[
    draw=none,
    fill=blue,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=wml_spnp_40_ssim_0_upper and wml_spnp_40_ssim_0_lower,
];



\addplot[
    blue,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.373317)
(0.811633, 0.885443)
(1.623266, 0.928125)
(2.434899, 0.945568)
(3.246533, 0.951519)
(4.058166, 0.954575)
(4.869799, 0.956423)
(5.681432, 0.957591)
(6.493065, 0.958399)
(7.304698, 0.958983)
(8.116331, 0.959363)
(8.927964, 0.959651)
(9.739598, 0.959790)
(10.551231, 0.959954)
(11.362864, 0.960099)
(12.174497, 0.960157)
(12.986130, 0.960210)
(13.797763, 0.960285)
(14.609396, 0.960346)
(15.421029, 0.960380)
(16.232663, 0.960425)
(17.044296, 0.960410)
(17.855929, 0.960431)
(18.667562, 0.960456)
(19.479195, 0.960458)
(20.290828, 0.960465)
(21.102461, 0.960495)
(21.914094, 0.960478)
(22.725728, 0.960479)
(23.537361, 0.960512)
(24.348994, 0.960522)
(25.160627, 0.960499)
(25.972260, 0.960508)
(26.783893, 0.960508)
(27.595526, 0.960532)
(28.407160, 0.960533)
(29.218793, 0.960548)
(30.030426, 0.960563)
(30.842059, 0.960543)
(31.653692, 0.960544)
(32.465325, 0.960561)
(33.276958, 0.960555)
(34.088591, 0.960550)
(34.900225, 0.960548)
(35.711858, 0.960545)
(36.523491, 0.960530)
(37.335124, 0.960554)
(38.146757, 0.960529)
(38.958390, 0.960513)
(39.770023, 0.960521)
(40.581656, 0.960535)
(41.393290, 0.960524)
(42.204923, 0.960534)
(43.016556, 0.960533)
(43.828189, 0.960540)
(44.639822, 0.960523)
(45.451455, 0.960529)
(46.263088, 0.960541)
(47.074722, 0.960549)
(47.886355, 0.960551)
(48.697988, 0.960532)
(49.509621, 0.960546)
(50.321254, 0.960550)
(51.132887, 0.960574)
(51.944520, 0.960571)
(52.756153, 0.960551)
(53.567787, 0.960603)
(54.379420, 0.960588)
(55.191053, 0.960595)
(56.002686, 0.960554)
(56.814319, 0.960545)
(57.625952, 0.960533)
(58.437585, 0.960522)
(59.249218, 0.960528)
(60.060852, 0.960527)
(60.872485, 0.960536)
(61.684118, 0.960538)
(62.495751, 0.960526)
(63.307384, 0.960542)
(64.119017, 0.960566)
(64.930650, 0.960585)
(65.742283, 0.960540)
(66.553917, 0.960540)
(67.365550, 0.960536)
(68.177183, 0.960550)
(68.988816, 0.960517)
(69.800449, 0.960532)
(70.612082, 0.960518)
(71.423715, 0.960522)
(72.235349, 0.960511)
(73.046982, 0.960508)
(73.858615, 0.960555)
(74.670248, 0.960555)
(75.481881, 0.960536)
(76.293514, 0.960553)
(77.105147, 0.960556)
(77.916780, 0.960509)
(78.728414, 0.960524)
(79.540047, 0.960520)
(80.351680, 0.960527)
};
\addlegendentry{WML-SPnP}

% ML-PnP: mean ± std
\addplot[
    name path=ml_pnp_40_ssim_1_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.394535)
(0.828307, 0.752358)
(1.656613, 0.946411)
(2.484920, 0.956385)
(3.313227, 0.962858)
(4.141533, 0.966883)
(4.969840, 0.968989)
(5.798147, 0.970273)
(6.626453, 0.971011)
(7.454760, 0.971467)
(8.283067, 0.971740)
(9.111373, 0.971928)
(9.939680, 0.972088)
(10.767986, 0.972170)
(11.596293, 0.972255)
(12.424600, 0.972307)
(13.252906, 0.972340)
(14.081213, 0.972374)
(14.909520, 0.972401)
(15.737826, 0.972425)
(16.566133, 0.972457)
(17.394440, 0.972480)
(18.222746, 0.972457)
(19.051053, 0.972475)
(19.879360, 0.972479)
(20.707666, 0.972475)
(21.535973, 0.972498)
(22.364280, 0.972490)
(23.192586, 0.972501)
(24.020893, 0.972504)
(24.849200, 0.972506)
(25.677506, 0.972518)
(26.505813, 0.972506)
(27.334119, 0.972518)
(28.162426, 0.972518)
(28.990733, 0.972507)
(29.819039, 0.972500)
(30.647346, 0.972505)
(31.475653, 0.972510)
(32.303959, 0.972501)
(33.132266, 0.972521)
(33.960573, 0.972509)
(34.788879, 0.972507)
(35.617186, 0.972520)
(36.445493, 0.972520)
(37.273799, 0.972499)
(38.102106, 0.972489)
(38.930413, 0.972520)
(39.758719, 0.972522)
(40.587026, 0.972504)
(41.415333, 0.972510)
(42.243639, 0.972512)
(43.071946, 0.972525)
(43.900252, 0.972511)
(44.728559, 0.972506)
(45.556866, 0.972487)
(46.385172, 0.972501)
(47.213479, 0.972514)
(48.041786, 0.972499)
(48.870092, 0.972516)
(49.698399, 0.972491)
(50.526706, 0.972509)
(51.355012, 0.972531)
(52.183319, 0.972497)
(53.011626, 0.972493)
(53.839932, 0.972498)
(54.668239, 0.972493)
(55.496546, 0.972505)
(56.324852, 0.972518)
(57.153159, 0.972511)
(57.981466, 0.972506)
(58.809772, 0.972503)
(59.638079, 0.972516)
(60.466386, 0.972502)
(61.294692, 0.972496)
(62.122999, 0.972496)
(62.951305, 0.972475)
(63.779612, 0.972518)
(64.607919, 0.972508)
(65.436225, 0.972498)
(66.264532, 0.972508)
(67.092839, 0.972497)
(67.921145, 0.972501)
(68.749452, 0.972501)
(69.577759, 0.972507)
(70.406065, 0.972489)
(71.234372, 0.972501)
(72.062679, 0.972493)
(72.890985, 0.972493)
(73.719292, 0.972481)
(74.547599, 0.972494)
(75.375905, 0.972499)
(76.204212, 0.972508)
(77.032519, 0.972511)
(77.860825, 0.972513)
(78.689132, 0.972501)
(79.517438, 0.972516)
(80.345745, 0.972506)
(81.174052, 0.972515)
(82.002358, 0.972498)
};

\addplot[
    name path=ml_pnp_40_ssim_1_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.352099)
(0.828307, 0.706822)
(1.656613, 0.897601)
(2.484920, 0.925249)
(3.313227, 0.941464)
(4.141533, 0.947988)
(4.969840, 0.951220)
(5.798147, 0.952940)
(6.626453, 0.953850)
(7.454760, 0.954413)
(8.283067, 0.954777)
(9.111373, 0.954991)
(9.939680, 0.955153)
(10.767986, 0.955232)
(11.596293, 0.955290)
(12.424600, 0.955350)
(13.252906, 0.955405)
(14.081213, 0.955415)
(14.909520, 0.955437)
(15.737826, 0.955478)
(16.566133, 0.955479)
(17.394440, 0.955487)
(18.222746, 0.955499)
(19.051053, 0.955480)
(19.879360, 0.955496)
(20.707666, 0.955526)
(21.535973, 0.955507)
(22.364280, 0.955499)
(23.192586, 0.955522)
(24.020893, 0.955534)
(24.849200, 0.955535)
(25.677506, 0.955512)
(26.505813, 0.955508)
(27.334119, 0.955521)
(28.162426, 0.955517)
(28.990733, 0.955522)
(29.819039, 0.955522)
(30.647346, 0.955527)
(31.475653, 0.955513)
(32.303959, 0.955519)
(33.132266, 0.955514)
(33.960573, 0.955545)
(34.788879, 0.955525)
(35.617186, 0.955530)
(36.445493, 0.955511)
(37.273799, 0.955533)
(38.102106, 0.955523)
(38.930413, 0.955544)
(39.758719, 0.955503)
(40.587026, 0.955513)
(41.415333, 0.955511)
(42.243639, 0.955520)
(43.071946, 0.955503)
(43.900252, 0.955519)
(44.728559, 0.955519)
(45.556866, 0.955530)
(46.385172, 0.955520)
(47.213479, 0.955519)
(48.041786, 0.955518)
(48.870092, 0.955527)
(49.698399, 0.955517)
(50.526706, 0.955564)
(51.355012, 0.955531)
(52.183319, 0.955539)
(53.011626, 0.955516)
(53.839932, 0.955496)
(54.668239, 0.955527)
(55.496546, 0.955514)
(56.324852, 0.955515)
(57.153159, 0.955513)
(57.981466, 0.955508)
(58.809772, 0.955513)
(59.638079, 0.955511)
(60.466386, 0.955483)
(61.294692, 0.955513)
(62.122999, 0.955526)
(62.951305, 0.955521)
(63.779612, 0.955526)
(64.607919, 0.955539)
(65.436225, 0.955500)
(66.264532, 0.955532)
(67.092839, 0.955534)
(67.921145, 0.955542)
(68.749452, 0.955509)
(69.577759, 0.955519)
(70.406065, 0.955507)
(71.234372, 0.955510)
(72.062679, 0.955495)
(72.890985, 0.955502)
(73.719292, 0.955517)
(74.547599, 0.955517)
(75.375905, 0.955500)
(76.204212, 0.955501)
(77.032519, 0.955531)
(77.860825, 0.955517)
(78.689132, 0.955506)
(79.517438, 0.955515)
(80.345745, 0.955518)
(81.174052, 0.955530)
(82.002358, 0.955517)
};

\addplot[
    draw=none,
    fill=red,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=ml_pnp_40_ssim_1_upper and ml_pnp_40_ssim_1_lower,
];



\addplot[
    red,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.373317)
(0.828307, 0.729590)
(1.656613, 0.922006)
(2.484920, 0.940817)
(3.313227, 0.952161)
(4.141533, 0.957435)
(4.969840, 0.960104)
(5.798147, 0.961607)
(6.626453, 0.962431)
(7.454760, 0.962940)
(8.283067, 0.963258)
(9.111373, 0.963459)
(9.939680, 0.963620)
(10.767986, 0.963701)
(11.596293, 0.963773)
(12.424600, 0.963828)
(13.252906, 0.963872)
(14.081213, 0.963895)
(14.909520, 0.963919)
(15.737826, 0.963951)
(16.566133, 0.963968)
(17.394440, 0.963984)
(18.222746, 0.963978)
(19.051053, 0.963978)
(19.879360, 0.963987)
(20.707666, 0.964001)
(21.535973, 0.964002)
(22.364280, 0.963995)
(23.192586, 0.964012)
(24.020893, 0.964019)
(24.849200, 0.964021)
(25.677506, 0.964015)
(26.505813, 0.964007)
(27.334119, 0.964020)
(28.162426, 0.964017)
(28.990733, 0.964015)
(29.819039, 0.964011)
(30.647346, 0.964016)
(31.475653, 0.964011)
(32.303959, 0.964010)
(33.132266, 0.964018)
(33.960573, 0.964027)
(34.788879, 0.964016)
(35.617186, 0.964025)
(36.445493, 0.964016)
(37.273799, 0.964016)
(38.102106, 0.964006)
(38.930413, 0.964032)
(39.758719, 0.964013)
(40.587026, 0.964008)
(41.415333, 0.964010)
(42.243639, 0.964016)
(43.071946, 0.964014)
(43.900252, 0.964015)
(44.728559, 0.964012)
(45.556866, 0.964008)
(46.385172, 0.964010)
(47.213479, 0.964016)
(48.041786, 0.964008)
(48.870092, 0.964021)
(49.698399, 0.964004)
(50.526706, 0.964036)
(51.355012, 0.964031)
(52.183319, 0.964018)
(53.011626, 0.964005)
(53.839932, 0.963997)
(54.668239, 0.964010)
(55.496546, 0.964009)
(56.324852, 0.964016)
(57.153159, 0.964012)
(57.981466, 0.964007)
(58.809772, 0.964008)
(59.638079, 0.964014)
(60.466386, 0.963993)
(61.294692, 0.964004)
(62.122999, 0.964011)
(62.951305, 0.963998)
(63.779612, 0.964022)
(64.607919, 0.964023)
(65.436225, 0.963999)
(66.264532, 0.964020)
(67.092839, 0.964016)
(67.921145, 0.964021)
(68.749452, 0.964005)
(69.577759, 0.964013)
(70.406065, 0.963998)
(71.234372, 0.964006)
(72.062679, 0.963994)
(72.890985, 0.963998)
(73.719292, 0.963999)
(74.547599, 0.964006)
(75.375905, 0.963999)
(76.204212, 0.964005)
(77.032519, 0.964021)
(77.860825, 0.964015)
(78.689132, 0.964004)
(79.517438, 0.964016)
(80.345745, 0.964012)
(81.174052, 0.964022)
(82.002358, 0.964008)
};
\addlegendentry{ML-PnP}

% Ann-Prox-SNORE: mean ± std
\addplot[
    name path=ann_prox_snore_40_ssim_2_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.394535)
(0.809037, 0.904923)
(1.618075, 0.927797)
(2.427112, 0.931367)
(3.236150, 0.934805)
(4.045187, 0.935708)
(4.854225, 0.941358)
(5.663262, 0.943324)
(6.472300, 0.944256)
(7.281337, 0.951807)
(8.090374, 0.953823)
(8.899412, 0.958302)
(9.708449, 0.964184)
(10.517487, 0.966408)
(11.326524, 0.967551)
(12.135562, 0.968294)
(12.944599, 0.968807)
(13.753636, 0.969095)
(14.562674, 0.969304)
(15.371711, 0.969490)
(16.180749, 0.969620)
(16.989786, 0.969727)
(17.798824, 0.969797)
(18.607861, 0.969814)
(19.416899, 0.969821)
(20.225936, 0.969861)
(21.034973, 0.969927)
(21.844011, 0.969896)
(22.653048, 0.969937)
(23.462086, 0.969950)
(24.271123, 0.969971)
(25.080161, 0.969983)
(25.889198, 0.970029)
(26.698236, 0.970000)
(27.507273, 0.970000)
(28.316310, 0.970002)
(29.125348, 0.970006)
(29.934385, 0.970051)
(30.743423, 0.970015)
(31.552460, 0.970047)
(32.361498, 0.970041)
(33.170535, 0.970039)
(33.979572, 0.970000)
(34.788610, 0.970021)
(35.597647, 0.970049)
(36.406685, 0.970076)
(37.215722, 0.970068)
(38.024760, 0.970075)
(38.833797, 0.970023)
(39.642835, 0.970030)
(40.451872, 0.970015)
(41.260909, 0.970006)
(42.069947, 0.970047)
(42.878984, 0.969995)
(43.688022, 0.970034)
(44.497059, 0.970049)
(45.306097, 0.970035)
(46.115134, 0.970077)
(46.924172, 0.970036)
(47.733209, 0.970060)
(48.542246, 0.970068)
(49.351284, 0.970051)
(50.160321, 0.970026)
(50.969359, 0.970026)
(51.778396, 0.970036)
(52.587434, 0.970048)
(53.396471, 0.970045)
(54.205508, 0.970055)
(55.014546, 0.970087)
(55.823583, 0.970112)
(56.632621, 0.970110)
(57.441658, 0.970104)
(58.250696, 0.970075)
(59.059733, 0.970072)
(59.868771, 0.970060)
(60.677808, 0.970027)
(61.486845, 0.970084)
(62.295883, 0.970029)
(63.104920, 0.970039)
(63.913958, 0.970037)
(64.722995, 0.970022)
(65.532033, 0.970002)
(66.341070, 0.970061)
(67.150107, 0.970051)
(67.959145, 0.970040)
(68.768182, 0.970026)
(69.577220, 0.970004)
(70.386257, 0.970032)
(71.195295, 0.970000)
(72.004332, 0.970017)
(72.813370, 0.970028)
(73.622407, 0.970036)
(74.431444, 0.969994)
(75.240482, 0.970026)
(76.049519, 0.970047)
(76.858557, 0.970056)
(77.667594, 0.970049)
(78.476632, 0.970085)
(79.285669, 0.970083)
(80.094707, 0.970048)
};

\addplot[
    name path=ann_prox_snore_40_ssim_2_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.352099)
(0.809037, 0.831074)
(1.618075, 0.876602)
(2.427112, 0.892821)
(3.236150, 0.899576)
(4.045187, 0.901365)
(4.854225, 0.910457)
(5.663262, 0.914193)
(6.472300, 0.915892)
(7.281337, 0.927934)
(8.090374, 0.931186)
(8.899412, 0.937087)
(9.708449, 0.944229)
(10.517487, 0.946869)
(11.326524, 0.948227)
(12.135562, 0.949079)
(12.944599, 0.949615)
(13.753636, 0.949979)
(14.562674, 0.950232)
(15.371711, 0.950397)
(16.180749, 0.950544)
(16.989786, 0.950657)
(17.798824, 0.950745)
(18.607861, 0.950784)
(19.416899, 0.950802)
(20.225936, 0.950908)
(21.034973, 0.950917)
(21.844011, 0.950934)
(22.653048, 0.950950)
(23.462086, 0.950966)
(24.271123, 0.951008)
(25.080161, 0.950995)
(25.889198, 0.950992)
(26.698236, 0.951031)
(27.507273, 0.951015)
(28.316310, 0.951022)
(29.125348, 0.951035)
(29.934385, 0.951025)
(30.743423, 0.951045)
(31.552460, 0.951078)
(32.361498, 0.951066)
(33.170535, 0.951077)
(33.979572, 0.951061)
(34.788610, 0.951062)
(35.597647, 0.951009)
(36.406685, 0.951035)
(37.215722, 0.950990)
(38.024760, 0.951021)
(38.833797, 0.951059)
(39.642835, 0.951046)
(40.451872, 0.951034)
(41.260909, 0.951026)
(42.069947, 0.950995)
(42.878984, 0.951073)
(43.688022, 0.951003)
(44.497059, 0.951041)
(45.306097, 0.951014)
(46.115134, 0.951003)
(46.924172, 0.951016)
(47.733209, 0.951035)
(48.542246, 0.950987)
(49.351284, 0.951055)
(50.160321, 0.951016)
(50.969359, 0.951020)
(51.778396, 0.950992)
(52.587434, 0.951054)
(53.396471, 0.951057)
(54.205508, 0.951101)
(55.014546, 0.951049)
(55.823583, 0.951033)
(56.632621, 0.951100)
(57.441658, 0.951029)
(58.250696, 0.951020)
(59.059733, 0.951038)
(59.868771, 0.951035)
(60.677808, 0.951018)
(61.486845, 0.951002)
(62.295883, 0.951004)
(63.104920, 0.951027)
(63.913958, 0.951073)
(64.722995, 0.951057)
(65.532033, 0.951105)
(66.341070, 0.951073)
(67.150107, 0.951082)
(67.959145, 0.951027)
(68.768182, 0.951060)
(69.577220, 0.951066)
(70.386257, 0.951013)
(71.195295, 0.951040)
(72.004332, 0.951008)
(72.813370, 0.950994)
(73.622407, 0.951053)
(74.431444, 0.950979)
(75.240482, 0.951029)
(76.049519, 0.951036)
(76.858557, 0.951048)
(77.667594, 0.951052)
(78.476632, 0.951045)
(79.285669, 0.951022)
(80.094707, 0.951064)
};

\addplot[
    draw=none,
    fill=green!60!black,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=ann_prox_snore_40_ssim_2_upper and ann_prox_snore_40_ssim_2_lower,
];



\addplot[
    green!60!black,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.373317)
(0.809037, 0.867998)
(1.618075, 0.902200)
(2.427112, 0.912094)
(3.236150, 0.917191)
(4.045187, 0.918537)
(4.854225, 0.925908)
(5.663262, 0.928758)
(6.472300, 0.930074)
(7.281337, 0.939870)
(8.090374, 0.942505)
(8.899412, 0.947695)
(9.708449, 0.954207)
(10.517487, 0.956638)
(11.326524, 0.957889)
(12.135562, 0.958686)
(12.944599, 0.959211)
(13.753636, 0.959537)
(14.562674, 0.959768)
(15.371711, 0.959944)
(16.180749, 0.960082)
(16.989786, 0.960192)
(17.798824, 0.960271)
(18.607861, 0.960299)
(19.416899, 0.960311)
(20.225936, 0.960385)
(21.034973, 0.960422)
(21.844011, 0.960415)
(22.653048, 0.960444)
(23.462086, 0.960458)
(24.271123, 0.960489)
(25.080161, 0.960489)
(25.889198, 0.960511)
(26.698236, 0.960515)
(27.507273, 0.960508)
(28.316310, 0.960512)
(29.125348, 0.960521)
(29.934385, 0.960538)
(30.743423, 0.960530)
(31.552460, 0.960562)
(32.361498, 0.960554)
(33.170535, 0.960558)
(33.979572, 0.960530)
(34.788610, 0.960541)
(35.597647, 0.960529)
(36.406685, 0.960556)
(37.215722, 0.960529)
(38.024760, 0.960548)
(38.833797, 0.960541)
(39.642835, 0.960538)
(40.451872, 0.960524)
(41.260909, 0.960516)
(42.069947, 0.960521)
(42.878984, 0.960534)
(43.688022, 0.960518)
(44.497059, 0.960545)
(45.306097, 0.960524)
(46.115134, 0.960540)
(46.924172, 0.960526)
(47.733209, 0.960548)
(48.542246, 0.960528)
(49.351284, 0.960553)
(50.160321, 0.960521)
(50.969359, 0.960523)
(51.778396, 0.960514)
(52.587434, 0.960551)
(53.396471, 0.960551)
(54.205508, 0.960578)
(55.014546, 0.960568)
(55.823583, 0.960572)
(56.632621, 0.960605)
(57.441658, 0.960566)
(58.250696, 0.960547)
(59.059733, 0.960555)
(59.868771, 0.960547)
(60.677808, 0.960523)
(61.486845, 0.960543)
(62.295883, 0.960516)
(63.104920, 0.960533)
(63.913958, 0.960555)
(64.722995, 0.960539)
(65.532033, 0.960554)
(66.341070, 0.960567)
(67.150107, 0.960566)
(67.959145, 0.960533)
(68.768182, 0.960543)
(69.577220, 0.960535)
(70.386257, 0.960523)
(71.195295, 0.960520)
(72.004332, 0.960513)
(72.813370, 0.960511)
(73.622407, 0.960544)
(74.431444, 0.960487)
(75.240482, 0.960527)
(76.049519, 0.960542)
(76.858557, 0.960552)
(77.667594, 0.960551)
(78.476632, 0.960565)
(79.285669, 0.960552)
(80.094707, 0.960556)
};
\addlegendentry{Ann-Prox-SNORE}

% Prox-SNORE: mean ± std
\addplot[
    name path=prox_snore_40_ssim_3_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.394535)
(0.812819, 0.748285)
(1.625639, 0.812671)
(2.438458, 0.846340)
(3.251278, 0.867827)
(4.064097, 0.883644)
(4.876917, 0.895809)
(5.689736, 0.905830)
(6.502556, 0.914243)
(7.315375, 0.921528)
(8.128195, 0.927782)
(8.941014, 0.933225)
(9.753834, 0.937946)
(10.566653, 0.942008)
(11.379473, 0.945587)
(12.192292, 0.948780)
(13.005112, 0.951651)
(13.817931, 0.954270)
(14.630751, 0.956772)
(15.443570, 0.959008)
(16.256390, 0.961057)
(17.069209, 0.962719)
(17.882029, 0.964099)
(18.694848, 0.965128)
(19.507668, 0.965958)
(20.320487, 0.966685)
(21.133307, 0.967235)
(21.946126, 0.967588)
(22.758946, 0.967941)
(23.571765, 0.968232)
(24.384585, 0.968495)
(25.197404, 0.968747)
(26.010224, 0.968937)
(26.823043, 0.969068)
(27.635863, 0.969237)
(28.448682, 0.969313)
(29.261502, 0.969439)
(30.074321, 0.969563)
(30.887141, 0.969621)
(31.699960, 0.969715)
(32.512780, 0.969758)
(33.325599, 0.969759)
(34.138419, 0.969796)
(34.951238, 0.969819)
(35.764057, 0.969871)
(36.576877, 0.969887)
(37.389696, 0.969909)
(38.202516, 0.969930)
(39.015335, 0.969919)
(39.828155, 0.969928)
(40.640974, 0.969941)
(41.453794, 0.969945)
(42.266613, 0.969933)
(43.079433, 0.969967)
(43.892252, 0.969936)
(44.705072, 0.970003)
(45.517891, 0.969998)
(46.330711, 0.970022)
(47.143530, 0.970001)
(47.956350, 0.970034)
(48.769169, 0.970037)
(49.581989, 0.970016)
(50.394808, 0.970010)
(51.207628, 0.969994)
(52.020447, 0.970037)
(52.833267, 0.970041)
(53.646086, 0.970062)
(54.458906, 0.970013)
(55.271725, 0.970065)
(56.084545, 0.970073)
(56.897364, 0.970083)
(57.710184, 0.970079)
(58.523003, 0.970068)
(59.335823, 0.970039)
(60.148642, 0.970025)
(60.961462, 0.970035)
(61.774281, 0.970069)
(62.587101, 0.970046)
(63.399920, 0.969992)
(64.212740, 0.970040)
(65.025559, 0.970007)
(65.838379, 0.970033)
(66.651198, 0.970020)
(67.464018, 0.970000)
(68.276837, 0.970031)
(69.089656, 0.970011)
(69.902476, 0.970015)
(70.715295, 0.970003)
(71.528115, 0.969996)
(72.340934, 0.970015)
(73.153754, 0.970008)
(73.966573, 0.970025)
(74.779393, 0.970013)
(75.592212, 0.970012)
(76.405032, 0.970056)
(77.217851, 0.970054)
(78.030671, 0.970048)
(78.843490, 0.970091)
(79.656310, 0.970044)
(80.469129, 0.970049)
};

\addplot[
    name path=prox_snore_40_ssim_3_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.352099)
(0.812819, 0.676562)
(1.625639, 0.741856)
(2.438458, 0.779671)
(3.251278, 0.806807)
(4.064097, 0.826362)
(4.876917, 0.841637)
(5.689736, 0.854219)
(6.502556, 0.864994)
(7.315375, 0.874622)
(8.128195, 0.883307)
(8.941014, 0.891229)
(9.753834, 0.898523)
(10.566653, 0.905053)
(11.379473, 0.911034)
(12.192292, 0.916499)
(13.005112, 0.921445)
(13.817931, 0.925869)
(14.630751, 0.929709)
(15.443570, 0.933150)
(16.256390, 0.936220)
(17.069209, 0.938812)
(17.882029, 0.941038)
(18.694848, 0.942951)
(19.507668, 0.944590)
(20.320487, 0.945900)
(21.133307, 0.946995)
(21.946126, 0.947768)
(22.758946, 0.948531)
(23.571765, 0.949023)
(24.384585, 0.949461)
(25.197404, 0.949746)
(26.010224, 0.950068)
(26.823043, 0.950263)
(27.635863, 0.950420)
(28.448682, 0.950505)
(29.261502, 0.950617)
(30.074321, 0.950669)
(30.887141, 0.950726)
(31.699960, 0.950776)
(32.512780, 0.950818)
(33.325599, 0.950871)
(34.138419, 0.950904)
(34.951238, 0.950922)
(35.764057, 0.950914)
(36.576877, 0.950916)
(37.389696, 0.950903)
(38.202516, 0.950937)
(39.015335, 0.951005)
(39.828155, 0.950976)
(40.640974, 0.950971)
(41.453794, 0.950962)
(42.266613, 0.950994)
(43.079433, 0.950979)
(43.892252, 0.951010)
(44.705072, 0.950969)
(45.517891, 0.951005)
(46.330711, 0.950953)
(47.143530, 0.950984)
(47.956350, 0.951016)
(48.769169, 0.951054)
(49.581989, 0.951067)
(50.394808, 0.951017)
(51.207628, 0.951012)
(52.020447, 0.950980)
(52.833267, 0.951054)
(53.646086, 0.951030)
(54.458906, 0.951063)
(55.271725, 0.951070)
(56.084545, 0.951051)
(56.897364, 0.951107)
(57.710184, 0.951031)
(58.523003, 0.951022)
(59.335823, 0.951062)
(60.148642, 0.951047)
(60.961462, 0.951004)
(61.774281, 0.950971)
(62.587101, 0.950974)
(63.399920, 0.951022)
(64.212740, 0.951015)
(65.025559, 0.951092)
(65.838379, 0.951052)
(66.651198, 0.951076)
(67.464018, 0.951067)
(68.276837, 0.951007)
(69.089656, 0.951053)
(69.902476, 0.951047)
(70.715295, 0.951066)
(71.528115, 0.951033)
(72.340934, 0.951024)
(73.153754, 0.951012)
(73.966573, 0.951002)
(74.779393, 0.951015)
(75.592212, 0.951002)
(76.405032, 0.951040)
(77.217851, 0.951030)
(78.030671, 0.950992)
(78.843490, 0.951049)
(79.656310, 0.951072)
(80.469129, 0.951003)
};

\addplot[
    draw=none,
    fill=orange,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=prox_snore_40_ssim_3_upper and prox_snore_40_ssim_3_lower,
];



\addplot[
    orange,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.373317)
(0.812819, 0.712424)
(1.625639, 0.777264)
(2.438458, 0.813005)
(3.251278, 0.837317)
(4.064097, 0.855003)
(4.876917, 0.868723)
(5.689736, 0.880025)
(6.502556, 0.889619)
(7.315375, 0.898075)
(8.128195, 0.905544)
(8.941014, 0.912227)
(9.753834, 0.918235)
(10.566653, 0.923531)
(11.379473, 0.928310)
(12.192292, 0.932640)
(13.005112, 0.936548)
(13.817931, 0.940069)
(14.630751, 0.943241)
(15.443570, 0.946079)
(16.256390, 0.948639)
(17.069209, 0.950766)
(17.882029, 0.952569)
(18.694848, 0.954039)
(19.507668, 0.955274)
(20.320487, 0.956293)
(21.133307, 0.957115)
(21.946126, 0.957678)
(22.758946, 0.958236)
(23.571765, 0.958628)
(24.384585, 0.958978)
(25.197404, 0.959247)
(26.010224, 0.959503)
(26.823043, 0.959666)
(27.635863, 0.959829)
(28.448682, 0.959909)
(29.261502, 0.960028)
(30.074321, 0.960116)
(30.887141, 0.960173)
(31.699960, 0.960246)
(32.512780, 0.960288)
(33.325599, 0.960315)
(34.138419, 0.960350)
(34.951238, 0.960371)
(35.764057, 0.960392)
(36.576877, 0.960401)
(37.389696, 0.960406)
(38.202516, 0.960434)
(39.015335, 0.960462)
(39.828155, 0.960452)
(40.640974, 0.960456)
(41.453794, 0.960454)
(42.266613, 0.960463)
(43.079433, 0.960473)
(43.892252, 0.960473)
(44.705072, 0.960486)
(45.517891, 0.960501)
(46.330711, 0.960488)
(47.143530, 0.960493)
(47.956350, 0.960525)
(48.769169, 0.960546)
(49.581989, 0.960541)
(50.394808, 0.960514)
(51.207628, 0.960503)
(52.020447, 0.960508)
(52.833267, 0.960547)
(53.646086, 0.960546)
(54.458906, 0.960538)
(55.271725, 0.960568)
(56.084545, 0.960562)
(56.897364, 0.960595)
(57.710184, 0.960555)
(58.523003, 0.960545)
(59.335823, 0.960550)
(60.148642, 0.960536)
(60.961462, 0.960520)
(61.774281, 0.960520)
(62.587101, 0.960510)
(63.399920, 0.960507)
(64.212740, 0.960528)
(65.025559, 0.960549)
(65.838379, 0.960542)
(66.651198, 0.960548)
(67.464018, 0.960533)
(68.276837, 0.960519)
(69.089656, 0.960532)
(69.902476, 0.960531)
(70.715295, 0.960534)
(71.528115, 0.960515)
(72.340934, 0.960519)
(73.153754, 0.960510)
(73.966573, 0.960513)
(74.779393, 0.960514)
(75.592212, 0.960507)
(76.405032, 0.960548)
(77.217851, 0.960542)
(78.030671, 0.960520)
(78.843490, 0.960570)
(79.656310, 0.960558)
(80.469129, 0.960526)
};
\addlegendentry{Prox-SNORE}

\end{axis}
\end{tikzpicture}

==> figures/experiments/averaged_curves_lymph/ct_50_lpips_mean_std_curves.tex <==
% Requires:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepgfplotslibrary{fillbetween}

\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.55\linewidth,
    xmin=0,
    xmax=100.0,
    xlabel={Elapsed time},
    ylabel={LPIPS $\downarrow$},
    title={Mean LPIPS vs elapsed time, 50 views},
    grid=both,
    legend cell align={left},
    legend pos=north east,
    legend style={
        font=\tiny,
        row sep=1pt,
        nodes={inner sep=1pt},
    },
]

% WML-SPnP: mean ± std
\addplot[
    name path=wml_spnp_50_lpips_0_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.536132)
(0.926049, 0.133401)
(1.852097, 0.079112)
(2.778146, 0.052024)
(3.704194, 0.042828)
(4.630243, 0.038800)
(5.556292, 0.036814)
(6.482340, 0.035831)
(7.408389, 0.034940)
(8.334437, 0.034559)
(9.260486, 0.034444)
(10.186535, 0.034302)
(11.112583, 0.033984)
(12.038632, 0.033806)
(12.964680, 0.033747)
(13.890729, 0.033729)
(14.816778, 0.033840)
(15.742826, 0.033803)
(16.668875, 0.033652)
(17.594923, 0.033658)
(18.520972, 0.033755)
(19.447020, 0.033697)
(20.373069, 0.033701)
(21.299118, 0.033661)
(22.225166, 0.033627)
(23.151215, 0.033617)
(24.077263, 0.033728)
(25.003312, 0.033557)
(25.929361, 0.033660)
(26.855409, 0.033538)
(27.781458, 0.033514)
(28.707506, 0.033619)
(29.633555, 0.033698)
(30.559604, 0.033559)
(31.485652, 0.033684)
(32.411701, 0.033532)
(33.337749, 0.033607)
(34.263798, 0.033586)
(35.189847, 0.033574)
(36.115895, 0.033680)
(37.041944, 0.033588)
(37.967992, 0.033506)
(38.894041, 0.033571)
(39.820090, 0.033574)
(40.746138, 0.033627)
(41.672187, 0.033554)
(42.598235, 0.033646)
(43.524284, 0.033697)
(44.450333, 0.033674)
(45.376381, 0.033609)
(46.302430, 0.033545)
(47.228478, 0.033626)
(48.154527, 0.033532)
(49.080575, 0.033623)
(50.006624, 0.033669)
(50.932673, 0.033835)
(51.858721, 0.033754)
(52.784770, 0.033773)
(53.710818, 0.033699)
(54.636867, 0.033798)
(55.562916, 0.033752)
(56.488964, 0.033654)
(57.415013, 0.033597)
(58.341061, 0.033670)
(59.267110, 0.033754)
(60.193159, 0.033805)
(61.119207, 0.033703)
(62.045256, 0.033765)
(62.971304, 0.033723)
(63.897353, 0.033801)
(64.823402, 0.033840)
(65.749450, 0.033709)
(66.675499, 0.033681)
(67.601547, 0.033690)
(68.527596, 0.033595)
(69.453645, 0.033731)
(70.379693, 0.033760)
(71.305742, 0.033678)
(72.231790, 0.033585)
(73.157839, 0.033540)
(74.083888, 0.033502)
(75.009936, 0.033665)
(75.935985, 0.033515)
(76.862033, 0.033487)
(77.788082, 0.033658)
(78.714131, 0.033696)
(79.640179, 0.033571)
(80.566228, 0.033647)
(81.492276, 0.033688)
(82.418325, 0.033589)
(83.344373, 0.033675)
(84.270422, 0.033679)
(85.196471, 0.033809)
(86.122519, 0.033698)
(87.048568, 0.033615)
(87.974616, 0.033732)
(88.900665, 0.033740)
(89.826714, 0.033727)
(90.752762, 0.033667)
(91.678811, 0.033635)
};

\addplot[
    name path=wml_spnp_50_lpips_0_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.483053)
(0.926049, 0.080136)
(1.852097, 0.049545)
(2.778146, 0.029496)
(3.704194, 0.022484)
(4.630243, 0.019180)
(5.556292, 0.017292)
(6.482340, 0.016154)
(7.408389, 0.015615)
(8.334437, 0.015137)
(9.260486, 0.014770)
(10.186535, 0.014596)
(11.112583, 0.014564)
(12.038632, 0.014336)
(12.964680, 0.014214)
(13.890729, 0.014170)
(14.816778, 0.014100)
(15.742826, 0.014049)
(16.668875, 0.013978)
(17.594923, 0.013971)
(18.520972, 0.013901)
(19.447020, 0.013902)
(20.373069, 0.013875)
(21.299118, 0.013872)
(22.225166, 0.013913)
(23.151215, 0.013912)
(24.077263, 0.013811)
(25.003312, 0.013877)
(25.929361, 0.013814)
(26.855409, 0.013850)
(27.781458, 0.013819)
(28.707506, 0.013860)
(29.633555, 0.013828)
(30.559604, 0.013866)
(31.485652, 0.013805)
(32.411701, 0.013893)
(33.337749, 0.014005)
(34.263798, 0.013876)
(35.189847, 0.013893)
(36.115895, 0.013824)
(37.041944, 0.013941)
(37.967992, 0.013987)
(38.894041, 0.013911)
(39.820090, 0.013919)
(40.746138, 0.013974)
(41.672187, 0.013968)
(42.598235, 0.013909)
(43.524284, 0.013834)
(44.450333, 0.013866)
(45.376381, 0.013910)
(46.302430, 0.013886)
(47.228478, 0.013881)
(48.154527, 0.013906)
(49.080575, 0.013871)
(50.006624, 0.013835)
(50.932673, 0.013866)
(51.858721, 0.013833)
(52.784770, 0.013799)
(53.710818, 0.013810)
(54.636867, 0.013790)
(55.562916, 0.013781)
(56.488964, 0.013786)
(57.415013, 0.013842)
(58.341061, 0.013813)
(59.267110, 0.013827)
(60.193159, 0.013802)
(61.119207, 0.013801)
(62.045256, 0.013840)
(62.971304, 0.013820)
(63.897353, 0.013804)
(64.823402, 0.013775)
(65.749450, 0.013808)
(66.675499, 0.013815)
(67.601547, 0.013837)
(68.527596, 0.013823)
(69.453645, 0.013840)
(70.379693, 0.013849)
(71.305742, 0.013836)
(72.231790, 0.013858)
(73.157839, 0.013867)
(74.083888, 0.013827)
(75.009936, 0.013791)
(75.935985, 0.013858)
(76.862033, 0.013864)
(77.788082, 0.013918)
(78.714131, 0.013946)
(79.640179, 0.013896)
(80.566228, 0.013842)
(81.492276, 0.013826)
(82.418325, 0.013821)
(83.344373, 0.013788)
(84.270422, 0.013776)
(85.196471, 0.013778)
(86.122519, 0.013788)
(87.048568, 0.013767)
(87.974616, 0.013780)
(88.900665, 0.013813)
(89.826714, 0.013802)
(90.752762, 0.013786)
(91.678811, 0.013797)
};

\addplot[
    draw=none,
    fill=blue,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=wml_spnp_50_lpips_0_upper and wml_spnp_50_lpips_0_lower,
];



\addplot[
    blue,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.509593)
(0.926049, 0.106769)
(1.852097, 0.064328)
(2.778146, 0.040760)
(3.704194, 0.032656)
(4.630243, 0.028990)
(5.556292, 0.027053)
(6.482340, 0.025993)
(7.408389, 0.025278)
(8.334437, 0.024848)
(9.260486, 0.024607)
(10.186535, 0.024449)
(11.112583, 0.024274)
(12.038632, 0.024071)
(12.964680, 0.023981)
(13.890729, 0.023950)
(14.816778, 0.023970)
(15.742826, 0.023926)
(16.668875, 0.023815)
(17.594923, 0.023815)
(18.520972, 0.023828)
(19.447020, 0.023799)
(20.373069, 0.023788)
(21.299118, 0.023766)
(22.225166, 0.023770)
(23.151215, 0.023764)
(24.077263, 0.023769)
(25.003312, 0.023717)
(25.929361, 0.023737)
(26.855409, 0.023694)
(27.781458, 0.023667)
(28.707506, 0.023740)
(29.633555, 0.023763)
(30.559604, 0.023712)
(31.485652, 0.023744)
(32.411701, 0.023713)
(33.337749, 0.023806)
(34.263798, 0.023731)
(35.189847, 0.023734)
(36.115895, 0.023752)
(37.041944, 0.023764)
(37.967992, 0.023747)
(38.894041, 0.023741)
(39.820090, 0.023746)
(40.746138, 0.023800)
(41.672187, 0.023761)
(42.598235, 0.023778)
(43.524284, 0.023766)
(44.450333, 0.023770)
(45.376381, 0.023759)
(46.302430, 0.023716)
(47.228478, 0.023753)
(48.154527, 0.023719)
(49.080575, 0.023747)
(50.006624, 0.023752)
(50.932673, 0.023850)
(51.858721, 0.023794)
(52.784770, 0.023786)
(53.710818, 0.023754)
(54.636867, 0.023794)
(55.562916, 0.023767)
(56.488964, 0.023720)
(57.415013, 0.023719)
(58.341061, 0.023741)
(59.267110, 0.023791)
(60.193159, 0.023804)
(61.119207, 0.023752)
(62.045256, 0.023803)
(62.971304, 0.023771)
(63.897353, 0.023802)
(64.823402, 0.023807)
(65.749450, 0.023758)
(66.675499, 0.023748)
(67.601547, 0.023764)
(68.527596, 0.023709)
(69.453645, 0.023785)
(70.379693, 0.023805)
(71.305742, 0.023757)
(72.231790, 0.023722)
(73.157839, 0.023704)
(74.083888, 0.023664)
(75.009936, 0.023728)
(75.935985, 0.023687)
(76.862033, 0.023676)
(77.788082, 0.023788)
(78.714131, 0.023821)
(79.640179, 0.023734)
(80.566228, 0.023744)
(81.492276, 0.023757)
(82.418325, 0.023705)
(83.344373, 0.023731)
(84.270422, 0.023727)
(85.196471, 0.023793)
(86.122519, 0.023743)
(87.048568, 0.023691)
(87.974616, 0.023756)
(88.900665, 0.023776)
(89.826714, 0.023765)
(90.752762, 0.023727)
(91.678811, 0.023716)
};
\addlegendentry{WML-SPnP}

% ML-PnP: mean ± std
\addplot[
    name path=ml_pnp_50_lpips_1_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.536132)
(0.940748, 0.249396)
(1.881495, 0.092106)
(2.822243, 0.069738)
(3.762990, 0.056253)
(4.703738, 0.049869)
(5.644486, 0.047044)
(6.585233, 0.045605)
(7.525981, 0.044868)
(8.466728, 0.044361)
(9.407476, 0.044166)
(10.348224, 0.044082)
(11.288971, 0.043991)
(12.229719, 0.043962)
(13.170467, 0.043946)
(14.111214, 0.043950)
(15.051962, 0.043941)
(15.992709, 0.043960)
(16.933457, 0.043985)
(17.874205, 0.044021)
(18.814952, 0.044046)
(19.755700, 0.044069)
(20.696447, 0.044122)
(21.637195, 0.044144)
(22.577943, 0.044175)
(23.518690, 0.044197)
(24.459438, 0.044212)
(25.400185, 0.044183)
(26.340933, 0.044263)
(27.281681, 0.044289)
(28.222428, 0.044381)
(29.163176, 0.044374)
(30.103923, 0.044471)
(31.044671, 0.044465)
(31.985419, 0.044553)
(32.926166, 0.044649)
(33.866914, 0.044577)
(34.807661, 0.044780)
(35.748409, 0.044876)
(36.689157, 0.044838)
(37.629904, 0.044876)
(38.570652, 0.045095)
(39.511400, 0.045176)
(40.452147, 0.045242)
(41.392895, 0.045336)
(42.333642, 0.045509)
(43.274390, 0.045557)
(44.215138, 0.045695)
(45.155885, 0.045741)
(46.096633, 0.045836)
(47.037380, 0.045977)
(47.978128, 0.046262)
(48.918876, 0.046434)
(49.859623, 0.046502)
(50.800371, 0.046544)
(51.741118, 0.046668)
(52.681866, 0.046729)
(53.622614, 0.046821)
(54.563361, 0.046935)
(55.504109, 0.047020)
(56.444856, 0.047126)
(57.385604, 0.047287)
(58.326352, 0.047453)
(59.267099, 0.047543)
(60.207847, 0.047610)
(61.148595, 0.047663)
(62.089342, 0.047596)
(63.030090, 0.047747)
(63.970837, 0.047672)
(64.911585, 0.047622)
(65.852333, 0.047602)
(66.793080, 0.047661)
(67.733828, 0.047758)
(68.674575, 0.047829)
(69.615323, 0.047984)
(70.556071, 0.047986)
(71.496818, 0.048000)
(72.437566, 0.048032)
(73.378313, 0.047924)
(74.319061, 0.047992)
(75.259809, 0.047951)
(76.200556, 0.047944)
(77.141304, 0.047894)
(78.082051, 0.047942)
(79.022799, 0.047923)
(79.963547, 0.047927)
(80.904294, 0.047976)
(81.845042, 0.047826)
(82.785789, 0.047820)
(83.726537, 0.047847)
(84.667285, 0.047860)
(85.608032, 0.047944)
(86.548780, 0.047928)
(87.489528, 0.047954)
(88.430275, 0.048070)
(89.371023, 0.048088)
(90.311770, 0.048028)
(91.252518, 0.047895)
(92.193266, 0.047885)
(93.134013, 0.047846)
};

\addplot[
    name path=ml_pnp_50_lpips_1_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.483053)
(0.940748, 0.218922)
(1.881495, 0.054992)
(2.822243, 0.042228)
(3.762990, 0.031361)
(4.703738, 0.025392)
(5.644486, 0.022662)
(6.585233, 0.021223)
(7.525981, 0.020380)
(8.466728, 0.019837)
(9.407476, 0.019467)
(10.348224, 0.019206)
(11.288971, 0.019048)
(12.229719, 0.018929)
(13.170467, 0.018834)
(14.111214, 0.018751)
(15.051962, 0.018695)
(15.992709, 0.018705)
(16.933457, 0.018676)
(17.874205, 0.018634)
(18.814952, 0.018594)
(19.755700, 0.018598)
(20.696447, 0.018565)
(21.637195, 0.018567)
(22.577943, 0.018574)
(23.518690, 0.018554)
(24.459438, 0.018567)
(25.400185, 0.018570)
(26.340933, 0.018569)
(27.281681, 0.018564)
(28.222428, 0.018558)
(29.163176, 0.018563)
(30.103923, 0.018535)
(31.044671, 0.018574)
(31.985419, 0.018570)
(32.926166, 0.018547)
(33.866914, 0.018561)
(34.807661, 0.018519)
(35.748409, 0.018533)
(36.689157, 0.018554)
(37.629904, 0.018544)
(38.570652, 0.018487)
(39.511400, 0.018484)
(40.452147, 0.018506)
(41.392895, 0.018491)
(42.333642, 0.018447)
(43.274390, 0.018459)
(44.215138, 0.018435)
(45.155885, 0.018407)
(46.096633, 0.018376)
(47.037380, 0.018347)
(47.978128, 0.018266)
(48.918876, 0.018203)
(49.859623, 0.018168)
(50.800371, 0.018179)
(51.741118, 0.018142)
(52.681866, 0.018145)
(53.622614, 0.018128)
(54.563361, 0.018105)
(55.504109, 0.018086)
(56.444856, 0.018052)
(57.385604, 0.017960)
(58.326352, 0.017927)
(59.267099, 0.017885)
(60.207847, 0.017879)
(61.148595, 0.017897)
(62.089342, 0.017901)
(63.030090, 0.017853)
(63.970837, 0.017854)
(64.911585, 0.017871)
(65.852333, 0.017883)
(66.793080, 0.017886)
(67.733828, 0.017811)
(68.674575, 0.017791)
(69.615323, 0.017731)
(70.556071, 0.017745)
(71.496818, 0.017723)
(72.437566, 0.017716)
(73.378313, 0.017760)
(74.319061, 0.017736)
(75.259809, 0.017768)
(76.200556, 0.017755)
(77.141304, 0.017758)
(78.082051, 0.017746)
(79.022799, 0.017738)
(79.963547, 0.017743)
(80.904294, 0.017727)
(81.845042, 0.017771)
(82.785789, 0.017790)
(83.726537, 0.017775)
(84.667285, 0.017764)
(85.608032, 0.017749)
(86.548780, 0.017719)
(87.489528, 0.017728)
(88.430275, 0.017687)
(89.371023, 0.017687)
(90.311770, 0.017696)
(91.252518, 0.017764)
(92.193266, 0.017759)
(93.134013, 0.017769)
};

\addplot[
    draw=none,
    fill=red,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=ml_pnp_50_lpips_1_upper and ml_pnp_50_lpips_1_lower,
];



\addplot[
    red,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.509593)
(0.940748, 0.234159)
(1.881495, 0.073549)
(2.822243, 0.055983)
(3.762990, 0.043807)
(4.703738, 0.037630)
(5.644486, 0.034853)
(6.585233, 0.033414)
(7.525981, 0.032624)
(8.466728, 0.032099)
(9.407476, 0.031816)
(10.348224, 0.031644)
(11.288971, 0.031519)
(12.229719, 0.031445)
(13.170467, 0.031390)
(14.111214, 0.031350)
(15.051962, 0.031318)
(15.992709, 0.031332)
(16.933457, 0.031330)
(17.874205, 0.031328)
(18.814952, 0.031320)
(19.755700, 0.031333)
(20.696447, 0.031343)
(21.637195, 0.031356)
(22.577943, 0.031374)
(23.518690, 0.031375)
(24.459438, 0.031389)
(25.400185, 0.031376)
(26.340933, 0.031416)
(27.281681, 0.031426)
(28.222428, 0.031469)
(29.163176, 0.031469)
(30.103923, 0.031503)
(31.044671, 0.031519)
(31.985419, 0.031562)
(32.926166, 0.031598)
(33.866914, 0.031569)
(34.807661, 0.031650)
(35.748409, 0.031704)
(36.689157, 0.031696)
(37.629904, 0.031710)
(38.570652, 0.031791)
(39.511400, 0.031830)
(40.452147, 0.031874)
(41.392895, 0.031914)
(42.333642, 0.031978)
(43.274390, 0.032008)
(44.215138, 0.032065)
(45.155885, 0.032074)
(46.096633, 0.032106)
(47.037380, 0.032162)
(47.978128, 0.032264)
(48.918876, 0.032319)
(49.859623, 0.032335)
(50.800371, 0.032361)
(51.741118, 0.032405)
(52.681866, 0.032437)
(53.622614, 0.032475)
(54.563361, 0.032520)
(55.504109, 0.032553)
(56.444856, 0.032589)
(57.385604, 0.032624)
(58.326352, 0.032690)
(59.267099, 0.032714)
(60.207847, 0.032744)
(61.148595, 0.032780)
(62.089342, 0.032748)
(63.030090, 0.032800)
(63.970837, 0.032763)
(64.911585, 0.032746)
(65.852333, 0.032743)
(66.793080, 0.032773)
(67.733828, 0.032784)
(68.674575, 0.032810)
(69.615323, 0.032858)
(70.556071, 0.032865)
(71.496818, 0.032861)
(72.437566, 0.032874)
(73.378313, 0.032842)
(74.319061, 0.032864)
(75.259809, 0.032859)
(76.200556, 0.032849)
(77.141304, 0.032826)
(78.082051, 0.032844)
(79.022799, 0.032830)
(79.963547, 0.032835)
(80.904294, 0.032851)
(81.845042, 0.032799)
(82.785789, 0.032805)
(83.726537, 0.032811)
(84.667285, 0.032812)
(85.608032, 0.032846)
(86.548780, 0.032824)
(87.489528, 0.032841)
(88.430275, 0.032879)
(89.371023, 0.032887)
(90.311770, 0.032862)
(91.252518, 0.032829)
(92.193266, 0.032822)
(93.134013, 0.032807)
};
\addlegendentry{ML-PnP}

% Ann-Prox-SNORE: mean ± std
\addplot[
    name path=ann_prox_snore_50_lpips_2_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.536132)
(0.913392, 0.131061)
(1.826784, 0.111677)
(2.740176, 0.101689)
(3.653568, 0.096107)
(4.566960, 0.094469)
(5.480352, 0.083288)
(6.393744, 0.079345)
(7.307136, 0.077966)
(8.220529, 0.062761)
(9.133921, 0.059469)
(10.047313, 0.050429)
(10.960705, 0.041078)
(11.874097, 0.037609)
(12.787489, 0.035913)
(13.700881, 0.035076)
(14.614273, 0.034534)
(15.527665, 0.034111)
(16.441057, 0.034038)
(17.354449, 0.034025)
(18.267841, 0.033792)
(19.181233, 0.033790)
(20.094625, 0.033812)
(21.008017, 0.033710)
(21.921409, 0.033685)
(22.834801, 0.033695)
(23.748194, 0.033602)
(24.661586, 0.033580)
(25.574978, 0.033786)
(26.488370, 0.033484)
(27.401762, 0.033638)
(28.315154, 0.033543)
(29.228546, 0.033595)
(30.141938, 0.033636)
(31.055330, 0.033594)
(31.968722, 0.033637)
(32.882114, 0.033760)
(33.795506, 0.033572)
(34.708898, 0.033648)
(35.622290, 0.033596)
(36.535682, 0.033544)
(37.449074, 0.033702)
(38.362467, 0.033549)
(39.275859, 0.033506)
(40.189251, 0.033559)
(41.102643, 0.033591)
(42.016035, 0.033620)
(42.929427, 0.033617)
(43.842819, 0.033602)
(44.756211, 0.033641)
(45.669603, 0.033611)
(46.582995, 0.033618)
(47.496387, 0.033517)
(48.409779, 0.033649)
(49.323171, 0.033655)
(50.236563, 0.033574)
(51.149955, 0.033716)
(52.063347, 0.033787)
(52.976739, 0.033858)
(53.890132, 0.033868)
(54.803524, 0.033648)
(55.716916, 0.033775)
(56.630308, 0.033774)
(57.543700, 0.033635)
(58.457092, 0.033639)
(59.370484, 0.033705)
(60.283876, 0.033726)
(61.197268, 0.033802)
(62.110660, 0.033693)
(63.024052, 0.033749)
(63.937444, 0.033728)
(64.850836, 0.033808)
(65.764228, 0.033811)
(66.677620, 0.033714)
(67.591012, 0.033657)
(68.504404, 0.033637)
(69.417797, 0.033596)
(70.331189, 0.033700)
(71.244581, 0.033692)
(72.157973, 0.033704)
(73.071365, 0.033622)
(73.984757, 0.033558)
(74.898149, 0.033522)
(75.811541, 0.033727)
(76.724933, 0.033523)
(77.638325, 0.033532)
(78.551717, 0.033633)
(79.465109, 0.033696)
(80.378501, 0.033576)
(81.291893, 0.033626)
(82.205285, 0.033694)
(83.118677, 0.033611)
(84.032069, 0.033683)
(84.945462, 0.033742)
(85.858854, 0.033801)
(86.772246, 0.033759)
(87.685638, 0.033604)
(88.599030, 0.033741)
(89.512422, 0.033773)
(90.425814, 0.033803)
};

\addplot[
    name path=ann_prox_snore_50_lpips_2_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.483053)
(0.913392, 0.080827)
(1.826784, 0.076606)
(2.740176, 0.070367)
(3.653568, 0.065762)
(4.566960, 0.064965)
(5.480352, 0.056062)
(6.393744, 0.053443)
(7.307136, 0.052188)
(8.220529, 0.040220)
(9.133921, 0.037708)
(10.047313, 0.029832)
(10.960705, 0.021634)
(11.874097, 0.018559)
(12.787489, 0.017062)
(13.700881, 0.015979)
(14.614273, 0.015417)
(15.527665, 0.015025)
(16.441057, 0.014744)
(17.354449, 0.014512)
(18.267841, 0.014362)
(19.181233, 0.014225)
(20.094625, 0.014113)
(21.008017, 0.014145)
(21.921409, 0.014045)
(22.834801, 0.013961)
(23.748194, 0.013971)
(24.661586, 0.013973)
(25.574978, 0.013884)
(26.488370, 0.013913)
(27.401762, 0.013847)
(28.315154, 0.013841)
(29.228546, 0.013848)
(30.141938, 0.013891)
(31.055330, 0.013874)
(31.968722, 0.013939)
(32.882114, 0.013885)
(33.795506, 0.013881)
(34.708898, 0.014019)
(35.622290, 0.013904)
(36.535682, 0.013888)
(37.449074, 0.013865)
(38.362467, 0.013896)
(39.275859, 0.014000)
(40.189251, 0.013976)
(41.102643, 0.013953)
(42.016035, 0.013986)
(42.929427, 0.013942)
(43.842819, 0.013960)
(44.756211, 0.013876)
(45.669603, 0.013895)
(46.582995, 0.013911)
(47.496387, 0.013890)
(48.409779, 0.013894)
(49.323171, 0.013925)
(50.236563, 0.013889)
(51.149955, 0.013892)
(52.063347, 0.013828)
(52.976739, 0.013803)
(53.890132, 0.013804)
(54.803524, 0.013781)
(55.716916, 0.013764)
(56.630308, 0.013848)
(57.543700, 0.013781)
(58.457092, 0.013824)
(59.370484, 0.013805)
(60.283876, 0.013807)
(61.197268, 0.013830)
(62.110660, 0.013808)
(63.024052, 0.013833)
(63.937444, 0.013788)
(64.850836, 0.013767)
(65.764228, 0.013744)
(66.677620, 0.013810)
(67.591012, 0.013829)
(68.504404, 0.013841)
(69.417797, 0.013857)
(70.331189, 0.013846)
(71.244581, 0.013870)
(72.157973, 0.013868)
(73.071365, 0.013841)
(73.984757, 0.013837)
(74.898149, 0.013857)
(75.811541, 0.013802)
(76.724933, 0.013836)
(77.638325, 0.013840)
(78.551717, 0.013871)
(79.465109, 0.013884)
(80.378501, 0.013943)
(81.291893, 0.013867)
(82.205285, 0.013822)
(83.118677, 0.013763)
(84.032069, 0.013780)
(84.945462, 0.013768)
(85.858854, 0.013769)
(86.772246, 0.013748)
(87.685638, 0.013783)
(88.599030, 0.013749)
(89.512422, 0.013779)
(90.425814, 0.013805)
};

\addplot[
    draw=none,
    fill=green!60!black,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=ann_prox_snore_50_lpips_2_upper and ann_prox_snore_50_lpips_2_lower,
];



\addplot[
    green!60!black,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.509593)
(0.913392, 0.105944)
(1.826784, 0.094141)
(2.740176, 0.086028)
(3.653568, 0.080935)
(4.566960, 0.079717)
(5.480352, 0.069675)
(6.393744, 0.066394)
(7.307136, 0.065077)
(8.220529, 0.051490)
(9.133921, 0.048588)
(10.047313, 0.040130)
(10.960705, 0.031356)
(11.874097, 0.028084)
(12.787489, 0.026487)
(13.700881, 0.025528)
(14.614273, 0.024975)
(15.527665, 0.024568)
(16.441057, 0.024391)
(17.354449, 0.024268)
(18.267841, 0.024077)
(19.181233, 0.024007)
(20.094625, 0.023962)
(21.008017, 0.023927)
(21.921409, 0.023865)
(22.834801, 0.023828)
(23.748194, 0.023786)
(24.661586, 0.023776)
(25.574978, 0.023835)
(26.488370, 0.023699)
(27.401762, 0.023742)
(28.315154, 0.023692)
(29.228546, 0.023721)
(30.141938, 0.023763)
(31.055330, 0.023734)
(31.968722, 0.023788)
(32.882114, 0.023822)
(33.795506, 0.023726)
(34.708898, 0.023834)
(35.622290, 0.023750)
(36.535682, 0.023716)
(37.449074, 0.023784)
(38.362467, 0.023723)
(39.275859, 0.023753)
(40.189251, 0.023768)
(41.102643, 0.023772)
(42.016035, 0.023803)
(42.929427, 0.023779)
(43.842819, 0.023781)
(44.756211, 0.023758)
(45.669603, 0.023753)
(46.582995, 0.023765)
(47.496387, 0.023704)
(48.409779, 0.023772)
(49.323171, 0.023790)
(50.236563, 0.023732)
(51.149955, 0.023804)
(52.063347, 0.023807)
(52.976739, 0.023830)
(53.890132, 0.023836)
(54.803524, 0.023715)
(55.716916, 0.023770)
(56.630308, 0.023811)
(57.543700, 0.023708)
(58.457092, 0.023731)
(59.370484, 0.023755)
(60.283876, 0.023766)
(61.197268, 0.023816)
(62.110660, 0.023751)
(63.024052, 0.023791)
(63.937444, 0.023758)
(64.850836, 0.023787)
(65.764228, 0.023777)
(66.677620, 0.023762)
(67.591012, 0.023743)
(68.504404, 0.023739)
(69.417797, 0.023726)
(70.331189, 0.023773)
(71.244581, 0.023781)
(72.157973, 0.023786)
(73.071365, 0.023732)
(73.984757, 0.023698)
(74.898149, 0.023689)
(75.811541, 0.023764)
(76.724933, 0.023680)
(77.638325, 0.023686)
(78.551717, 0.023752)
(79.465109, 0.023790)
(80.378501, 0.023759)
(81.291893, 0.023747)
(82.205285, 0.023758)
(83.118677, 0.023687)
(84.032069, 0.023731)
(84.945462, 0.023755)
(85.858854, 0.023785)
(86.772246, 0.023753)
(87.685638, 0.023693)
(88.599030, 0.023745)
(89.512422, 0.023776)
(90.425814, 0.023804)
};
\addlegendentry{Ann-Prox-SNORE}

% Prox-SNORE: mean ± std
\addplot[
    name path=prox_snore_50_lpips_3_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.536132)
(0.920268, 0.351063)
(1.840535, 0.270203)
(2.760803, 0.212520)
(3.681071, 0.171154)
(4.601339, 0.143224)
(5.521606, 0.123910)
(6.441874, 0.108751)
(7.362142, 0.096075)
(8.282410, 0.085185)
(9.202677, 0.075764)
(10.122945, 0.067501)
(11.043213, 0.060630)
(11.963481, 0.054754)
(12.883748, 0.049945)
(13.804016, 0.046327)
(14.724284, 0.043270)
(15.644551, 0.041053)
(16.564819, 0.039395)
(17.485087, 0.038039)
(18.405355, 0.036985)
(19.325622, 0.036322)
(20.245890, 0.035923)
(21.166158, 0.035474)
(22.086426, 0.035196)
(23.006693, 0.034981)
(23.926961, 0.034646)
(24.847229, 0.034603)
(25.767497, 0.034487)
(26.687764, 0.034258)
(27.608032, 0.034256)
(28.528300, 0.034123)
(29.448567, 0.034064)
(30.368835, 0.034040)
(31.289103, 0.034038)
(32.209371, 0.034014)
(33.129638, 0.033999)
(34.049906, 0.033870)
(34.970174, 0.033884)
(35.890442, 0.033827)
(36.810709, 0.033782)
(37.730977, 0.033785)
(38.651245, 0.033676)
(39.571513, 0.033688)
(40.491780, 0.033641)
(41.412048, 0.033648)
(42.332316, 0.033640)
(43.252583, 0.033679)
(44.172851, 0.033737)
(45.093119, 0.033626)
(46.013387, 0.033649)
(46.933654, 0.033640)
(47.853922, 0.033665)
(48.774190, 0.033707)
(49.694458, 0.033652)
(50.614725, 0.033659)
(51.534993, 0.033799)
(52.455261, 0.033824)
(53.375529, 0.033791)
(54.295796, 0.033842)
(55.216064, 0.033723)
(56.136332, 0.033815)
(57.056599, 0.033696)
(57.976867, 0.033643)
(58.897135, 0.033666)
(59.817403, 0.033765)
(60.737670, 0.033718)
(61.657938, 0.033722)
(62.578206, 0.033688)
(63.498474, 0.033731)
(64.418741, 0.033760)
(65.339009, 0.033874)
(66.259277, 0.033772)
(67.179545, 0.033732)
(68.099812, 0.033606)
(69.020080, 0.033768)
(69.940348, 0.033714)
(70.860615, 0.033678)
(71.780883, 0.033739)
(72.701151, 0.033659)
(73.621419, 0.033616)
(74.541686, 0.033583)
(75.461954, 0.033610)
(76.382222, 0.033603)
(77.302490, 0.033484)
(78.222757, 0.033551)
(79.143025, 0.033751)
(80.063293, 0.033499)
(80.983561, 0.033605)
(81.903828, 0.033704)
(82.824096, 0.033586)
(83.744364, 0.033648)
(84.664631, 0.033713)
(85.584899, 0.033812)
(86.505167, 0.033712)
(87.425435, 0.033606)
(88.345702, 0.033719)
(89.265970, 0.033763)
(90.186238, 0.033800)
(91.106506, 0.033702)
};

\addplot[
    name path=prox_snore_50_lpips_3_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.483053)
(0.920268, 0.277193)
(1.840535, 0.183868)
(2.760803, 0.131397)
(3.681071, 0.101910)
(4.601339, 0.082555)
(5.521606, 0.068104)
(6.441874, 0.056909)
(7.362142, 0.048242)
(8.282410, 0.041335)
(9.202677, 0.036089)
(10.122945, 0.032032)
(11.043213, 0.028934)
(11.963481, 0.026569)
(12.883748, 0.024599)
(13.804016, 0.022758)
(14.724284, 0.021318)
(15.644551, 0.020011)
(16.564819, 0.018909)
(17.485087, 0.017979)
(18.405355, 0.017200)
(19.325622, 0.016579)
(20.245890, 0.016073)
(21.166158, 0.015755)
(22.086426, 0.015413)
(23.006693, 0.015116)
(23.926961, 0.014962)
(24.847229, 0.014791)
(25.767497, 0.014635)
(26.687764, 0.014503)
(27.608032, 0.014388)
(28.528300, 0.014252)
(29.448567, 0.014240)
(30.368835, 0.014243)
(31.289103, 0.014159)
(32.209371, 0.014142)
(33.129638, 0.014061)
(34.049906, 0.014064)
(34.970174, 0.014135)
(35.890442, 0.014050)
(36.810709, 0.013988)
(37.730977, 0.013966)
(38.651245, 0.014058)
(39.571513, 0.014072)
(40.491780, 0.014034)
(41.412048, 0.014050)
(42.332316, 0.014049)
(43.252583, 0.014054)
(44.172851, 0.013936)
(45.093119, 0.013946)
(46.013387, 0.013941)
(46.933654, 0.013977)
(47.853922, 0.013919)
(48.774190, 0.013943)
(49.694458, 0.013924)
(50.614725, 0.013904)
(51.534993, 0.013829)
(52.455261, 0.013840)
(53.375529, 0.013839)
(54.295796, 0.013803)
(55.216064, 0.013787)
(56.136332, 0.013803)
(57.056599, 0.013860)
(57.976867, 0.013823)
(58.897135, 0.013828)
(59.817403, 0.013809)
(60.737670, 0.013826)
(61.657938, 0.013791)
(62.578206, 0.013837)
(63.498474, 0.013906)
(64.418741, 0.013827)
(65.339009, 0.013787)
(66.259277, 0.013759)
(67.179545, 0.013821)
(68.099812, 0.013889)
(69.020080, 0.013833)
(69.940348, 0.013846)
(70.860615, 0.013864)
(71.780883, 0.013900)
(72.701151, 0.013873)
(73.621419, 0.013845)
(74.541686, 0.013837)
(75.461954, 0.013878)
(76.382222, 0.013839)
(77.302490, 0.013855)
(78.222757, 0.013890)
(79.143025, 0.013913)
(80.063293, 0.013984)
(80.983561, 0.013905)
(81.903828, 0.013824)
(82.824096, 0.013809)
(83.744364, 0.013774)
(84.664631, 0.013805)
(85.584899, 0.013755)
(86.505167, 0.013805)
(87.425435, 0.013817)
(88.345702, 0.013779)
(89.265970, 0.013787)
(90.186238, 0.013748)
(91.106506, 0.013828)
};

\addplot[
    draw=none,
    fill=orange,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=prox_snore_50_lpips_3_upper and prox_snore_50_lpips_3_lower,
];



\addplot[
    orange,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.509593)
(0.920268, 0.314128)
(1.840535, 0.227035)
(2.760803, 0.171958)
(3.681071, 0.136532)
(4.601339, 0.112889)
(5.521606, 0.096007)
(6.441874, 0.082830)
(7.362142, 0.072159)
(8.282410, 0.063260)
(9.202677, 0.055926)
(10.122945, 0.049767)
(11.043213, 0.044782)
(11.963481, 0.040661)
(12.883748, 0.037272)
(13.804016, 0.034542)
(14.724284, 0.032294)
(15.644551, 0.030532)
(16.564819, 0.029152)
(17.485087, 0.028009)
(18.405355, 0.027092)
(19.325622, 0.026450)
(20.245890, 0.025998)
(21.166158, 0.025614)
(22.086426, 0.025304)
(23.006693, 0.025049)
(23.926961, 0.024804)
(24.847229, 0.024697)
(25.767497, 0.024561)
(26.687764, 0.024380)
(27.608032, 0.024322)
(28.528300, 0.024188)
(29.448567, 0.024152)
(30.368835, 0.024141)
(31.289103, 0.024099)
(32.209371, 0.024078)
(33.129638, 0.024030)
(34.049906, 0.023967)
(34.970174, 0.024010)
(35.890442, 0.023938)
(36.810709, 0.023885)
(37.730977, 0.023876)
(38.651245, 0.023867)
(39.571513, 0.023880)
(40.491780, 0.023837)
(41.412048, 0.023849)
(42.332316, 0.023845)
(43.252583, 0.023867)
(44.172851, 0.023837)
(45.093119, 0.023786)
(46.013387, 0.023795)
(46.933654, 0.023808)
(47.853922, 0.023792)
(48.774190, 0.023825)
(49.694458, 0.023788)
(50.614725, 0.023782)
(51.534993, 0.023814)
(52.455261, 0.023832)
(53.375529, 0.023815)
(54.295796, 0.023823)
(55.216064, 0.023755)
(56.136332, 0.023809)
(57.056599, 0.023778)
(57.976867, 0.023733)
(58.897135, 0.023747)
(59.817403, 0.023787)
(60.737670, 0.023772)
(61.657938, 0.023757)
(62.578206, 0.023763)
(63.498474, 0.023819)
(64.418741, 0.023794)
(65.339009, 0.023830)
(66.259277, 0.023766)
(67.179545, 0.023776)
(68.099812, 0.023748)
(69.020080, 0.023801)
(69.940348, 0.023780)
(70.860615, 0.023771)
(71.780883, 0.023820)
(72.701151, 0.023766)
(73.621419, 0.023730)
(74.541686, 0.023710)
(75.461954, 0.023744)
(76.382222, 0.023721)
(77.302490, 0.023669)
(78.222757, 0.023721)
(79.143025, 0.023832)
(80.063293, 0.023741)
(80.983561, 0.023755)
(81.903828, 0.023764)
(82.824096, 0.023697)
(83.744364, 0.023711)
(84.664631, 0.023759)
(85.584899, 0.023783)
(86.505167, 0.023759)
(87.425435, 0.023712)
(88.345702, 0.023749)
(89.265970, 0.023775)
(90.186238, 0.023774)
(91.106506, 0.023765)
};
\addlegendentry{Prox-SNORE}

\end{axis}
\end{tikzpicture}

==> figures/experiments/averaged_curves_lymph/ct_50_psnr_mean_std_curves.tex <==
% Requires:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepgfplotslibrary{fillbetween}

\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.55\linewidth,
    xmin=0,
    xmax=100.0,
    xlabel={Elapsed time},
    ylabel={PSNR $\uparrow$},
    title={Mean PSNR vs elapsed time, 50 views},
    grid=both,
    legend cell align={left},
    legend pos=south east,
    legend style={
        font=\tiny,
        row sep=1pt,
        nodes={inner sep=1pt},
    },
]

% WML-SPnP: mean ± std
\addplot[
    name path=wml_spnp_50_psnr_0_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 24.640368)
(0.926049, 37.524410)
(1.852097, 39.972890)
(2.778146, 41.408433)
(3.704194, 42.175237)
(4.630243, 42.625444)
(5.556292, 42.902813)
(6.482340, 43.082431)
(7.408389, 43.202745)
(8.334437, 43.290621)
(9.260486, 43.357026)
(10.186535, 43.402548)
(11.112583, 43.438485)
(12.038632, 43.464002)
(12.964680, 43.486477)
(13.890729, 43.497344)
(14.816778, 43.511387)
(15.742826, 43.520690)
(16.668875, 43.535403)
(17.594923, 43.540842)
(18.520972, 43.540591)
(19.447020, 43.547204)
(20.373069, 43.547103)
(21.299118, 43.547307)
(22.225166, 43.546195)
(23.151215, 43.547134)
(24.077263, 43.548000)
(25.003312, 43.547094)
(25.929361, 43.543648)
(26.855409, 43.548074)
(27.781458, 43.541826)
(28.707506, 43.540430)
(29.633555, 43.541055)
(30.559604, 43.542288)
(31.485652, 43.544327)
(32.411701, 43.548409)
(33.337749, 43.543462)
(34.263798, 43.551105)
(35.189847, 43.544927)
(36.115895, 43.545062)
(37.041944, 43.549051)
(37.967992, 43.553790)
(38.894041, 43.559221)
(39.820090, 43.550969)
(40.746138, 43.551875)
(41.672187, 43.546615)
(42.598235, 43.543340)
(43.524284, 43.539725)
(44.450333, 43.537752)
(45.376381, 43.535839)
(46.302430, 43.539694)
(47.228478, 43.541858)
(48.154527, 43.546592)
(49.080575, 43.545831)
(50.006624, 43.546102)
(50.932673, 43.539345)
(51.858721, 43.544793)
(52.784770, 43.544649)
(53.710818, 43.547475)
(54.636867, 43.545925)
(55.562916, 43.546247)
(56.488964, 43.551632)
(57.415013, 43.554506)
(58.341061, 43.552216)
(59.267110, 43.551873)
(60.193159, 43.545945)
(61.119207, 43.543468)
(62.045256, 43.553271)
(62.971304, 43.549245)
(63.897353, 43.557655)
(64.823402, 43.555452)
(65.749450, 43.549561)
(66.675499, 43.552748)
(67.601547, 43.553236)
(68.527596, 43.548481)
(69.453645, 43.546903)
(70.379693, 43.550232)
(71.305742, 43.543925)
(72.231790, 43.544676)
(73.157839, 43.548407)
(74.083888, 43.549936)
(75.009936, 43.551246)
(75.935985, 43.551091)
(76.862033, 43.546223)
(77.788082, 43.545251)
(78.714131, 43.544519)
(79.640179, 43.542959)
(80.566228, 43.545212)
(81.492276, 43.542711)
(82.418325, 43.549020)
(83.344373, 43.549513)
(84.270422, 43.553862)
(85.196471, 43.556832)
(86.122519, 43.558551)
(87.048568, 43.556088)
(87.974616, 43.552584)
(88.900665, 43.549370)
(89.826714, 43.552440)
(90.752762, 43.550205)
(91.678811, 43.555298)
};

\addplot[
    name path=wml_spnp_50_psnr_0_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 22.788391)
(0.926049, 34.638286)
(1.852097, 37.198530)
(2.778146, 38.656584)
(3.704194, 39.439881)
(4.630243, 39.924979)
(5.556292, 40.235418)
(6.482340, 40.452420)
(7.408389, 40.595422)
(8.334437, 40.701703)
(9.260486, 40.779005)
(10.186535, 40.829819)
(11.112583, 40.861205)
(12.038632, 40.887609)
(12.964680, 40.917634)
(13.890729, 40.928530)
(14.816778, 40.936508)
(15.742826, 40.946705)
(16.668875, 40.955472)
(17.594923, 40.963286)
(18.520972, 40.967565)
(19.447020, 40.971177)
(20.373069, 40.970711)
(21.299118, 40.978589)
(22.225166, 40.983423)
(23.151215, 40.977786)
(24.077263, 40.981488)
(25.003312, 40.978348)
(25.929361, 40.984983)
(26.855409, 40.991801)
(27.781458, 40.991806)
(28.707506, 40.990010)
(29.633555, 40.985286)
(30.559604, 40.985597)
(31.485652, 40.993777)
(32.411701, 40.983854)
(33.337749, 40.984645)
(34.263798, 40.984670)
(35.189847, 40.990126)
(36.115895, 40.987200)
(37.041944, 40.990503)
(37.967992, 40.984295)
(38.894041, 40.979574)
(39.820090, 40.983957)
(40.746138, 40.984534)
(41.672187, 40.982721)
(42.598235, 40.981865)
(43.524284, 40.980071)
(44.450333, 40.977665)
(45.376381, 40.978388)
(46.302430, 40.987271)
(47.228478, 40.977652)
(48.154527, 40.971619)
(49.080575, 40.975416)
(50.006624, 40.975626)
(50.932673, 40.975952)
(51.858721, 40.970483)
(52.784770, 40.977013)
(53.710818, 40.968872)
(54.636867, 40.970645)
(55.562916, 40.972611)
(56.488964, 40.965228)
(57.415013, 40.971703)
(58.341061, 40.972283)
(59.267110, 40.968912)
(60.193159, 40.967007)
(61.119207, 40.971380)
(62.045256, 40.970212)
(62.971304, 40.970573)
(63.897353, 40.970784)
(64.823402, 40.968420)
(65.749450, 40.963971)
(66.675499, 40.959570)
(67.601547, 40.964543)
(68.527596, 40.968736)
(69.453645, 40.969718)
(70.379693, 40.971239)
(71.305742, 40.972433)
(72.231790, 40.973909)
(73.157839, 40.974525)
(74.083888, 40.972281)
(75.009936, 40.964068)
(75.935985, 40.965651)
(76.862033, 40.966571)
(77.788082, 40.966178)
(78.714131, 40.969071)
(79.640179, 40.970626)
(80.566228, 40.967146)
(81.492276, 40.963221)
(82.418325, 40.967193)
(83.344373, 40.970053)
(84.270422, 40.977285)
(85.196471, 40.973264)
(86.122519, 40.973345)
(87.048568, 40.975564)
(87.974616, 40.969920)
(88.900665, 40.966765)
(89.826714, 40.961883)
(90.752762, 40.963802)
(91.678811, 40.964596)
};

\addplot[
    draw=none,
    fill=blue,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=wml_spnp_50_psnr_0_upper and wml_spnp_50_psnr_0_lower,
];



\addplot[
    blue,
    thick,
    mark=none,
]
coordinates {
(0.000000, 23.714379)
(0.926049, 36.081348)
(1.852097, 38.585710)
(2.778146, 40.032509)
(3.704194, 40.807559)
(4.630243, 41.275211)
(5.556292, 41.569115)
(6.482340, 41.767426)
(7.408389, 41.899084)
(8.334437, 41.996162)
(9.260486, 42.068016)
(10.186535, 42.116184)
(11.112583, 42.149845)
(12.038632, 42.175805)
(12.964680, 42.202056)
(13.890729, 42.212937)
(14.816778, 42.223947)
(15.742826, 42.233698)
(16.668875, 42.245438)
(17.594923, 42.252064)
(18.520972, 42.254078)
(19.447020, 42.259191)
(20.373069, 42.258907)
(21.299118, 42.262948)
(22.225166, 42.264809)
(23.151215, 42.262460)
(24.077263, 42.264744)
(25.003312, 42.262721)
(25.929361, 42.264315)
(26.855409, 42.269938)
(27.781458, 42.266816)
(28.707506, 42.265220)
(29.633555, 42.263171)
(30.559604, 42.263943)
(31.485652, 42.269052)
(32.411701, 42.266132)
(33.337749, 42.264053)
(34.263798, 42.267887)
(35.189847, 42.267526)
(36.115895, 42.266131)
(37.041944, 42.269777)
(37.967992, 42.269042)
(38.894041, 42.269397)
(39.820090, 42.267463)
(40.746138, 42.268204)
(41.672187, 42.264668)
(42.598235, 42.262602)
(43.524284, 42.259898)
(44.450333, 42.257709)
(45.376381, 42.257113)
(46.302430, 42.263483)
(47.228478, 42.259755)
(48.154527, 42.259106)
(49.080575, 42.260624)
(50.006624, 42.260864)
(50.932673, 42.257648)
(51.858721, 42.257638)
(52.784770, 42.260831)
(53.710818, 42.258173)
(54.636867, 42.258285)
(55.562916, 42.259429)
(56.488964, 42.258430)
(57.415013, 42.263104)
(58.341061, 42.262250)
(59.267110, 42.260393)
(60.193159, 42.256476)
(61.119207, 42.257424)
(62.045256, 42.261741)
(62.971304, 42.259909)
(63.897353, 42.264219)
(64.823402, 42.261936)
(65.749450, 42.256766)
(66.675499, 42.256159)
(67.601547, 42.258889)
(68.527596, 42.258609)
(69.453645, 42.258310)
(70.379693, 42.260735)
(71.305742, 42.258179)
(72.231790, 42.259293)
(73.157839, 42.261466)
(74.083888, 42.261109)
(75.009936, 42.257657)
(75.935985, 42.258371)
(76.862033, 42.256397)
(77.788082, 42.255714)
(78.714131, 42.256795)
(79.640179, 42.256793)
(80.566228, 42.256179)
(81.492276, 42.252966)
(82.418325, 42.258106)
(83.344373, 42.259783)
(84.270422, 42.265573)
(85.196471, 42.265048)
(86.122519, 42.265948)
(87.048568, 42.265826)
(87.974616, 42.261252)
(88.900665, 42.258067)
(89.826714, 42.257162)
(90.752762, 42.257004)
(91.678811, 42.259947)
};
\addlegendentry{WML-SPnP}

% ML-PnP: mean ± std
\addplot[
    name path=ml_pnp_50_psnr_1_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 24.640368)
(0.940748, 32.328687)
(1.881495, 37.989846)
(2.822243, 40.083790)
(3.762990, 41.612419)
(4.703738, 42.615112)
(5.644486, 43.177726)
(6.585233, 43.499010)
(7.525981, 43.698883)
(8.466728, 43.834849)
(9.407476, 43.936442)
(10.348224, 44.011608)
(11.288971, 44.076190)
(12.229719, 44.125451)
(13.170467, 44.161273)
(14.111214, 44.202021)
(15.051962, 44.242074)
(15.992709, 44.266641)
(16.933457, 44.291613)
(17.874205, 44.327049)
(18.814952, 44.341497)
(19.755700, 44.356001)
(20.696447, 44.372581)
(21.637195, 44.397253)
(22.577943, 44.404899)
(23.518690, 44.411200)
(24.459438, 44.411403)
(25.400185, 44.418204)
(26.340933, 44.441261)
(27.281681, 44.451370)
(28.222428, 44.461907)
(29.163176, 44.458905)
(30.103923, 44.459681)
(31.044671, 44.474059)
(31.985419, 44.498978)
(32.926166, 44.503697)
(33.866914, 44.496670)
(34.807661, 44.511145)
(35.748409, 44.530278)
(36.689157, 44.518587)
(37.629904, 44.520980)
(38.570652, 44.540446)
(39.511400, 44.555135)
(40.452147, 44.547660)
(41.392895, 44.554598)
(42.333642, 44.567479)
(43.274390, 44.572635)
(44.215138, 44.572140)
(45.155885, 44.566902)
(46.096633, 44.568302)
(47.037380, 44.580983)
(47.978128, 44.615600)
(48.918876, 44.620290)
(49.859623, 44.611795)
(50.800371, 44.609206)
(51.741118, 44.605838)
(52.681866, 44.593903)
(53.622614, 44.597839)
(54.563361, 44.608298)
(55.504109, 44.609599)
(56.444856, 44.621916)
(57.385604, 44.639262)
(58.326352, 44.658529)
(59.267099, 44.669258)
(60.207847, 44.680353)
(61.148595, 44.679212)
(62.089342, 44.676795)
(63.030090, 44.690063)
(63.970837, 44.678378)
(64.911585, 44.662392)
(65.852333, 44.656275)
(66.793080, 44.664958)
(67.733828, 44.689279)
(68.674575, 44.697522)
(69.615323, 44.724951)
(70.556071, 44.724747)
(71.496818, 44.724334)
(72.437566, 44.721299)
(73.378313, 44.699757)
(74.319061, 44.712633)
(75.259809, 44.711281)
(76.200556, 44.707425)
(77.141304, 44.709521)
(78.082051, 44.702606)
(79.022799, 44.706467)
(79.963547, 44.704769)
(80.904294, 44.713806)
(81.845042, 44.676552)
(82.785789, 44.674924)
(83.726537, 44.681622)
(84.667285, 44.687613)
(85.608032, 44.701396)
(86.548780, 44.704613)
(87.489528, 44.704556)
(88.430275, 44.719281)
(89.371023, 44.726904)
(90.311770, 44.723281)
(91.252518, 44.686514)
(92.193266, 44.680209)
(93.134013, 44.671596)
};

\addplot[
    name path=ml_pnp_50_psnr_1_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 22.788391)
(0.940748, 30.174731)
(1.881495, 35.279483)
(2.822243, 37.479960)
(3.762990, 39.014720)
(4.703738, 39.983879)
(5.644486, 40.545795)
(6.585233, 40.845267)
(7.525981, 40.993601)
(8.466728, 41.049565)
(9.407476, 41.061822)
(10.348224, 41.049396)
(11.288971, 41.024347)
(12.229719, 40.989455)
(13.170467, 40.965436)
(14.111214, 40.915173)
(15.051962, 40.865151)
(15.992709, 40.842058)
(16.933457, 40.812244)
(17.874205, 40.765480)
(18.814952, 40.748417)
(19.755700, 40.731225)
(20.696447, 40.706747)
(21.637195, 40.660267)
(22.577943, 40.643812)
(23.518690, 40.626277)
(24.459438, 40.634020)
(25.400185, 40.617792)
(26.340933, 40.574260)
(27.281681, 40.553442)
(28.222428, 40.537389)
(29.163176, 40.548182)
(30.103923, 40.549971)
(31.044671, 40.521721)
(31.985419, 40.478271)
(32.926166, 40.468183)
(33.866914, 40.475331)
(34.807661, 40.459760)
(35.748409, 40.416580)
(36.689157, 40.441693)
(37.629904, 40.436007)
(38.570652, 40.398203)
(39.511400, 40.374948)
(40.452147, 40.382727)
(41.392895, 40.372607)
(42.333642, 40.344346)
(43.274390, 40.336040)
(44.215138, 40.335511)
(45.155885, 40.340105)
(46.096633, 40.348005)
(47.037380, 40.324096)
(47.978128, 40.260863)
(48.918876, 40.259120)
(49.859623, 40.268433)
(50.800371, 40.280121)
(51.741118, 40.277467)
(52.681866, 40.292491)
(53.622614, 40.286136)
(54.563361, 40.270792)
(55.504109, 40.261714)
(56.444856, 40.246115)
(57.385604, 40.216215)
(58.326352, 40.182224)
(59.267099, 40.159875)
(60.207847, 40.137792)
(61.148595, 40.138126)
(62.089342, 40.147897)
(63.030090, 40.117177)
(63.970837, 40.141852)
(64.911585, 40.173903)
(65.852333, 40.184027)
(66.793080, 40.169364)
(67.733828, 40.129595)
(68.674575, 40.105393)
(69.615323, 40.061854)
(70.556071, 40.058098)
(71.496818, 40.063727)
(72.437566, 40.063883)
(73.378313, 40.103524)
(74.319061, 40.081689)
(75.259809, 40.081732)
(76.200556, 40.097095)
(77.141304, 40.090325)
(78.082051, 40.105241)
(79.022799, 40.096069)
(79.963547, 40.095443)
(80.904294, 40.077628)
(81.845042, 40.145395)
(82.785789, 40.143623)
(83.726537, 40.137370)
(84.667285, 40.122830)
(85.608032, 40.105335)
(86.548780, 40.101627)
(87.489528, 40.100810)
(88.430275, 40.070539)
(89.371023, 40.060151)
(90.311770, 40.067613)
(91.252518, 40.132924)
(92.193266, 40.143817)
(93.134013, 40.161687)
};

\addplot[
    draw=none,
    fill=red,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=ml_pnp_50_psnr_1_upper and ml_pnp_50_psnr_1_lower,
];



\addplot[
    red,
    thick,
    mark=none,
]
coordinates {
(0.000000, 23.714379)
(0.940748, 31.251709)
(1.881495, 36.634664)
(2.822243, 38.781875)
(3.762990, 40.313569)
(4.703738, 41.299495)
(5.644486, 41.861760)
(6.585233, 42.172139)
(7.525981, 42.346242)
(8.466728, 42.442207)
(9.407476, 42.499132)
(10.348224, 42.530502)
(11.288971, 42.550268)
(12.229719, 42.557453)
(13.170467, 42.563355)
(14.111214, 42.558597)
(15.051962, 42.553612)
(15.992709, 42.554349)
(16.933457, 42.551929)
(17.874205, 42.546265)
(18.814952, 42.544957)
(19.755700, 42.543613)
(20.696447, 42.539664)
(21.637195, 42.528760)
(22.577943, 42.524356)
(23.518690, 42.518739)
(24.459438, 42.522712)
(25.400185, 42.517998)
(26.340933, 42.507761)
(27.281681, 42.502406)
(28.222428, 42.499648)
(29.163176, 42.503544)
(30.103923, 42.504826)
(31.044671, 42.497890)
(31.985419, 42.488625)
(32.926166, 42.485940)
(33.866914, 42.486000)
(34.807661, 42.485453)
(35.748409, 42.473429)
(36.689157, 42.480140)
(37.629904, 42.478494)
(38.570652, 42.469324)
(39.511400, 42.465042)
(40.452147, 42.465194)
(41.392895, 42.463603)
(42.333642, 42.455913)
(43.274390, 42.454338)
(44.215138, 42.453825)
(45.155885, 42.453504)
(46.096633, 42.458153)
(47.037380, 42.452540)
(47.978128, 42.438231)
(48.918876, 42.439705)
(49.859623, 42.440114)
(50.800371, 42.444663)
(51.741118, 42.441653)
(52.681866, 42.443197)
(53.622614, 42.441987)
(54.563361, 42.439545)
(55.504109, 42.435657)
(56.444856, 42.434015)
(57.385604, 42.427738)
(58.326352, 42.420377)
(59.267099, 42.414566)
(60.207847, 42.409073)
(61.148595, 42.408669)
(62.089342, 42.412346)
(63.030090, 42.403620)
(63.970837, 42.410115)
(64.911585, 42.418147)
(65.852333, 42.420151)
(66.793080, 42.417161)
(67.733828, 42.409437)
(68.674575, 42.401457)
(69.615323, 42.393402)
(70.556071, 42.391422)
(71.496818, 42.394031)
(72.437566, 42.392591)
(73.378313, 42.401641)
(74.319061, 42.397161)
(75.259809, 42.396507)
(76.200556, 42.402260)
(77.141304, 42.399923)
(78.082051, 42.403924)
(79.022799, 42.401268)
(79.963547, 42.400106)
(80.904294, 42.395717)
(81.845042, 42.410974)
(82.785789, 42.409274)
(83.726537, 42.409496)
(84.667285, 42.405221)
(85.608032, 42.403365)
(86.548780, 42.403120)
(87.489528, 42.402683)
(88.430275, 42.394910)
(89.371023, 42.393528)
(90.311770, 42.395447)
(91.252518, 42.409719)
(92.193266, 42.412013)
(93.134013, 42.416642)
};
\addlegendentry{ML-PnP}

% Ann-Prox-SNORE: mean ± std
\addplot[
    name path=ann_prox_snore_50_psnr_2_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 24.640368)
(0.913392, 37.473187)
(1.826784, 38.459199)
(2.740176, 38.880122)
(3.653568, 39.204831)
(4.566960, 39.296145)
(5.480352, 39.840031)
(6.393744, 40.067980)
(7.307136, 40.160493)
(8.220529, 41.010168)
(9.133921, 41.272917)
(10.047313, 41.738624)
(10.960705, 42.501458)
(11.874097, 42.883452)
(12.787489, 43.101970)
(13.700881, 43.239236)
(14.614273, 43.332261)
(15.527665, 43.385598)
(16.441057, 43.423046)
(17.354449, 43.450424)
(18.267841, 43.481032)
(19.181233, 43.500557)
(20.094625, 43.514749)
(21.008017, 43.526154)
(21.921409, 43.532162)
(22.834801, 43.532190)
(23.748194, 43.533838)
(24.661586, 43.534672)
(25.574978, 43.540682)
(26.488370, 43.542890)
(27.401762, 43.546161)
(28.315154, 43.544076)
(29.228546, 43.538298)
(30.141938, 43.539350)
(31.055330, 43.539483)
(31.968722, 43.538611)
(32.882114, 43.544726)
(33.795506, 43.552014)
(34.708898, 43.538321)
(35.622290, 43.547811)
(36.535682, 43.542625)
(37.449074, 43.546313)
(38.362467, 43.548493)
(39.275859, 43.555886)
(40.189251, 43.558764)
(41.102643, 43.552799)
(42.016035, 43.558901)
(42.929427, 43.552660)
(43.842819, 43.546125)
(44.756211, 43.538856)
(45.669603, 43.541462)
(46.582995, 43.537709)
(47.496387, 43.536867)
(48.409779, 43.541808)
(49.323171, 43.545934)
(50.236563, 43.549000)
(51.149955, 43.544428)
(52.063347, 43.544080)
(52.976739, 43.540455)
(53.890132, 43.546972)
(54.803524, 43.551541)
(55.716916, 43.549397)
(56.630308, 43.548269)
(57.543700, 43.551448)
(58.457092, 43.550727)
(59.370484, 43.551694)
(60.283876, 43.551427)
(61.197268, 43.547557)
(62.110660, 43.546081)
(63.024052, 43.552686)
(63.937444, 43.554867)
(64.850836, 43.555946)
(65.764228, 43.557382)
(66.677620, 43.555132)
(67.591012, 43.549373)
(68.504404, 43.550238)
(69.417797, 43.546869)
(70.331189, 43.551033)
(71.244581, 43.547464)
(72.157973, 43.550615)
(73.071365, 43.545390)
(73.984757, 43.552474)
(74.898149, 43.549436)
(75.811541, 43.551034)
(76.724933, 43.550770)
(77.638325, 43.548297)
(78.551717, 43.543993)
(79.465109, 43.543590)
(80.378501, 43.542474)
(81.291893, 43.544253)
(82.205285, 43.546064)
(83.118677, 43.546774)
(84.032069, 43.551225)
(84.945462, 43.549960)
(85.858854, 43.551417)
(86.772246, 43.559982)
(87.685638, 43.558167)
(88.599030, 43.558467)
(89.512422, 43.556726)
(90.425814, 43.553017)
};

\addplot[
    name path=ann_prox_snore_50_psnr_2_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 22.788391)
(0.913392, 34.260525)
(1.826784, 35.609562)
(2.740176, 36.079527)
(3.653568, 36.394236)
(4.566960, 36.506105)
(5.480352, 37.076530)
(6.393744, 37.341178)
(7.307136, 37.457744)
(8.220529, 38.376401)
(9.133921, 38.675388)
(10.047313, 39.167189)
(10.960705, 39.916234)
(11.874097, 40.302027)
(12.787489, 40.518587)
(13.700881, 40.657031)
(14.614273, 40.753117)
(15.527665, 40.811415)
(16.441057, 40.852561)
(17.354449, 40.890478)
(18.267841, 40.913371)
(19.181233, 40.934120)
(20.094625, 40.942669)
(21.008017, 40.954620)
(21.921409, 40.959016)
(22.834801, 40.965266)
(23.748194, 40.976765)
(24.661586, 40.971562)
(25.574978, 40.978822)
(26.488370, 40.977973)
(27.401762, 40.980511)
(28.315154, 40.984824)
(29.228546, 40.985824)
(30.141938, 40.989334)
(31.055330, 40.987507)
(31.968722, 40.984112)
(32.882114, 40.988935)
(33.795506, 40.986575)
(34.708898, 40.983934)
(35.622290, 40.990011)
(36.535682, 40.987501)
(37.449074, 40.987051)
(38.362467, 40.987985)
(39.275859, 40.981597)
(40.189251, 40.982207)
(41.102643, 40.984786)
(42.016035, 40.982263)
(42.929427, 40.984090)
(43.842819, 40.981277)
(44.756211, 40.981717)
(45.669603, 40.980112)
(46.582995, 40.978252)
(47.496387, 40.979367)
(48.409779, 40.979755)
(49.323171, 40.971344)
(50.236563, 40.971158)
(51.149955, 40.976975)
(52.063347, 40.976455)
(52.976739, 40.971406)
(53.890132, 40.974365)
(54.803524, 40.972383)
(55.716916, 40.969500)
(56.630308, 40.969453)
(57.543700, 40.967403)
(58.457092, 40.962837)
(59.370484, 40.972186)
(60.283876, 40.968575)
(61.197268, 40.968963)
(62.110660, 40.969726)
(63.024052, 40.970112)
(63.937444, 40.973334)
(64.850836, 40.967956)
(65.764228, 40.966357)
(66.677620, 40.967048)
(67.591012, 40.960115)
(68.504404, 40.960618)
(69.417797, 40.964348)
(70.331189, 40.967100)
(71.244581, 40.966695)
(72.157973, 40.971235)
(73.071365, 40.973070)
(73.984757, 40.970447)
(74.898149, 40.970313)
(75.811541, 40.969685)
(76.724933, 40.965769)
(77.638325, 40.964794)
(78.551717, 40.966842)
(79.465109, 40.965604)
(80.378501, 40.964123)
(81.291893, 40.968049)
(82.205285, 40.961648)
(83.118677, 40.961191)
(84.032069, 40.968860)
(84.945462, 40.966900)
(85.858854, 40.970211)
(86.772246, 40.970559)
(87.685638, 40.969444)
(88.599030, 40.965117)
(89.512422, 40.966490)
(90.425814, 40.967294)
};

\addplot[
    draw=none,
    fill=green!60!black,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=ann_prox_snore_50_psnr_2_upper and ann_prox_snore_50_psnr_2_lower,
];



\addplot[
    green!60!black,
    thick,
    mark=none,
]
coordinates {
(0.000000, 23.714379)
(0.913392, 35.866856)
(1.826784, 37.034380)
(2.740176, 37.479824)
(3.653568, 37.799534)
(4.566960, 37.901125)
(5.480352, 38.458281)
(6.393744, 38.704579)
(7.307136, 38.809118)
(8.220529, 39.693284)
(9.133921, 39.974153)
(10.047313, 40.452907)
(10.960705, 41.208846)
(11.874097, 41.592740)
(12.787489, 41.810279)
(13.700881, 41.948134)
(14.614273, 42.042689)
(15.527665, 42.098507)
(16.441057, 42.137804)
(17.354449, 42.170451)
(18.267841, 42.197202)
(19.181233, 42.217338)
(20.094625, 42.228709)
(21.008017, 42.240387)
(21.921409, 42.245589)
(22.834801, 42.248728)
(23.748194, 42.255302)
(24.661586, 42.253117)
(25.574978, 42.259752)
(26.488370, 42.260431)
(27.401762, 42.263336)
(28.315154, 42.264450)
(29.228546, 42.262061)
(30.141938, 42.264342)
(31.055330, 42.263495)
(31.968722, 42.261361)
(32.882114, 42.266831)
(33.795506, 42.269295)
(34.708898, 42.261127)
(35.622290, 42.268911)
(36.535682, 42.265063)
(37.449074, 42.266682)
(38.362467, 42.268239)
(39.275859, 42.268742)
(40.189251, 42.270485)
(41.102643, 42.268793)
(42.016035, 42.270582)
(42.929427, 42.268375)
(43.842819, 42.263701)
(44.756211, 42.260287)
(45.669603, 42.260787)
(46.582995, 42.257981)
(47.496387, 42.258117)
(48.409779, 42.260781)
(49.323171, 42.258639)
(50.236563, 42.260079)
(51.149955, 42.260701)
(52.063347, 42.260267)
(52.976739, 42.255930)
(53.890132, 42.260668)
(54.803524, 42.261962)
(55.716916, 42.259449)
(56.630308, 42.258861)
(57.543700, 42.259425)
(58.457092, 42.256782)
(59.370484, 42.261940)
(60.283876, 42.260001)
(61.197268, 42.258260)
(62.110660, 42.257903)
(63.024052, 42.261399)
(63.937444, 42.264101)
(64.850836, 42.261951)
(65.764228, 42.261869)
(66.677620, 42.261090)
(67.591012, 42.254744)
(68.504404, 42.255428)
(69.417797, 42.255609)
(70.331189, 42.259066)
(71.244581, 42.257079)
(72.157973, 42.260925)
(73.071365, 42.259230)
(73.984757, 42.261460)
(74.898149, 42.259874)
(75.811541, 42.260359)
(76.724933, 42.258269)
(77.638325, 42.256545)
(78.551717, 42.255418)
(79.465109, 42.254597)
(80.378501, 42.253298)
(81.291893, 42.256151)
(82.205285, 42.253856)
(83.118677, 42.253983)
(84.032069, 42.260043)
(84.945462, 42.258430)
(85.858854, 42.260814)
(86.772246, 42.265271)
(87.685638, 42.263805)
(88.599030, 42.261792)
(89.512422, 42.261608)
(90.425814, 42.260155)
};
\addlegendentry{Ann-Prox-SNORE}

% Prox-SNORE: mean ± std
\addplot[
    name path=prox_snore_50_psnr_3_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 24.640368)
(0.920268, 31.298768)
(1.840535, 32.570910)
(2.760803, 33.498648)
(3.681071, 34.289827)
(4.601339, 35.021202)
(5.521606, 35.726513)
(6.441874, 36.418018)
(7.362142, 37.096609)
(8.282410, 37.761706)
(9.202677, 38.414281)
(10.122945, 39.060271)
(11.043213, 39.695756)
(11.963481, 40.314506)
(12.883748, 40.872095)
(13.804016, 41.332253)
(14.724284, 41.704188)
(15.644551, 42.003932)
(16.564819, 42.259197)
(17.485087, 42.478132)
(18.405355, 42.661585)
(19.325622, 42.801410)
(20.245890, 42.905237)
(21.166158, 42.985767)
(22.086426, 43.049372)
(23.006693, 43.102175)
(23.926961, 43.148086)
(24.847229, 43.180076)
(25.767497, 43.215451)
(26.687764, 43.244753)
(27.608032, 43.278415)
(28.528300, 43.305834)
(29.448567, 43.331089)
(30.368835, 43.355119)
(31.289103, 43.378853)
(32.209371, 43.401954)
(33.129638, 43.426877)
(34.049906, 43.447543)
(34.970174, 43.457781)
(35.890442, 43.473832)
(36.810709, 43.488931)
(37.730977, 43.497140)
(38.651245, 43.511087)
(39.571513, 43.523403)
(40.491780, 43.536021)
(41.412048, 43.537226)
(42.332316, 43.535249)
(43.252583, 43.531790)
(44.172851, 43.533299)
(45.093119, 43.530251)
(46.013387, 43.530934)
(46.933654, 43.533074)
(47.853922, 43.528237)
(48.774190, 43.532386)
(49.694458, 43.541637)
(50.614725, 43.539584)
(51.534993, 43.538133)
(52.455261, 43.532112)
(53.375529, 43.535459)
(54.295796, 43.544373)
(55.216064, 43.545384)
(56.136332, 43.547491)
(57.056599, 43.543698)
(57.976867, 43.547118)
(58.897135, 43.546854)
(59.817403, 43.545250)
(60.737670, 43.545274)
(61.657938, 43.549537)
(62.578206, 43.548777)
(63.498474, 43.548426)
(64.418741, 43.548184)
(65.339009, 43.556556)
(66.259277, 43.549108)
(67.179545, 43.550064)
(68.099812, 43.547594)
(69.020080, 43.540343)
(69.940348, 43.546250)
(70.860615, 43.548977)
(71.780883, 43.541754)
(72.701151, 43.539631)
(73.621419, 43.550252)
(74.541686, 43.542638)
(75.461954, 43.547890)
(76.382222, 43.548486)
(77.302490, 43.547984)
(78.222757, 43.543939)
(79.143025, 43.540723)
(80.063293, 43.538049)
(80.983561, 43.539979)
(81.903828, 43.545670)
(82.824096, 43.550814)
(83.744364, 43.543888)
(84.664631, 43.544259)
(85.584899, 43.551139)
(86.505167, 43.556786)
(87.425435, 43.551708)
(88.345702, 43.554782)
(89.265970, 43.550599)
(90.186238, 43.550819)
(91.106506, 43.547450)
};

\addplot[
    name path=prox_snore_50_psnr_3_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 22.788391)
(0.920268, 29.199421)
(1.840535, 30.304919)
(2.760803, 31.077139)
(3.681071, 31.714371)
(4.601339, 32.292000)
(5.521606, 32.835366)
(6.441874, 33.369066)
(7.362142, 33.891765)
(8.282410, 34.419435)
(9.202677, 34.943355)
(10.122945, 35.465972)
(11.043213, 35.983630)
(11.963481, 36.490634)
(12.883748, 36.981588)
(13.804016, 37.464196)
(14.724284, 37.934820)
(15.644551, 38.369161)
(16.564819, 38.756341)
(17.485087, 39.108907)
(18.405355, 39.405683)
(19.325622, 39.660583)
(20.245890, 39.865579)
(21.166158, 40.031935)
(22.086426, 40.167958)
(23.006693, 40.285282)
(23.926961, 40.385062)
(24.847229, 40.461427)
(25.767497, 40.541051)
(26.687764, 40.606635)
(27.608032, 40.663258)
(28.528300, 40.725269)
(29.448567, 40.765408)
(30.368835, 40.804676)
(31.289103, 40.831797)
(32.209371, 40.854921)
(33.129638, 40.877992)
(34.049906, 40.896332)
(34.970174, 40.909045)
(35.890442, 40.925653)
(36.810709, 40.933977)
(37.730977, 40.943957)
(38.651245, 40.949281)
(39.571513, 40.948268)
(40.491780, 40.958144)
(41.412048, 40.959108)
(42.332316, 40.960885)
(43.252583, 40.963076)
(44.172851, 40.970231)
(45.093119, 40.969740)
(46.013387, 40.966695)
(46.933654, 40.976026)
(47.853922, 40.971183)
(48.774190, 40.971664)
(49.694458, 40.967707)
(50.614725, 40.974122)
(51.534993, 40.974577)
(52.455261, 40.971599)
(53.375529, 40.969480)
(54.295796, 40.975922)
(55.216064, 40.975135)
(56.136332, 40.974799)
(57.056599, 40.971329)
(57.976867, 40.971555)
(58.897135, 40.971300)
(59.817403, 40.972736)
(60.737670, 40.973674)
(61.657938, 40.974336)
(62.578206, 40.973808)
(63.498474, 40.976413)
(64.418741, 40.979509)
(65.339009, 40.970026)
(66.259277, 40.971244)
(67.179545, 40.971039)
(68.099812, 40.967804)
(69.020080, 40.964737)
(69.940348, 40.967588)
(70.860615, 40.973006)
(71.780883, 40.973233)
(72.701151, 40.975750)
(73.621419, 40.978140)
(74.541686, 40.975191)
(75.461954, 40.977256)
(76.382222, 40.969575)
(77.302490, 40.969999)
(78.222757, 40.971861)
(79.143025, 40.972517)
(80.063293, 40.970105)
(80.983561, 40.972015)
(81.903828, 40.966868)
(82.824096, 40.967742)
(83.744364, 40.969242)
(84.664631, 40.972642)
(85.584899, 40.972108)
(86.505167, 40.978620)
(87.425435, 40.976921)
(88.345702, 40.971969)
(89.265970, 40.968107)
(90.186238, 40.972982)
(91.106506, 40.969371)
};

\addplot[
    draw=none,
    fill=orange,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=prox_snore_50_psnr_3_upper and prox_snore_50_psnr_3_lower,
];



\addplot[
    orange,
    thick,
    mark=none,
]
coordinates {
(0.000000, 23.714379)
(0.920268, 30.249095)
(1.840535, 31.437914)
(2.760803, 32.287894)
(3.681071, 33.002099)
(4.601339, 33.656601)
(5.521606, 34.280940)
(6.441874, 34.893542)
(7.362142, 35.494187)
(8.282410, 36.090570)
(9.202677, 36.678818)
(10.122945, 37.263121)
(11.043213, 37.839693)
(11.963481, 38.402570)
(12.883748, 38.926842)
(13.804016, 39.398225)
(14.724284, 39.819504)
(15.644551, 40.186546)
(16.564819, 40.507769)
(17.485087, 40.793519)
(18.405355, 41.033634)
(19.325622, 41.230996)
(20.245890, 41.385408)
(21.166158, 41.508851)
(22.086426, 41.608665)
(23.006693, 41.693728)
(23.926961, 41.766574)
(24.847229, 41.820751)
(25.767497, 41.878251)
(26.687764, 41.925694)
(27.608032, 41.970836)
(28.528300, 42.015551)
(29.448567, 42.048248)
(30.368835, 42.079898)
(31.289103, 42.105325)
(32.209371, 42.128437)
(33.129638, 42.152434)
(34.049906, 42.171938)
(34.970174, 42.183413)
(35.890442, 42.199743)
(36.810709, 42.211454)
(37.730977, 42.220549)
(38.651245, 42.230184)
(39.571513, 42.235835)
(40.491780, 42.247083)
(41.412048, 42.248167)
(42.332316, 42.248067)
(43.252583, 42.247433)
(44.172851, 42.251765)
(45.093119, 42.249996)
(46.013387, 42.248815)
(46.933654, 42.254550)
(47.853922, 42.249710)
(48.774190, 42.252025)
(49.694458, 42.254672)
(50.614725, 42.256853)
(51.534993, 42.256355)
(52.455261, 42.251856)
(53.375529, 42.252470)
(54.295796, 42.260148)
(55.216064, 42.260259)
(56.136332, 42.261145)
(57.056599, 42.257513)
(57.976867, 42.259337)
(58.897135, 42.259077)
(59.817403, 42.258993)
(60.737670, 42.259474)
(61.657938, 42.261937)
(62.578206, 42.261293)
(63.498474, 42.262419)
(64.418741, 42.263847)
(65.339009, 42.263291)
(66.259277, 42.260176)
(67.179545, 42.260552)
(68.099812, 42.257699)
(69.020080, 42.252540)
(69.940348, 42.256919)
(70.860615, 42.260991)
(71.780883, 42.257494)
(72.701151, 42.257690)
(73.621419, 42.264196)
(74.541686, 42.258914)
(75.461954, 42.262573)
(76.382222, 42.259030)
(77.302490, 42.258991)
(78.222757, 42.257900)
(79.143025, 42.256620)
(80.063293, 42.254077)
(80.983561, 42.255997)
(81.903828, 42.256269)
(82.824096, 42.259278)
(83.744364, 42.256565)
(84.664631, 42.258450)
(85.584899, 42.261623)
(86.505167, 42.267703)
(87.425435, 42.264315)
(88.345702, 42.263375)
(89.265970, 42.259353)
(90.186238, 42.261900)
(91.106506, 42.258410)
};
\addlegendentry{Prox-SNORE}

\end{axis}
\end{tikzpicture}

==> figures/experiments/averaged_curves_lymph/ct_50_ssim_mean_std_curves.tex <==
% Requires:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepgfplotslibrary{fillbetween}

\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.55\linewidth,
    xmin=0,
    xmax=100.0,
    xlabel={Elapsed time},
    ylabel={SSIM $\uparrow$},
    title={Mean SSIM vs elapsed time, 50 views},
    grid=both,
    legend cell align={left},
    legend pos=south east,
    legend style={
        font=\tiny,
        row sep=1pt,
        nodes={inner sep=1pt},
    },
]

% WML-SPnP: mean ± std
\addplot[
    name path=wml_spnp_50_ssim_0_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.433314)
(0.926049, 0.929433)
(1.852097, 0.950716)
(2.778146, 0.962165)
(3.704194, 0.966657)
(4.630243, 0.968803)
(5.556292, 0.970009)
(6.482340, 0.970762)
(7.408389, 0.971186)
(8.334437, 0.971528)
(9.260486, 0.971754)
(10.186535, 0.971915)
(11.112583, 0.972036)
(12.038632, 0.972114)
(12.964680, 0.972195)
(13.890729, 0.972213)
(14.816778, 0.972254)
(15.742826, 0.972269)
(16.668875, 0.972327)
(17.594923, 0.972371)
(18.520972, 0.972351)
(19.447020, 0.972371)
(20.373069, 0.972377)
(21.299118, 0.972383)
(22.225166, 0.972392)
(23.151215, 0.972362)
(24.077263, 0.972366)
(25.003312, 0.972407)
(25.929361, 0.972353)
(26.855409, 0.972425)
(27.781458, 0.972380)
(28.707506, 0.972370)
(29.633555, 0.972380)
(30.559604, 0.972352)
(31.485652, 0.972385)
(32.411701, 0.972376)
(33.337749, 0.972409)
(34.263798, 0.972432)
(35.189847, 0.972408)
(36.115895, 0.972372)
(37.041944, 0.972406)
(37.967992, 0.972412)
(38.894041, 0.972418)
(39.820090, 0.972403)
(40.746138, 0.972422)
(41.672187, 0.972401)
(42.598235, 0.972381)
(43.524284, 0.972371)
(44.450333, 0.972345)
(45.376381, 0.972366)
(46.302430, 0.972378)
(47.228478, 0.972369)
(48.154527, 0.972380)
(49.080575, 0.972384)
(50.006624, 0.972364)
(50.932673, 0.972373)
(51.858721, 0.972406)
(52.784770, 0.972394)
(53.710818, 0.972380)
(54.636867, 0.972388)
(55.562916, 0.972392)
(56.488964, 0.972383)
(57.415013, 0.972408)
(58.341061, 0.972377)
(59.267110, 0.972413)
(60.193159, 0.972407)
(61.119207, 0.972380)
(62.045256, 0.972433)
(62.971304, 0.972402)
(63.897353, 0.972417)
(64.823402, 0.972394)
(65.749450, 0.972391)
(66.675499, 0.972426)
(67.601547, 0.972397)
(68.527596, 0.972427)
(69.453645, 0.972412)
(70.379693, 0.972390)
(71.305742, 0.972368)
(72.231790, 0.972358)
(73.157839, 0.972357)
(74.083888, 0.972365)
(75.009936, 0.972390)
(75.935985, 0.972416)
(76.862033, 0.972389)
(77.788082, 0.972385)
(78.714131, 0.972394)
(79.640179, 0.972367)
(80.566228, 0.972395)
(81.492276, 0.972402)
(82.418325, 0.972430)
(83.344373, 0.972401)
(84.270422, 0.972439)
(85.196471, 0.972448)
(86.122519, 0.972443)
(87.048568, 0.972410)
(87.974616, 0.972405)
(88.900665, 0.972394)
(89.826714, 0.972414)
(90.752762, 0.972401)
(91.678811, 0.972399)
};

\addplot[
    name path=wml_spnp_50_ssim_0_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.390399)
(0.926049, 0.871811)
(1.852097, 0.920533)
(2.778146, 0.940790)
(3.704194, 0.946537)
(4.630243, 0.949149)
(5.556292, 0.950549)
(6.482340, 0.951422)
(7.408389, 0.951914)
(8.334437, 0.952348)
(9.260486, 0.952593)
(10.186535, 0.952762)
(11.112583, 0.952824)
(12.038632, 0.952873)
(12.964680, 0.953049)
(13.890729, 0.953075)
(14.816778, 0.953089)
(15.742826, 0.953121)
(16.668875, 0.953153)
(17.594923, 0.953164)
(18.520972, 0.953235)
(19.447020, 0.953244)
(20.373069, 0.953226)
(21.299118, 0.953284)
(22.225166, 0.953246)
(23.151215, 0.953267)
(24.077263, 0.953319)
(25.003312, 0.953231)
(25.929361, 0.953304)
(26.855409, 0.953317)
(27.781458, 0.953310)
(28.707506, 0.953286)
(29.633555, 0.953278)
(30.559604, 0.953285)
(31.485652, 0.953363)
(32.411701, 0.953264)
(33.337749, 0.953258)
(34.263798, 0.953266)
(35.189847, 0.953337)
(36.115895, 0.953291)
(37.041944, 0.953338)
(37.967992, 0.953295)
(38.894041, 0.953280)
(39.820090, 0.953304)
(40.746138, 0.953277)
(41.672187, 0.953271)
(42.598235, 0.953290)
(43.524284, 0.953294)
(44.450333, 0.953270)
(45.376381, 0.953287)
(46.302430, 0.953331)
(47.228478, 0.953296)
(48.154527, 0.953235)
(49.080575, 0.953282)
(50.006624, 0.953318)
(50.932673, 0.953298)
(51.858721, 0.953233)
(52.784770, 0.953298)
(53.710818, 0.953251)
(54.636867, 0.953246)
(55.562916, 0.953266)
(56.488964, 0.953246)
(57.415013, 0.953274)
(58.341061, 0.953297)
(59.267110, 0.953233)
(60.193159, 0.953251)
(61.119207, 0.953277)
(62.045256, 0.953270)
(62.971304, 0.953268)
(63.897353, 0.953279)
(64.823402, 0.953260)
(65.749450, 0.953240)
(66.675499, 0.953217)
(67.601547, 0.953247)
(68.527596, 0.953237)
(69.453645, 0.953241)
(70.379693, 0.953299)
(71.305742, 0.953273)
(72.231790, 0.953258)
(73.157839, 0.953305)
(74.083888, 0.953302)
(75.009936, 0.953260)
(75.935985, 0.953259)
(76.862033, 0.953270)
(77.788082, 0.953253)
(78.714131, 0.953274)
(79.640179, 0.953301)
(80.566228, 0.953235)
(81.492276, 0.953225)
(82.418325, 0.953230)
(83.344373, 0.953278)
(84.270422, 0.953285)
(85.196471, 0.953275)
(86.122519, 0.953253)
(87.048568, 0.953308)
(87.974616, 0.953264)
(88.900665, 0.953260)
(89.826714, 0.953250)
(90.752762, 0.953243)
(91.678811, 0.953308)
};

\addplot[
    draw=none,
    fill=blue,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=wml_spnp_50_ssim_0_upper and wml_spnp_50_ssim_0_lower,
];



\addplot[
    blue,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.411856)
(0.926049, 0.900622)
(1.852097, 0.935625)
(2.778146, 0.951478)
(3.704194, 0.956597)
(4.630243, 0.958976)
(5.556292, 0.960279)
(6.482340, 0.961092)
(7.408389, 0.961550)
(8.334437, 0.961938)
(9.260486, 0.962173)
(10.186535, 0.962338)
(11.112583, 0.962430)
(12.038632, 0.962493)
(12.964680, 0.962622)
(13.890729, 0.962644)
(14.816778, 0.962671)
(15.742826, 0.962695)
(16.668875, 0.962740)
(17.594923, 0.962768)
(18.520972, 0.962793)
(19.447020, 0.962807)
(20.373069, 0.962802)
(21.299118, 0.962834)
(22.225166, 0.962819)
(23.151215, 0.962815)
(24.077263, 0.962843)
(25.003312, 0.962819)
(25.929361, 0.962828)
(26.855409, 0.962871)
(27.781458, 0.962845)
(28.707506, 0.962828)
(29.633555, 0.962829)
(30.559604, 0.962818)
(31.485652, 0.962874)
(32.411701, 0.962820)
(33.337749, 0.962834)
(34.263798, 0.962849)
(35.189847, 0.962873)
(36.115895, 0.962832)
(37.041944, 0.962872)
(37.967992, 0.962853)
(38.894041, 0.962849)
(39.820090, 0.962854)
(40.746138, 0.962850)
(41.672187, 0.962836)
(42.598235, 0.962835)
(43.524284, 0.962833)
(44.450333, 0.962808)
(45.376381, 0.962827)
(46.302430, 0.962855)
(47.228478, 0.962833)
(48.154527, 0.962807)
(49.080575, 0.962833)
(50.006624, 0.962841)
(50.932673, 0.962835)
(51.858721, 0.962820)
(52.784770, 0.962846)
(53.710818, 0.962816)
(54.636867, 0.962817)
(55.562916, 0.962829)
(56.488964, 0.962815)
(57.415013, 0.962841)
(58.341061, 0.962837)
(59.267110, 0.962823)
(60.193159, 0.962829)
(61.119207, 0.962829)
(62.045256, 0.962852)
(62.971304, 0.962835)
(63.897353, 0.962848)
(64.823402, 0.962827)
(65.749450, 0.962815)
(66.675499, 0.962822)
(67.601547, 0.962822)
(68.527596, 0.962832)
(69.453645, 0.962826)
(70.379693, 0.962844)
(71.305742, 0.962821)
(72.231790, 0.962808)
(73.157839, 0.962831)
(74.083888, 0.962833)
(75.009936, 0.962825)
(75.935985, 0.962838)
(76.862033, 0.962829)
(77.788082, 0.962819)
(78.714131, 0.962834)
(79.640179, 0.962834)
(80.566228, 0.962815)
(81.492276, 0.962813)
(82.418325, 0.962830)
(83.344373, 0.962839)
(84.270422, 0.962862)
(85.196471, 0.962861)
(86.122519, 0.962848)
(87.048568, 0.962859)
(87.974616, 0.962834)
(88.900665, 0.962827)
(89.826714, 0.962832)
(90.752762, 0.962822)
(91.678811, 0.962854)
};
\addlegendentry{WML-SPnP}

% ML-PnP: mean ± std
\addplot[
    name path=ml_pnp_50_ssim_1_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.433314)
(0.940748, 0.757832)
(1.881495, 0.947978)
(2.822243, 0.958697)
(3.762990, 0.966505)
(4.703738, 0.970492)
(5.644486, 0.972206)
(6.585233, 0.973096)
(7.525981, 0.973622)
(8.466728, 0.973946)
(9.407476, 0.974174)
(10.348224, 0.974287)
(11.288971, 0.974385)
(12.229719, 0.974443)
(13.170467, 0.974481)
(14.111214, 0.974511)
(15.051962, 0.974536)
(15.992709, 0.974556)
(16.933457, 0.974559)
(17.874205, 0.974581)
(18.814952, 0.974580)
(19.755700, 0.974606)
(20.696447, 0.974593)
(21.637195, 0.974597)
(22.577943, 0.974590)
(23.518690, 0.974561)
(24.459438, 0.974562)
(25.400185, 0.974567)
(26.340933, 0.974576)
(27.281681, 0.974563)
(28.222428, 0.974558)
(29.163176, 0.974579)
(30.103923, 0.974560)
(31.044671, 0.974570)
(31.985419, 0.974573)
(32.926166, 0.974566)
(33.866914, 0.974563)
(34.807661, 0.974557)
(35.748409, 0.974554)
(36.689157, 0.974563)
(37.629904, 0.974578)
(38.570652, 0.974568)
(39.511400, 0.974590)
(40.452147, 0.974564)
(41.392895, 0.974570)
(42.333642, 0.974572)
(43.274390, 0.974589)
(44.215138, 0.974578)
(45.155885, 0.974572)
(46.096633, 0.974590)
(47.037380, 0.974593)
(47.978128, 0.974617)
(48.918876, 0.974622)
(49.859623, 0.974593)
(50.800371, 0.974635)
(51.741118, 0.974612)
(52.681866, 0.974596)
(53.622614, 0.974600)
(54.563361, 0.974628)
(55.504109, 0.974620)
(56.444856, 0.974632)
(57.385604, 0.974633)
(58.326352, 0.974649)
(59.267099, 0.974644)
(60.207847, 0.974654)
(61.148595, 0.974640)
(62.089342, 0.974659)
(63.030090, 0.974645)
(63.970837, 0.974667)
(64.911585, 0.974665)
(65.852333, 0.974648)
(66.793080, 0.974665)
(67.733828, 0.974684)
(68.674575, 0.974664)
(69.615323, 0.974687)
(70.556071, 0.974700)
(71.496818, 0.974711)
(72.437566, 0.974693)
(73.378313, 0.974694)
(74.319061, 0.974692)
(75.259809, 0.974705)
(76.200556, 0.974702)
(77.141304, 0.974705)
(78.082051, 0.974694)
(79.022799, 0.974694)
(79.963547, 0.974700)
(80.904294, 0.974695)
(81.845042, 0.974673)
(82.785789, 0.974682)
(83.726537, 0.974678)
(84.667285, 0.974686)
(85.608032, 0.974707)
(86.548780, 0.974694)
(87.489528, 0.974719)
(88.430275, 0.974709)
(89.371023, 0.974717)
(90.311770, 0.974722)
(91.252518, 0.974694)
(92.193266, 0.974691)
(93.134013, 0.974678)
};

\addplot[
    name path=ml_pnp_50_ssim_1_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.390399)
(0.940748, 0.716787)
(1.881495, 0.905870)
(2.822243, 0.934771)
(3.762990, 0.947775)
(4.703738, 0.953140)
(5.644486, 0.955495)
(6.585233, 0.956529)
(7.525981, 0.957075)
(8.466728, 0.957329)
(9.407476, 0.957483)
(10.348224, 0.957585)
(11.288971, 0.957637)
(12.229719, 0.957671)
(13.170467, 0.957716)
(14.111214, 0.957683)
(15.051962, 0.957671)
(15.992709, 0.957678)
(16.933457, 0.957658)
(17.874205, 0.957651)
(18.814952, 0.957628)
(19.755700, 0.957617)
(20.696447, 0.957617)
(21.637195, 0.957555)
(22.577943, 0.957570)
(23.518690, 0.957542)
(24.459438, 0.957553)
(25.400185, 0.957511)
(26.340933, 0.957477)
(27.281681, 0.957457)
(28.222428, 0.957437)
(29.163176, 0.957419)
(30.103923, 0.957436)
(31.044671, 0.957382)
(31.985419, 0.957322)
(32.926166, 0.957327)
(33.866914, 0.957257)
(34.807661, 0.957299)
(35.748409, 0.957223)
(36.689157, 0.957205)
(37.629904, 0.957147)
(38.570652, 0.957120)
(39.511400, 0.957081)
(40.452147, 0.957055)
(41.392895, 0.957030)
(42.333642, 0.956973)
(43.274390, 0.956941)
(44.215138, 0.956939)
(45.155885, 0.956852)
(46.096633, 0.956871)
(47.037380, 0.956816)
(47.978128, 0.956729)
(48.918876, 0.956711)
(49.859623, 0.956683)
(50.800371, 0.956658)
(51.741118, 0.956656)
(52.681866, 0.956628)
(53.622614, 0.956607)
(54.563361, 0.956571)
(55.504109, 0.956551)
(56.444856, 0.956530)
(57.385604, 0.956487)
(58.326352, 0.956475)
(59.267099, 0.956422)
(60.207847, 0.956382)
(61.148595, 0.956396)
(62.089342, 0.956379)
(63.030090, 0.956359)
(63.970837, 0.956365)
(64.911585, 0.956395)
(65.852333, 0.956391)
(66.793080, 0.956383)
(67.733828, 0.956328)
(68.674575, 0.956294)
(69.615323, 0.956260)
(70.556071, 0.956230)
(71.496818, 0.956220)
(72.437566, 0.956221)
(73.378313, 0.956270)
(74.319061, 0.956261)
(75.259809, 0.956227)
(76.200556, 0.956263)
(77.141304, 0.956241)
(78.082051, 0.956284)
(79.022799, 0.956256)
(79.963547, 0.956261)
(80.904294, 0.956208)
(81.845042, 0.956302)
(82.785789, 0.956300)
(83.726537, 0.956310)
(84.667285, 0.956268)
(85.608032, 0.956260)
(86.548780, 0.956231)
(87.489528, 0.956237)
(88.430275, 0.956207)
(89.371023, 0.956201)
(90.311770, 0.956207)
(91.252518, 0.956295)
(92.193266, 0.956287)
(93.134013, 0.956301)
};

\addplot[
    draw=none,
    fill=red,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=ml_pnp_50_ssim_1_upper and ml_pnp_50_ssim_1_lower,
];



\addplot[
    red,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.411856)
(0.940748, 0.737310)
(1.881495, 0.926924)
(2.822243, 0.946734)
(3.762990, 0.957140)
(4.703738, 0.961816)
(5.644486, 0.963851)
(6.585233, 0.964812)
(7.525981, 0.965348)
(8.466728, 0.965637)
(9.407476, 0.965828)
(10.348224, 0.965936)
(11.288971, 0.966011)
(12.229719, 0.966057)
(13.170467, 0.966099)
(14.111214, 0.966097)
(15.051962, 0.966103)
(15.992709, 0.966117)
(16.933457, 0.966108)
(17.874205, 0.966116)
(18.814952, 0.966104)
(19.755700, 0.966112)
(20.696447, 0.966105)
(21.637195, 0.966076)
(22.577943, 0.966080)
(23.518690, 0.966051)
(24.459438, 0.966058)
(25.400185, 0.966039)
(26.340933, 0.966027)
(27.281681, 0.966010)
(28.222428, 0.965997)
(29.163176, 0.965999)
(30.103923, 0.965998)
(31.044671, 0.965976)
(31.985419, 0.965947)
(32.926166, 0.965947)
(33.866914, 0.965910)
(34.807661, 0.965928)
(35.748409, 0.965888)
(36.689157, 0.965884)
(37.629904, 0.965862)
(38.570652, 0.965844)
(39.511400, 0.965836)
(40.452147, 0.965809)
(41.392895, 0.965800)
(42.333642, 0.965772)
(43.274390, 0.965765)
(44.215138, 0.965758)
(45.155885, 0.965712)
(46.096633, 0.965731)
(47.037380, 0.965704)
(47.978128, 0.965673)
(48.918876, 0.965666)
(49.859623, 0.965638)
(50.800371, 0.965647)
(51.741118, 0.965634)
(52.681866, 0.965612)
(53.622614, 0.965604)
(54.563361, 0.965600)
(55.504109, 0.965586)
(56.444856, 0.965581)
(57.385604, 0.965560)
(58.326352, 0.965562)
(59.267099, 0.965533)
(60.207847, 0.965518)
(61.148595, 0.965518)
(62.089342, 0.965519)
(63.030090, 0.965502)
(63.970837, 0.965516)
(64.911585, 0.965530)
(65.852333, 0.965519)
(66.793080, 0.965524)
(67.733828, 0.965506)
(68.674575, 0.965479)
(69.615323, 0.965473)
(70.556071, 0.965465)
(71.496818, 0.965466)
(72.437566, 0.965457)
(73.378313, 0.965482)
(74.319061, 0.965477)
(75.259809, 0.965466)
(76.200556, 0.965482)
(77.141304, 0.965473)
(78.082051, 0.965489)
(79.022799, 0.965475)
(79.963547, 0.965481)
(80.904294, 0.965452)
(81.845042, 0.965488)
(82.785789, 0.965491)
(83.726537, 0.965494)
(84.667285, 0.965477)
(85.608032, 0.965483)
(86.548780, 0.965462)
(87.489528, 0.965478)
(88.430275, 0.965458)
(89.371023, 0.965459)
(90.311770, 0.965464)
(91.252518, 0.965494)
(92.193266, 0.965489)
(93.134013, 0.965489)
};
\addlegendentry{ML-PnP}

% Ann-Prox-SNORE: mean ± std
\addplot[
    name path=ann_prox_snore_50_ssim_2_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.433314)
(0.913392, 0.928551)
(1.826784, 0.932291)
(2.740176, 0.936140)
(3.653568, 0.939269)
(4.566960, 0.939998)
(5.480352, 0.945504)
(6.393744, 0.947221)
(7.307136, 0.947769)
(8.220529, 0.955589)
(9.133921, 0.957234)
(10.047313, 0.961778)
(10.960705, 0.967556)
(11.874097, 0.969610)
(12.787489, 0.970587)
(13.700881, 0.971163)
(14.614273, 0.971543)
(15.527665, 0.971747)
(16.441057, 0.971899)
(17.354449, 0.972002)
(18.267841, 0.972121)
(19.181233, 0.972205)
(20.094625, 0.972237)
(21.008017, 0.972252)
(21.921409, 0.972289)
(22.834801, 0.972292)
(23.748194, 0.972319)
(24.661586, 0.972317)
(25.574978, 0.972369)
(26.488370, 0.972372)
(27.401762, 0.972358)
(28.315154, 0.972397)
(29.228546, 0.972361)
(30.141938, 0.972363)
(31.055330, 0.972386)
(31.968722, 0.972355)
(32.882114, 0.972392)
(33.795506, 0.972389)
(34.708898, 0.972372)
(35.622290, 0.972439)
(36.535682, 0.972384)
(37.449074, 0.972384)
(38.362467, 0.972397)
(39.275859, 0.972424)
(40.189251, 0.972438)
(41.102643, 0.972442)
(42.016035, 0.972459)
(42.929427, 0.972424)
(43.842819, 0.972415)
(44.756211, 0.972383)
(45.669603, 0.972368)
(46.582995, 0.972343)
(47.496387, 0.972349)
(48.409779, 0.972360)
(49.323171, 0.972366)
(50.236563, 0.972397)
(51.149955, 0.972377)
(52.063347, 0.972388)
(52.976739, 0.972371)
(53.890132, 0.972404)
(54.803524, 0.972409)
(55.716916, 0.972390)
(56.630308, 0.972382)
(57.543700, 0.972395)
(58.457092, 0.972376)
(59.370484, 0.972403)
(60.283876, 0.972414)
(61.197268, 0.972404)
(62.110660, 0.972404)
(63.024052, 0.972405)
(63.937444, 0.972417)
(64.850836, 0.972418)
(65.764228, 0.972412)
(66.677620, 0.972404)
(67.591012, 0.972407)
(68.504404, 0.972400)
(69.417797, 0.972434)
(70.331189, 0.972433)
(71.244581, 0.972398)
(72.157973, 0.972376)
(73.071365, 0.972367)
(73.984757, 0.972385)
(74.898149, 0.972361)
(75.811541, 0.972375)
(76.724933, 0.972411)
(77.638325, 0.972369)
(78.551717, 0.972388)
(79.465109, 0.972400)
(80.378501, 0.972356)
(81.291893, 0.972365)
(82.205285, 0.972396)
(83.118677, 0.972422)
(84.032069, 0.972420)
(84.945462, 0.972409)
(85.858854, 0.972405)
(86.772246, 0.972459)
(87.685638, 0.972417)
(88.599030, 0.972414)
(89.512422, 0.972406)
(90.425814, 0.972403)
};

\addplot[
    name path=ann_prox_snore_50_ssim_2_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.390399)
(0.913392, 0.870260)
(1.826784, 0.894027)
(2.740176, 0.902559)
(3.653568, 0.907228)
(4.566960, 0.908436)
(5.480352, 0.917633)
(6.393744, 0.920806)
(7.307136, 0.921999)
(8.220529, 0.934025)
(9.133921, 0.936587)
(10.047313, 0.941883)
(10.960705, 0.948180)
(11.874097, 0.950397)
(12.787489, 0.951397)
(13.700881, 0.952009)
(14.614273, 0.952418)
(15.527665, 0.952637)
(16.441057, 0.952766)
(17.354449, 0.952932)
(18.267841, 0.953011)
(19.181233, 0.953091)
(20.094625, 0.953153)
(21.008017, 0.953225)
(21.921409, 0.953207)
(22.834801, 0.953222)
(23.748194, 0.953268)
(24.661586, 0.953239)
(25.574978, 0.953286)
(26.488370, 0.953292)
(27.401762, 0.953276)
(28.315154, 0.953278)
(29.228546, 0.953287)
(30.141938, 0.953305)
(31.055330, 0.953284)
(31.968722, 0.953253)
(32.882114, 0.953332)
(33.795506, 0.953306)
(34.708898, 0.953276)
(35.622290, 0.953311)
(36.535682, 0.953313)
(37.449074, 0.953285)
(38.362467, 0.953296)
(39.275859, 0.953285)
(40.189251, 0.953298)
(41.102643, 0.953270)
(42.016035, 0.953264)
(42.929427, 0.953282)
(43.842819, 0.953308)
(44.756211, 0.953251)
(45.669603, 0.953304)
(46.582995, 0.953298)
(47.496387, 0.953300)
(48.409779, 0.953279)
(49.323171, 0.953275)
(50.236563, 0.953231)
(51.149955, 0.953299)
(52.063347, 0.953293)
(52.976739, 0.953253)
(53.890132, 0.953280)
(54.803524, 0.953272)
(55.716916, 0.953254)
(56.630308, 0.953260)
(57.543700, 0.953234)
(58.457092, 0.953227)
(59.370484, 0.953286)
(60.283876, 0.953222)
(61.197268, 0.953228)
(62.110660, 0.953232)
(63.024052, 0.953251)
(63.937444, 0.953273)
(64.850836, 0.953294)
(65.764228, 0.953256)
(66.677620, 0.953283)
(67.591012, 0.953192)
(68.504404, 0.953226)
(69.417797, 0.953208)
(70.331189, 0.953203)
(71.244581, 0.953233)
(72.157973, 0.953279)
(73.071365, 0.953281)
(73.984757, 0.953272)
(74.898149, 0.953292)
(75.811541, 0.953318)
(76.724933, 0.953269)
(77.638325, 0.953291)
(78.551717, 0.953248)
(79.465109, 0.953254)
(80.378501, 0.953304)
(81.291893, 0.953316)
(82.205285, 0.953216)
(83.118677, 0.953197)
(84.032069, 0.953282)
(84.945462, 0.953210)
(85.858854, 0.953267)
(86.772246, 0.953264)
(87.685638, 0.953280)
(88.599030, 0.953251)
(89.512422, 0.953282)
(90.425814, 0.953268)
};

\addplot[
    draw=none,
    fill=green!60!black,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=ann_prox_snore_50_ssim_2_upper and ann_prox_snore_50_ssim_2_lower,
];



\addplot[
    green!60!black,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.411856)
(0.913392, 0.899406)
(1.826784, 0.913159)
(2.740176, 0.919350)
(3.653568, 0.923249)
(4.566960, 0.924217)
(5.480352, 0.931568)
(6.393744, 0.934013)
(7.307136, 0.934884)
(8.220529, 0.944807)
(9.133921, 0.946910)
(10.047313, 0.951831)
(10.960705, 0.957868)
(11.874097, 0.960003)
(12.787489, 0.960992)
(13.700881, 0.961586)
(14.614273, 0.961981)
(15.527665, 0.962192)
(16.441057, 0.962332)
(17.354449, 0.962467)
(18.267841, 0.962566)
(19.181233, 0.962648)
(20.094625, 0.962695)
(21.008017, 0.962738)
(21.921409, 0.962748)
(22.834801, 0.962757)
(23.748194, 0.962793)
(24.661586, 0.962778)
(25.574978, 0.962828)
(26.488370, 0.962832)
(27.401762, 0.962817)
(28.315154, 0.962838)
(29.228546, 0.962824)
(30.141938, 0.962834)
(31.055330, 0.962835)
(31.968722, 0.962804)
(32.882114, 0.962862)
(33.795506, 0.962847)
(34.708898, 0.962824)
(35.622290, 0.962875)
(36.535682, 0.962849)
(37.449074, 0.962835)
(38.362467, 0.962847)
(39.275859, 0.962854)
(40.189251, 0.962868)
(41.102643, 0.962856)
(42.016035, 0.962862)
(42.929427, 0.962853)
(43.842819, 0.962862)
(44.756211, 0.962817)
(45.669603, 0.962836)
(46.582995, 0.962821)
(47.496387, 0.962824)
(48.409779, 0.962819)
(49.323171, 0.962821)
(50.236563, 0.962814)
(51.149955, 0.962838)
(52.063347, 0.962841)
(52.976739, 0.962812)
(53.890132, 0.962842)
(54.803524, 0.962840)
(55.716916, 0.962822)
(56.630308, 0.962821)
(57.543700, 0.962814)
(58.457092, 0.962801)
(59.370484, 0.962844)
(60.283876, 0.962818)
(61.197268, 0.962816)
(62.110660, 0.962818)
(63.024052, 0.962828)
(63.937444, 0.962845)
(64.850836, 0.962856)
(65.764228, 0.962834)
(66.677620, 0.962843)
(67.591012, 0.962799)
(68.504404, 0.962813)
(69.417797, 0.962821)
(70.331189, 0.962818)
(71.244581, 0.962815)
(72.157973, 0.962827)
(73.071365, 0.962824)
(73.984757, 0.962828)
(74.898149, 0.962826)
(75.811541, 0.962846)
(76.724933, 0.962840)
(77.638325, 0.962830)
(78.551717, 0.962818)
(79.465109, 0.962827)
(80.378501, 0.962830)
(81.291893, 0.962841)
(82.205285, 0.962806)
(83.118677, 0.962810)
(84.032069, 0.962851)
(84.945462, 0.962810)
(85.858854, 0.962836)
(86.772246, 0.962862)
(87.685638, 0.962849)
(88.599030, 0.962832)
(89.512422, 0.962844)
(90.425814, 0.962836)
};
\addlegendentry{Ann-Prox-SNORE}

% Prox-SNORE: mean ± std
\addplot[
    name path=prox_snore_50_ssim_3_upper,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.433314)
(0.920268, 0.775115)
(1.840535, 0.836769)
(2.760803, 0.869405)
(3.681071, 0.891202)
(4.601339, 0.906766)
(5.521606, 0.918547)
(6.441874, 0.927970)
(7.362142, 0.935658)
(8.282410, 0.942061)
(9.202677, 0.947291)
(10.122945, 0.951668)
(11.043213, 0.955286)
(11.963481, 0.958331)
(12.883748, 0.960797)
(13.804016, 0.962761)
(14.724284, 0.964349)
(15.644551, 0.965682)
(16.564819, 0.966836)
(17.485087, 0.967857)
(18.405355, 0.968684)
(19.325622, 0.969348)
(20.245890, 0.969832)
(21.166158, 0.970240)
(22.086426, 0.970602)
(23.006693, 0.970897)
(23.926961, 0.971164)
(24.847229, 0.971314)
(25.767497, 0.971547)
(26.687764, 0.971667)
(27.608032, 0.971832)
(28.528300, 0.971938)
(29.448567, 0.972022)
(30.368835, 0.972061)
(31.289103, 0.972117)
(32.209371, 0.972147)
(33.129638, 0.972195)
(34.049906, 0.972206)
(34.970174, 0.972247)
(35.890442, 0.972269)
(36.810709, 0.972316)
(37.730977, 0.972302)
(38.651245, 0.972317)
(39.571513, 0.972333)
(40.491780, 0.972408)
(41.412048, 0.972386)
(42.332316, 0.972378)
(43.252583, 0.972348)
(44.172851, 0.972351)
(45.093119, 0.972357)
(46.013387, 0.972349)
(46.933654, 0.972340)
(47.853922, 0.972332)
(48.774190, 0.972332)
(49.694458, 0.972357)
(50.614725, 0.972335)
(51.534993, 0.972370)
(52.455261, 0.972338)
(53.375529, 0.972345)
(54.295796, 0.972394)
(55.216064, 0.972409)
(56.136332, 0.972361)
(57.056599, 0.972364)
(57.976867, 0.972386)
(58.897135, 0.972392)
(59.817403, 0.972386)
(60.737670, 0.972393)
(61.657938, 0.972397)
(62.578206, 0.972414)
(63.498474, 0.972422)
(64.418741, 0.972408)
(65.339009, 0.972420)
(66.259277, 0.972392)
(67.179545, 0.972422)
(68.099812, 0.972398)
(69.020080, 0.972411)
(69.940348, 0.972414)
(70.860615, 0.972423)
(71.780883, 0.972383)
(72.701151, 0.972354)
(73.621419, 0.972402)
(74.541686, 0.972354)
(75.461954, 0.972402)
(76.382222, 0.972405)
(77.302490, 0.972397)
(78.222757, 0.972391)
(79.143025, 0.972382)
(80.063293, 0.972380)
(80.983561, 0.972380)
(81.903828, 0.972403)
(82.824096, 0.972436)
(83.744364, 0.972399)
(84.664631, 0.972399)
(85.584899, 0.972421)
(86.505167, 0.972439)
(87.425435, 0.972444)
(88.345702, 0.972399)
(89.265970, 0.972368)
(90.186238, 0.972386)
(91.106506, 0.972419)
};

\addplot[
    name path=prox_snore_50_ssim_3_lower,
    draw=none,
    forget plot,
]
coordinates {
(0.000000, 0.390399)
(0.920268, 0.707203)
(1.840535, 0.771754)
(2.760803, 0.810531)
(3.681071, 0.836609)
(4.601339, 0.855887)
(5.521606, 0.870890)
(6.441874, 0.883364)
(7.362142, 0.894025)
(8.282410, 0.903384)
(9.202677, 0.911671)
(10.122945, 0.919066)
(11.043213, 0.925589)
(11.963481, 0.931202)
(12.883748, 0.935841)
(13.804016, 0.939755)
(14.724284, 0.942990)
(15.644551, 0.945407)
(16.564819, 0.947249)
(17.485087, 0.948698)
(18.405355, 0.949759)
(19.325622, 0.950591)
(20.245890, 0.951167)
(21.166158, 0.951540)
(22.086426, 0.951860)
(23.006693, 0.952154)
(23.926961, 0.952385)
(24.847229, 0.952560)
(25.767497, 0.952702)
(26.687764, 0.952819)
(27.608032, 0.952811)
(28.528300, 0.953012)
(29.448567, 0.953009)
(30.368835, 0.953131)
(31.289103, 0.953091)
(32.209371, 0.953142)
(33.129638, 0.953180)
(34.049906, 0.953217)
(34.970174, 0.953219)
(35.890442, 0.953236)
(36.810709, 0.953263)
(37.730977, 0.953242)
(38.651245, 0.953257)
(39.571513, 0.953214)
(40.491780, 0.953247)
(41.412048, 0.953244)
(42.332316, 0.953256)
(43.252583, 0.953218)
(44.172851, 0.953324)
(45.093119, 0.953252)
(46.013387, 0.953212)
(46.933654, 0.953332)
(47.853922, 0.953266)
(48.774190, 0.953281)
(49.694458, 0.953302)
(50.614725, 0.953339)
(51.534993, 0.953271)
(52.455261, 0.953286)
(53.375529, 0.953224)
(54.295796, 0.953286)
(55.216064, 0.953265)
(56.136332, 0.953343)
(57.056599, 0.953229)
(57.976867, 0.953258)
(58.897135, 0.953247)
(59.817403, 0.953231)
(60.737670, 0.953252)
(61.657938, 0.953277)
(62.578206, 0.953284)
(63.498474, 0.953265)
(64.418741, 0.953307)
(65.339009, 0.953231)
(66.259277, 0.953296)
(67.179545, 0.953267)
(68.099812, 0.953258)
(69.020080, 0.953192)
(69.940348, 0.953211)
(70.860615, 0.953276)
(71.780883, 0.953250)
(72.701151, 0.953251)
(73.621419, 0.953313)
(74.541686, 0.953302)
(75.461954, 0.953304)
(76.382222, 0.953259)
(77.302490, 0.953288)
(78.222757, 0.953275)
(79.143025, 0.953277)
(80.063293, 0.953287)
(80.983561, 0.953319)
(81.903828, 0.953257)
(82.824096, 0.953224)
(83.744364, 0.953251)
(84.664631, 0.953247)
(85.584899, 0.953263)
(86.505167, 0.953304)
(87.425435, 0.953258)
(88.345702, 0.953294)
(89.265970, 0.953265)
(90.186238, 0.953294)
(91.106506, 0.953230)
};

\addplot[
    draw=none,
    fill=orange,
    fill opacity=0.25,
    forget plot,
]
fill between[
    of=prox_snore_50_ssim_3_upper and prox_snore_50_ssim_3_lower,
];



\addplot[
    orange,
    thick,
    mark=none,
]
coordinates {
(0.000000, 0.411856)
(0.920268, 0.741159)
(1.840535, 0.804262)
(2.760803, 0.839968)
(3.681071, 0.863906)
(4.601339, 0.881326)
(5.521606, 0.894719)
(6.441874, 0.905667)
(7.362142, 0.914841)
(8.282410, 0.922722)
(9.202677, 0.929481)
(10.122945, 0.935367)
(11.043213, 0.940438)
(11.963481, 0.944767)
(12.883748, 0.948319)
(13.804016, 0.951258)
(14.724284, 0.953670)
(15.644551, 0.955544)
(16.564819, 0.957042)
(17.485087, 0.958277)
(18.405355, 0.959222)
(19.325622, 0.959970)
(20.245890, 0.960500)
(21.166158, 0.960890)
(22.086426, 0.961231)
(23.006693, 0.961526)
(23.926961, 0.961774)
(24.847229, 0.961937)
(25.767497, 0.962125)
(26.687764, 0.962243)
(27.608032, 0.962322)
(28.528300, 0.962475)
(29.448567, 0.962515)
(30.368835, 0.962596)
(31.289103, 0.962604)
(32.209371, 0.962644)
(33.129638, 0.962687)
(34.049906, 0.962711)
(34.970174, 0.962733)
(35.890442, 0.962752)
(36.810709, 0.962790)
(37.730977, 0.962772)
(38.651245, 0.962787)
(39.571513, 0.962774)
(40.491780, 0.962828)
(41.412048, 0.962815)
(42.332316, 0.962817)
(43.252583, 0.962783)
(44.172851, 0.962838)
(45.093119, 0.962804)
(46.013387, 0.962780)
(46.933654, 0.962836)
(47.853922, 0.962799)
(48.774190, 0.962806)
(49.694458, 0.962829)
(50.614725, 0.962837)
(51.534993, 0.962820)
(52.455261, 0.962812)
(53.375529, 0.962785)
(54.295796, 0.962840)
(55.216064, 0.962837)
(56.136332, 0.962852)
(57.056599, 0.962797)
(57.976867, 0.962822)
(58.897135, 0.962819)
(59.817403, 0.962808)
(60.737670, 0.962823)
(61.657938, 0.962837)
(62.578206, 0.962849)
(63.498474, 0.962844)
(64.418741, 0.962858)
(65.339009, 0.962825)
(66.259277, 0.962844)
(67.179545, 0.962845)
(68.099812, 0.962828)
(69.020080, 0.962802)
(69.940348, 0.962812)
(70.860615, 0.962850)
(71.780883, 0.962816)
(72.701151, 0.962802)
(73.621419, 0.962857)
(74.541686, 0.962828)
(75.461954, 0.962853)
(76.382222, 0.962832)
(77.302490, 0.962843)
(78.222757, 0.962833)
(79.143025, 0.962829)
(80.063293, 0.962833)
(80.983561, 0.962850)
(81.903828, 0.962830)
(82.824096, 0.962830)
(83.744364, 0.962825)
(84.664631, 0.962823)
(85.584899, 0.962842)
(86.505167, 0.962871)
(87.425435, 0.962851)
(88.345702, 0.962847)
(89.265970, 0.962816)
(90.186238, 0.962840)
(91.106506, 0.962825)
};
\addlegendentry{Prox-SNORE}

\end{axis}
\end{tikzpicture}
